Finite-size effects in wave transmission through plasmonic crystals: A tale of two scales

We study optical coefficients that characterize wave propagation through layered structures called plasmonic crystals. These consist of a finite number of stacked metallic sheets embedded in dielectric hosts with a subwavelength spacing. By adjustment of the frequency, spacing, number as well as geometry of the layers, these structures may exhibit appealing transmission properties in a range of frequencies from the terahertz to the mid-infrared regime. Our approach uses a blend of analytical and numerical methods for the distinct geometries with infinite, translation invariant, flat sheets and nanoribbons. We describe the transmission of plane waves through a plasmonic crystal in comparison to an effective dielectric slab of equal total thickness that emerges from homogenization, in the limit of zero interlayer spacing. We demonstrate numerically that the replacement of the discrete plasmonic crystal by its homogenized counterpart can accurately capture a transmission coefficient akin to the extinction spectrum, even for a relatively small number of layers. We point out the role of a geometry-dependent corrector field, which expresses the effect of subwavelength surface plasmons. In particular, by use of the corrector we describe lateral resonances inherent to the nanoribbon geometry.

==> beta-eff.tex <==
\begin{tikzpicture}[gnuplot, xscale=0.7, yscale=0.7]
%% generated with GNUPLOT 5.2p7 (Gentoo revision r0) (Lua 5.1; terminal rev. Nov 2018, script rev. 107)
%% Sun 19 Jan 2020 03:36:27 PM CST
\path (0.000,0.000) rectangle (12.500,8.750);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (0.952,0.985)--(1.132,0.985);
\draw[gp path] (11.947,0.985)--(11.767,0.985);
\node[gp node right] at (0.768,0.985) {$0$};
\draw[gp path] (0.952,2.476)--(1.132,2.476);
\draw[gp path] (11.947,2.476)--(11.767,2.476);
\node[gp node right] at (0.768,2.476) {$1$};
\draw[gp path] (0.952,3.967)--(1.132,3.967);
\draw[gp path] (11.947,3.967)--(11.767,3.967);
\node[gp node right] at (0.768,3.967) {$2$};
\draw[gp path] (0.952,5.459)--(1.132,5.459);
\draw[gp path] (11.947,5.459)--(11.767,5.459);
\node[gp node right] at (0.768,5.459) {$3$};
\draw[gp path] (0.952,6.950)--(1.132,6.950);
\draw[gp path] (11.947,6.950)--(11.767,6.950);
\node[gp node right] at (0.768,6.950) {$4$};
\draw[gp path] (0.952,8.441)--(1.132,8.441);
\draw[gp path] (11.947,8.441)--(11.767,8.441);
\node[gp node right] at (0.768,8.441) {$5$};
\draw[gp path] (0.952,0.985)--(0.952,1.165);
\draw[gp path] (0.952,8.441)--(0.952,8.261);
\node[gp node center] at (0.952,0.677) {$0$};
\draw[gp path] (3.701,0.985)--(3.701,1.165);
\draw[gp path] (3.701,8.441)--(3.701,8.261);
\node[gp node center] at (3.701,0.677) {$0.5$};
\draw[gp path] (6.450,0.985)--(6.450,1.165);
\draw[gp path] (6.450,8.441)--(6.450,8.261);
\node[gp node center] at (6.450,0.677) {$1$};
\draw[gp path] (9.198,0.985)--(9.198,1.165);
\draw[gp path] (9.198,8.441)--(9.198,8.261);
\node[gp node center] at (9.198,0.677) {$1.5$};
\draw[gp path] (11.947,0.985)--(11.947,1.165);
\draw[gp path] (11.947,8.441)--(11.947,8.261);
\node[gp node center] at (11.947,0.677) {$2$};
\draw[gp path] (0.952,8.441)--(0.952,0.985)--(11.947,0.985)--(11.947,8.441)--cycle;
\node[gp node center,rotate=-270] at (0.0,4.713) {$\tilde\beta^{\text{eff}}$};
\node[gp node center] at (6.449,0.215) {$\tilde\omega$};
\node[gp node right] at (10.479,7.700) {Re\,$\tilde\beta^{\text{eff}}$};
\gpcolor{rgb color={0.000,0.620,0.451}}
\draw[gp path, thick] (10.663,7.700)--(11.579,7.700);
\draw[gp path, thick] (1.169,8.441)--(1.172,8.210)--(1.177,7.780)--(1.183,7.384)--(1.188,7.021)%
  --(1.194,6.685)--(1.199,6.375)--(1.205,6.088)--(1.210,5.822)--(1.216,5.575)--(1.221,5.345)%
  --(1.227,5.131)--(1.232,4.932)--(1.238,4.745)--(1.243,4.571)--(1.249,4.408)--(1.254,4.255)%
  --(1.260,4.111)--(1.265,3.976)--(1.271,3.849)--(1.276,3.730)--(1.282,3.617)--(1.287,3.511)%
  --(1.293,3.411)--(1.298,3.316)--(1.304,3.226)--(1.309,3.141)--(1.315,3.061)--(1.320,2.984)%
  --(1.326,2.912)--(1.331,2.843)--(1.337,2.777)--(1.342,2.715)--(1.348,2.656)--(1.353,2.599)%
  --(1.359,2.545)--(1.364,2.494)--(1.370,2.445)--(1.375,2.398)--(1.381,2.353)--(1.386,2.311)%
  --(1.392,2.270)--(1.397,2.231)--(1.403,2.193)--(1.408,2.157)--(1.414,2.123)--(1.419,2.089)%
  --(1.425,2.058)--(1.430,2.027)--(1.436,1.998)--(1.441,1.970)--(1.447,1.943)--(1.452,1.917)%
  --(1.458,1.892)--(1.463,1.868)--(1.469,1.844)--(1.474,1.822)--(1.480,1.800)--(1.485,1.780)%
  --(1.491,1.760)--(1.496,1.740)--(1.502,1.722)--(1.507,1.704)--(1.513,1.686)--(1.518,1.669)%
  --(1.524,1.653)--(1.529,1.637)--(1.535,1.622)--(1.540,1.607)--(1.546,1.593)--(1.551,1.579)%
  --(1.557,1.566)--(1.562,1.553)--(1.568,1.540)--(1.573,1.528)--(1.579,1.516)--(1.584,1.505)%
  --(1.590,1.494)--(1.595,1.483)--(1.601,1.473)--(1.606,1.463)--(1.612,1.453)--(1.617,1.443)%
  --(1.623,1.434)--(1.628,1.425)--(1.634,1.416)--(1.639,1.408)--(1.645,1.399)--(1.650,1.391)%
  --(1.656,1.383)--(1.661,1.376)--(1.667,1.368)--(1.672,1.361)--(1.678,1.354)--(1.683,1.347)%
  --(1.689,1.341)--(1.694,1.334)--(1.700,1.328)--(1.705,1.322)--(1.711,1.315)--(1.716,1.310)%
  --(1.722,1.304)--(1.727,1.298)--(1.733,1.293)--(1.738,1.288)--(1.744,1.282)--(1.749,1.277)%
  --(1.755,1.272)--(1.760,1.268)--(1.766,1.263)--(1.771,1.258)--(1.777,1.254)--(1.782,1.249)%
  --(1.788,1.245)--(1.793,1.241)--(1.799,1.237)--(1.804,1.233)--(1.810,1.229)--(1.815,1.225)%
  --(1.821,1.221)--(1.826,1.218)--(1.832,1.214)--(1.837,1.211)--(1.843,1.207)--(1.848,1.204)%
  --(1.854,1.200)--(1.859,1.197)--(1.865,1.194)--(1.870,1.191)--(1.876,1.188)--(1.881,1.185)%
  --(1.887,1.182)--(1.892,1.179)--(1.898,1.177)--(1.903,1.174)--(1.909,1.171)--(1.914,1.169)%
  --(1.920,1.166)--(1.925,1.163)--(1.931,1.161)--(1.936,1.159)--(1.942,1.156)--(1.947,1.154)%
  --(1.953,1.152)--(1.958,1.149)--(1.964,1.147)--(1.969,1.145)--(1.975,1.143)--(1.980,1.141)%
  --(1.986,1.139)--(1.991,1.137)--(1.997,1.135)--(2.002,1.133)--(2.008,1.131)--(2.013,1.129)%
  --(2.019,1.127)--(2.024,1.126)--(2.030,1.124)--(2.035,1.122)--(2.041,1.120)--(2.046,1.119)%
  --(2.052,1.117)--(2.057,1.116)--(2.062,1.114)--(2.068,1.112)--(2.073,1.111)--(2.079,1.109)%
  --(2.084,1.108)--(2.090,1.107)--(2.095,1.105)--(2.101,1.104)--(2.106,1.102)--(2.112,1.101)%
  --(2.117,1.100)--(2.123,1.098)--(2.128,1.097)--(2.134,1.096)--(2.139,1.095)--(2.145,1.093)%
  --(2.150,1.092)--(2.156,1.091)--(2.161,1.090)--(2.167,1.089)--(2.172,1.087)--(2.178,1.086)%
  --(2.183,1.085)--(2.189,1.084)--(2.194,1.083)--(2.200,1.082)--(2.205,1.081)--(2.211,1.080)%
  --(2.216,1.079)--(2.222,1.078)--(2.227,1.077)--(2.233,1.076)--(2.238,1.075)--(2.244,1.074)%
  --(2.249,1.073)--(2.255,1.072)--(2.260,1.072)--(2.266,1.071)--(2.271,1.070)--(2.277,1.069)%
  --(2.282,1.068)--(2.288,1.067)--(2.293,1.067)--(2.299,1.066)--(2.304,1.065)--(2.310,1.064)%
  --(2.315,1.063)--(2.321,1.063)--(2.326,1.062)--(2.332,1.061)--(2.337,1.060)--(2.343,1.060)%
  --(2.348,1.059)--(2.354,1.058)--(2.359,1.058)--(2.365,1.057)--(2.370,1.056)--(2.376,1.056)%
  --(2.381,1.055)--(2.387,1.054)--(2.392,1.054)--(2.398,1.053)--(2.403,1.052)--(2.409,1.052)%
  --(2.414,1.051)--(2.420,1.051)--(2.425,1.050)--(2.431,1.050)--(2.436,1.049)--(2.442,1.048)%
  --(2.447,1.048)--(2.453,1.047)--(2.458,1.047)--(2.464,1.046)--(2.469,1.046)--(2.475,1.045)%
  --(2.480,1.045)--(2.486,1.044)--(2.491,1.044)--(2.497,1.043)--(2.502,1.043)--(2.508,1.042)%
  --(2.513,1.042)--(2.519,1.041)--(2.524,1.041)--(2.530,1.040)--(2.535,1.040)--(2.541,1.040)%
  --(2.546,1.039)--(2.552,1.039)--(2.557,1.038)--(2.563,1.038)--(2.568,1.037)--(2.574,1.037)%
  --(2.579,1.037)--(2.585,1.036)--(2.590,1.036)--(2.596,1.035)--(2.601,1.035)--(2.607,1.035)%
  --(2.612,1.034)--(2.618,1.034)--(2.623,1.033)--(2.629,1.033)--(2.634,1.033)--(2.640,1.032)%
  --(2.645,1.032)--(2.651,1.032)--(2.656,1.031)--(2.662,1.031)--(2.667,1.031)--(2.673,1.030)%
  --(2.678,1.030)--(2.684,1.030)--(2.689,1.029)--(2.695,1.029)--(2.700,1.029)--(2.706,1.028)%
  --(2.711,1.028)--(2.717,1.028)--(2.722,1.027)--(2.728,1.027)--(2.733,1.027)--(2.739,1.027)%
  --(2.744,1.026)--(2.750,1.026)--(2.755,1.026)--(2.761,1.025)--(2.766,1.025)--(2.772,1.025)%
  --(2.777,1.025)--(2.783,1.024)--(2.788,1.024)--(2.794,1.024)--(2.799,1.024)--(2.805,1.023)%
  --(2.810,1.023)--(2.816,1.023)--(2.821,1.023)--(2.827,1.022)--(2.832,1.022)--(2.838,1.022)%
  --(2.843,1.022)--(2.849,1.021)--(2.854,1.021)--(2.860,1.021)--(2.865,1.021)--(2.871,1.020)%
  --(2.876,1.020)--(2.882,1.020)--(2.887,1.020)--(2.893,1.020)--(2.898,1.019)--(2.904,1.019)%
  --(2.909,1.019)--(2.915,1.019)--(2.920,1.019)--(2.926,1.018)--(2.931,1.018)--(2.937,1.018)%
  --(2.942,1.018)--(2.948,1.018)--(2.953,1.017)--(2.959,1.017)--(2.964,1.017)--(2.970,1.017)%
  --(2.975,1.017)--(2.981,1.016)--(2.986,1.016)--(2.992,1.016)--(2.997,1.016)--(3.003,1.016)%
  --(3.008,1.016)--(3.014,1.015)--(3.019,1.015)--(3.025,1.015)--(3.030,1.015)--(3.036,1.015)%
  --(3.041,1.015)--(3.047,1.014)--(3.052,1.014)--(3.058,1.014)--(3.063,1.014)--(3.069,1.014)%
  --(3.074,1.014)--(3.080,1.013)--(3.085,1.013)--(3.091,1.013)--(3.096,1.013)--(3.102,1.013)%
  --(3.107,1.013)--(3.113,1.013)--(3.118,1.012)--(3.124,1.012)--(3.129,1.012)--(3.135,1.012)%
  --(3.140,1.012)--(3.146,1.012)--(3.151,1.012)--(3.156,1.012)--(3.162,1.011)--(3.167,1.011)%
  --(3.173,1.011)--(3.178,1.011)--(3.184,1.011)--(3.189,1.011)--(3.195,1.011)--(3.200,1.011)%
  --(3.206,1.010)--(3.211,1.010)--(3.217,1.010)--(3.222,1.010)--(3.228,1.010)--(3.233,1.010)%
  --(3.239,1.010)--(3.244,1.010)--(3.250,1.009)--(3.255,1.009)--(3.261,1.009)--(3.266,1.009)%
  --(3.272,1.009)--(3.277,1.009)--(3.283,1.009)--(3.288,1.009)--(3.294,1.009)--(3.299,1.009)%
  --(3.305,1.008)--(3.310,1.008)--(3.316,1.008)--(3.321,1.008)--(3.327,1.008)--(3.332,1.008)%
  --(3.338,1.008)--(3.343,1.008)--(3.349,1.008)--(3.354,1.008)--(3.360,1.007)--(3.365,1.007)%
  --(3.371,1.007)--(3.376,1.007)--(3.382,1.007)--(3.387,1.007)--(3.393,1.007)--(3.398,1.007)%
  --(3.404,1.007)--(3.409,1.007)--(3.415,1.007)--(3.420,1.007)--(3.426,1.006)--(3.431,1.006)%
  --(3.437,1.006)--(3.442,1.006)--(3.448,1.006)--(3.453,1.006)--(3.459,1.006)--(3.464,1.006)%
  --(3.470,1.006)--(3.475,1.006)--(3.481,1.006)--(3.486,1.006)--(3.492,1.006)--(3.497,1.006)%
  --(3.503,1.005)--(3.508,1.005)--(3.514,1.005)--(3.519,1.005)--(3.525,1.005)--(3.530,1.005)%
  --(3.536,1.005)--(3.541,1.005)--(3.547,1.005)--(3.552,1.005)--(3.558,1.005)--(3.563,1.005)%
  --(3.569,1.005)--(3.574,1.005)--(3.580,1.005)--(3.585,1.005)--(3.591,1.005)--(3.596,1.004)%
  --(3.602,1.004)--(3.607,1.004)--(3.613,1.004)--(3.618,1.004)--(3.624,1.004)--(3.629,1.004)%
  --(3.635,1.004)--(3.640,1.004)--(3.646,1.004)--(3.651,1.004)--(3.657,1.004)--(3.662,1.004)%
  --(3.668,1.004)--(3.673,1.004)--(3.679,1.004)--(3.684,1.004)--(3.690,1.004)--(3.695,1.004)%
  --(3.701,1.004)--(3.706,1.004)--(3.712,1.004)--(3.717,1.003)--(3.723,1.003)--(3.728,1.003)%
  --(3.734,1.003)--(3.739,1.003)--(3.745,1.003)--(3.750,1.003)--(3.756,1.003)--(3.761,1.003)%
  --(3.767,1.003)--(3.772,1.003)--(3.778,1.003)--(3.783,1.003)--(3.789,1.003)--(3.794,1.003)%
  --(3.800,1.003)--(3.805,1.003)--(3.811,1.003)--(3.816,1.003)--(3.822,1.003)--(3.827,1.003)%
  --(3.833,1.003)--(3.838,1.003)--(3.844,1.003)--(3.849,1.003)--(3.855,1.003)--(3.860,1.003)%
  --(3.866,1.003)--(3.871,1.003)--(3.877,1.003)--(3.882,1.003)--(3.888,1.003)--(3.893,1.003)%
  --(3.899,1.003)--(3.904,1.003)--(3.910,1.003)--(3.915,1.003)--(3.921,1.003)--(3.926,1.003)%
  --(3.932,1.003)--(3.937,1.003)--(3.943,1.003)--(3.948,1.003)--(3.954,1.003)--(3.959,1.003)%
  --(3.965,1.003)--(3.970,1.003)--(3.976,1.003)--(3.981,1.003)--(3.987,1.003)--(3.992,1.003)%
  --(3.998,1.003)--(4.003,1.003)--(4.009,1.003)--(4.014,1.003)--(4.020,1.003)--(4.025,1.003)%
  --(4.031,1.003)--(4.036,1.003)--(4.042,1.003)--(4.047,1.003)--(4.053,1.003)--(4.058,1.003)%
  --(4.064,1.003)--(4.069,1.003)--(4.075,1.003)--(4.080,1.004)--(4.086,1.004)--(4.091,1.004)%
  --(4.097,1.004)--(4.102,1.004)--(4.108,1.004)--(4.113,1.004)--(4.119,1.004)--(4.124,1.004)%
  --(4.130,1.004)--(4.135,1.004)--(4.141,1.004)--(4.146,1.004)--(4.152,1.005)--(4.157,1.005)%
  --(4.163,1.005)--(4.168,1.005)--(4.174,1.005)--(4.179,1.005)--(4.185,1.005)--(4.190,1.005)%
  --(4.196,1.006)--(4.201,1.006)--(4.207,1.006)--(4.212,1.006)--(4.218,1.006)--(4.223,1.006)%
  --(4.229,1.007)--(4.234,1.007)--(4.240,1.007)--(4.245,1.007)--(4.251,1.007)--(4.256,1.008)%
  --(4.261,1.008)--(4.267,1.008)--(4.272,1.009)--(4.278,1.009)--(4.283,1.009)--(4.289,1.010)%
  --(4.294,1.010)--(4.300,1.011)--(4.305,1.011)--(4.311,1.012)--(4.316,1.012)--(4.322,1.013)%
  --(4.327,1.014)--(4.333,1.014)--(4.338,1.015)--(4.344,1.016)--(4.349,1.017)--(4.355,1.018)%
  --(4.360,1.020)--(4.366,1.021)--(4.371,1.023)--(4.377,1.026)--(4.382,1.028)--(4.388,1.032)%
  --(4.393,1.037)--(4.399,1.043)--(4.404,1.053)--(4.410,1.069)--(4.415,1.099)--(4.421,1.147)%
  --(4.426,1.199)--(4.432,1.245)--(4.437,1.286)--(4.443,1.322)--(4.448,1.355)--(4.454,1.385)%
  --(4.459,1.413)--(4.465,1.439)--(4.470,1.463)--(4.476,1.487)--(4.481,1.509)--(4.487,1.530)%
  --(4.492,1.550)--(4.498,1.569)--(4.503,1.588)--(4.509,1.606)--(4.514,1.623)--(4.520,1.640)%
  --(4.525,1.656)--(4.531,1.672)--(4.536,1.687)--(4.542,1.702)--(4.547,1.717)--(4.553,1.731)%
  --(4.558,1.745)--(4.564,1.758)--(4.569,1.771)--(4.575,1.784)--(4.580,1.797)--(4.586,1.809)%
  --(4.591,1.821)--(4.597,1.833)--(4.602,1.845)--(4.608,1.856)--(4.613,1.867)--(4.619,1.878)%
  --(4.624,1.889)--(4.630,1.899)--(4.635,1.910)--(4.641,1.920)--(4.646,1.930)--(4.652,1.940)%
  --(4.657,1.950)--(4.663,1.959)--(4.668,1.969)--(4.674,1.978)--(4.679,1.987)--(4.685,1.996)%
  --(4.690,2.005)--(4.696,2.014)--(4.701,2.022)--(4.707,2.031)--(4.712,2.039)--(4.718,2.048)%
  --(4.723,2.056)--(4.729,2.064)--(4.734,2.072)--(4.740,2.080)--(4.745,2.087)--(4.751,2.095)%
  --(4.756,2.102)--(4.762,2.110)--(4.767,2.117)--(4.773,2.125)--(4.778,2.132)--(4.784,2.139)%
  --(4.789,2.146)--(4.795,2.153)--(4.800,2.160)--(4.806,2.166)--(4.811,2.173)--(4.817,2.180)%
  --(4.822,2.186)--(4.828,2.193)--(4.833,2.199)--(4.839,2.205)--(4.844,2.212)--(4.850,2.218)%
  --(4.855,2.224)--(4.861,2.230)--(4.866,2.236)--(4.872,2.242)--(4.877,2.248)--(4.883,2.254)%
  --(4.888,2.260)--(4.894,2.265)--(4.899,2.271)--(4.905,2.277)--(4.910,2.282)--(4.916,2.288)%
  --(4.921,2.293)--(4.927,2.298)--(4.932,2.304)--(4.938,2.309)--(4.943,2.314)--(4.949,2.319)%
  --(4.954,2.325)--(4.960,2.330)--(4.965,2.335)--(4.971,2.340)--(4.976,2.345)--(4.982,2.349)%
  --(4.987,2.354)--(4.993,2.359)--(4.998,2.364)--(5.004,2.369)--(5.009,2.373)--(5.015,2.378)%
  --(5.020,2.383)--(5.026,2.387)--(5.031,2.392)--(5.037,2.396)--(5.042,2.401)--(5.048,2.405)%
  --(5.053,2.409)--(5.059,2.414)--(5.064,2.418)--(5.070,2.422)--(5.075,2.427)--(5.081,2.431)%
  --(5.086,2.435)--(5.092,2.439)--(5.097,2.443)--(5.103,2.447)--(5.108,2.451)--(5.114,2.455)%
  --(5.119,2.459)--(5.125,2.463)--(5.130,2.467)--(5.136,2.471)--(5.141,2.475)--(5.147,2.478)%
  --(5.152,2.482)--(5.158,2.486)--(5.163,2.490)--(5.169,2.493)--(5.174,2.497)--(5.180,2.501)%
  --(5.185,2.504)--(5.191,2.508)--(5.196,2.512)--(5.202,2.515)--(5.207,2.519)--(5.213,2.522)%
  --(5.218,2.525)--(5.224,2.529)--(5.229,2.532)--(5.235,2.536)--(5.240,2.539)--(5.246,2.542)%
  --(5.251,2.546)--(5.257,2.549)--(5.262,2.552)--(5.268,2.555)--(5.273,2.559)--(5.279,2.562)%
  --(5.284,2.565)--(5.290,2.568)--(5.295,2.571)--(5.301,2.574)--(5.306,2.577)--(5.312,2.580)%
  --(5.317,2.584)--(5.323,2.587)--(5.328,2.590)--(5.334,2.593)--(5.339,2.595)--(5.345,2.598)%
  --(5.350,2.601)--(5.355,2.604)--(5.361,2.607)--(5.366,2.610)--(5.372,2.613)--(5.377,2.616)%
  --(5.383,2.618)--(5.388,2.621)--(5.394,2.624)--(5.399,2.627)--(5.405,2.629)--(5.410,2.632)%
  --(5.416,2.635)--(5.421,2.637)--(5.427,2.640)--(5.432,2.643)--(5.438,2.645)--(5.443,2.648)%
  --(5.449,2.651)--(5.454,2.653)--(5.460,2.656)--(5.465,2.658)--(5.471,2.661)--(5.476,2.663)%
  --(5.482,2.666)--(5.487,2.668)--(5.493,2.671)--(5.498,2.673)--(5.504,2.675)--(5.509,2.678)%
  --(5.515,2.680)--(5.520,2.683)--(5.526,2.685)--(5.531,2.687)--(5.537,2.690)--(5.542,2.692)%
  --(5.548,2.694)--(5.553,2.697)--(5.559,2.699)--(5.564,2.701)--(5.570,2.703)--(5.575,2.706)%
  --(5.581,2.708)--(5.586,2.710)--(5.592,2.712)--(5.597,2.715)--(5.603,2.717)--(5.608,2.719)%
  --(5.614,2.721)--(5.619,2.723)--(5.625,2.725)--(5.630,2.727)--(5.636,2.729)--(5.641,2.732)%
  --(5.647,2.734)--(5.652,2.736)--(5.658,2.738)--(5.663,2.740)--(5.669,2.742)--(5.674,2.744)%
  --(5.680,2.746)--(5.685,2.748)--(5.691,2.750)--(5.696,2.752)--(5.702,2.754)--(5.707,2.756)%
  --(5.713,2.758)--(5.718,2.759)--(5.724,2.761)--(5.729,2.763)--(5.735,2.765)--(5.740,2.767)%
  --(5.746,2.769)--(5.751,2.771)--(5.757,2.773)--(5.762,2.774)--(5.768,2.776)--(5.773,2.778)%
  --(5.779,2.780)--(5.784,2.782)--(5.790,2.784)--(5.795,2.785)--(5.801,2.787)--(5.806,2.789)%
  --(5.812,2.791)--(5.817,2.792)--(5.823,2.794)--(5.828,2.796)--(5.834,2.797)--(5.839,2.799)%
  --(5.845,2.801)--(5.850,2.803)--(5.856,2.804)--(5.861,2.806)--(5.867,2.808)--(5.872,2.809)%
  --(5.878,2.811)--(5.883,2.812)--(5.889,2.814)--(5.894,2.816)--(5.900,2.817)--(5.905,2.819)%
  --(5.911,2.820)--(5.916,2.822)--(5.922,2.824)--(5.927,2.825)--(5.933,2.827)--(5.938,2.828)%
  --(5.944,2.830)--(5.949,2.831)--(5.955,2.833)--(5.960,2.834)--(5.966,2.836)--(5.971,2.837)%
  --(5.977,2.839)--(5.982,2.840)--(5.988,2.842)--(5.993,2.843)--(5.999,2.845)--(6.004,2.846)%
  --(6.010,2.848)--(6.015,2.849)--(6.021,2.850)--(6.026,2.852)--(6.032,2.853)--(6.037,2.855)%
  --(6.043,2.856)--(6.048,2.858)--(6.054,2.859)--(6.059,2.860)--(6.065,2.862)--(6.070,2.863)%
  --(6.076,2.864)--(6.081,2.866)--(6.087,2.867)--(6.092,2.868)--(6.098,2.870)--(6.103,2.871)%
  --(6.109,2.872)--(6.114,2.874)--(6.120,2.875)--(6.125,2.876)--(6.131,2.878)--(6.136,2.879)%
  --(6.142,2.880)--(6.147,2.881)--(6.153,2.883)--(6.158,2.884)--(6.164,2.885)--(6.169,2.886)%
  --(6.175,2.888)--(6.180,2.889)--(6.186,2.890)--(6.191,2.891)--(6.197,2.893)--(6.202,2.894)%
  --(6.208,2.895)--(6.213,2.896)--(6.219,2.897)--(6.224,2.899)--(6.230,2.900)--(6.235,2.901)%
  --(6.241,2.902)--(6.246,2.903)--(6.252,2.904)--(6.257,2.906)--(6.263,2.907)--(6.268,2.908)%
  --(6.274,2.909)--(6.279,2.910)--(6.285,2.911)--(6.290,2.912)--(6.296,2.914)--(6.301,2.915)%
  --(6.307,2.916)--(6.312,2.917)--(6.318,2.918)--(6.323,2.919)--(6.329,2.920)--(6.334,2.921)%
  --(6.340,2.922)--(6.345,2.923)--(6.351,2.925)--(6.356,2.926)--(6.362,2.927)--(6.367,2.928)%
  --(6.373,2.929)--(6.378,2.930)--(6.384,2.931)--(6.389,2.932)--(6.395,2.933)--(6.400,2.934)%
  --(6.406,2.935)--(6.411,2.936)--(6.417,2.937)--(6.422,2.938)--(6.428,2.939)--(6.433,2.940)%
  --(6.439,2.941)--(6.444,2.942)--(6.450,2.943)--(6.455,2.944)--(6.460,2.945)--(6.466,2.946)%
  --(6.471,2.947)--(6.477,2.948)--(6.482,2.949)--(6.488,2.950)--(6.493,2.951)--(6.499,2.952)%
  --(6.504,2.953)--(6.510,2.953)--(6.515,2.954)--(6.521,2.955)--(6.526,2.956)--(6.532,2.957)%
  --(6.537,2.958)--(6.543,2.959)--(6.548,2.960)--(6.554,2.961)--(6.559,2.962)--(6.565,2.963)%
  --(6.570,2.963)--(6.576,2.964)--(6.581,2.965)--(6.587,2.966)--(6.592,2.967)--(6.598,2.968)%
  --(6.603,2.969)--(6.609,2.970)--(6.614,2.970)--(6.620,2.971)--(6.625,2.972)--(6.631,2.973)%
  --(6.636,2.974)--(6.642,2.975)--(6.647,2.976)--(6.653,2.976)--(6.658,2.977)--(6.664,2.978)%
  --(6.669,2.979)--(6.675,2.980)--(6.680,2.981)--(6.686,2.981)--(6.691,2.982)--(6.697,2.983)%
  --(6.702,2.984)--(6.708,2.985)--(6.713,2.985)--(6.719,2.986)--(6.724,2.987)--(6.730,2.988)%
  --(6.735,2.989)--(6.741,2.989)--(6.746,2.990)--(6.752,2.991)--(6.757,2.992)--(6.763,2.992)%
  --(6.768,2.993)--(6.774,2.994)--(6.779,2.995)--(6.785,2.995)--(6.790,2.996)--(6.796,2.997)%
  --(6.801,2.998)--(6.807,2.998)--(6.812,2.999)--(6.818,3.000)--(6.823,3.001)--(6.829,3.001)%
  --(6.834,3.002)--(6.840,3.003)--(6.845,3.004)--(6.851,3.004)--(6.856,3.005)--(6.862,3.006)%
  --(6.867,3.006)--(6.873,3.007)--(6.878,3.008)--(6.884,3.009)--(6.889,3.009)--(6.895,3.010)%
  --(6.900,3.011)--(6.906,3.011)--(6.911,3.012)--(6.917,3.013)--(6.922,3.013)--(6.928,3.014)%
  --(6.933,3.015)--(6.939,3.015)--(6.944,3.016)--(6.950,3.017)--(6.955,3.017)--(6.961,3.018)%
  --(6.966,3.019)--(6.972,3.019)--(6.977,3.020)--(6.983,3.021)--(6.988,3.021)--(6.994,3.022)%
  --(6.999,3.023)--(7.005,3.023)--(7.010,3.024)--(7.016,3.025)--(7.021,3.025)--(7.027,3.026)%
  --(7.032,3.026)--(7.038,3.027)--(7.043,3.028)--(7.049,3.028)--(7.054,3.029)--(7.060,3.030)%
  --(7.065,3.030)--(7.071,3.031)--(7.076,3.031)--(7.082,3.032)--(7.087,3.033)--(7.093,3.033)%
  --(7.098,3.034)--(7.104,3.034)--(7.109,3.035)--(7.115,3.036)--(7.120,3.036)--(7.126,3.037)%
  --(7.131,3.037)--(7.137,3.038)--(7.142,3.039)--(7.148,3.039)--(7.153,3.040)--(7.159,3.040)%
  --(7.164,3.041)--(7.170,3.041)--(7.175,3.042)--(7.181,3.043)--(7.186,3.043)--(7.192,3.044)%
  --(7.197,3.044)--(7.203,3.045)--(7.208,3.045)--(7.214,3.046)--(7.219,3.046)--(7.225,3.047)%
  --(7.230,3.048)--(7.236,3.048)--(7.241,3.049)--(7.247,3.049)--(7.252,3.050)--(7.258,3.050)%
  --(7.263,3.051)--(7.269,3.051)--(7.274,3.052)--(7.280,3.052)--(7.285,3.053)--(7.291,3.054)%
  --(7.296,3.054)--(7.302,3.055)--(7.307,3.055)--(7.313,3.056)--(7.318,3.056)--(7.324,3.057)%
  --(7.329,3.057)--(7.335,3.058)--(7.340,3.058)--(7.346,3.059)--(7.351,3.059)--(7.357,3.060)%
  --(7.362,3.060)--(7.368,3.061)--(7.373,3.061)--(7.379,3.062)--(7.384,3.062)--(7.390,3.063)%
  --(7.395,3.063)--(7.401,3.064)--(7.406,3.064)--(7.412,3.065)--(7.417,3.065)--(7.423,3.066)%
  --(7.428,3.066)--(7.434,3.067)--(7.439,3.067)--(7.445,3.067)--(7.450,3.068)--(7.456,3.068)%
  --(7.461,3.069)--(7.467,3.069)--(7.472,3.070)--(7.478,3.070)--(7.483,3.071)--(7.489,3.071)%
  --(7.494,3.072)--(7.500,3.072)--(7.505,3.073)--(7.511,3.073)--(7.516,3.074)--(7.522,3.074)%
  --(7.527,3.074)--(7.533,3.075)--(7.538,3.075)--(7.544,3.076)--(7.549,3.076)--(7.554,3.077)%
  --(7.560,3.077)--(7.565,3.078)--(7.571,3.078)--(7.576,3.078)--(7.582,3.079)--(7.587,3.079)%
  --(7.593,3.080)--(7.598,3.080)--(7.604,3.081)--(7.609,3.081)--(7.615,3.081)--(7.620,3.082)%
  --(7.626,3.082)--(7.631,3.083)--(7.637,3.083)--(7.642,3.084)--(7.648,3.084)--(7.653,3.084)%
  --(7.659,3.085)--(7.664,3.085)--(7.670,3.086)--(7.675,3.086)--(7.681,3.086)--(7.686,3.087)%
  --(7.692,3.087)--(7.697,3.088)--(7.703,3.088)--(7.708,3.088)--(7.714,3.089)--(7.719,3.089)%
  --(7.725,3.090)--(7.730,3.090)--(7.736,3.090)--(7.741,3.091)--(7.747,3.091)--(7.752,3.092)%
  --(7.758,3.092)--(7.763,3.092)--(7.769,3.093)--(7.774,3.093)--(7.780,3.094)--(7.785,3.094)%
  --(7.791,3.094)--(7.796,3.095)--(7.802,3.095)--(7.807,3.095)--(7.813,3.096)--(7.818,3.096)%
  --(7.824,3.097)--(7.829,3.097)--(7.835,3.097)--(7.840,3.098)--(7.846,3.098)--(7.851,3.098)%
  --(7.857,3.099)--(7.862,3.099)--(7.868,3.099)--(7.873,3.100)--(7.879,3.100)--(7.884,3.101)%
  --(7.890,3.101)--(7.895,3.101)--(7.901,3.102)--(7.906,3.102)--(7.912,3.102)--(7.917,3.103)%
  --(7.923,3.103)--(7.928,3.103)--(7.934,3.104)--(7.939,3.104)--(7.945,3.104)--(7.950,3.105)%
  --(7.956,3.105)--(7.961,3.105)--(7.967,3.106)--(7.972,3.106)--(7.978,3.106)--(7.983,3.107)%
  --(7.989,3.107)--(7.994,3.108)--(8.000,3.108)--(8.005,3.108)--(8.011,3.109)--(8.016,3.109)%
  --(8.022,3.109)--(8.027,3.110)--(8.033,3.110)--(8.038,3.110)--(8.044,3.110)--(8.049,3.111)%
  --(8.055,3.111)--(8.060,3.111)--(8.066,3.112)--(8.071,3.112)--(8.077,3.112)--(8.082,3.113)%
  --(8.088,3.113)--(8.093,3.113)--(8.099,3.114)--(8.104,3.114)--(8.110,3.114)--(8.115,3.115)%
  --(8.121,3.115)--(8.126,3.115)--(8.132,3.116)--(8.137,3.116)--(8.143,3.116)--(8.148,3.117)%
  --(8.154,3.117)--(8.159,3.117)--(8.165,3.117)--(8.170,3.118)--(8.176,3.118)--(8.181,3.118)%
  --(8.187,3.119)--(8.192,3.119)--(8.198,3.119)--(8.203,3.120)--(8.209,3.120)--(8.214,3.120)%
  --(8.220,3.120)--(8.225,3.121)--(8.231,3.121)--(8.236,3.121)--(8.242,3.122)--(8.247,3.122)%
  --(8.253,3.122)--(8.258,3.122)--(8.264,3.123)--(8.269,3.123)--(8.275,3.123)--(8.280,3.124)%
  --(8.286,3.124)--(8.291,3.124)--(8.297,3.124)--(8.302,3.125)--(8.308,3.125)--(8.313,3.125)%
  --(8.319,3.126)--(8.324,3.126)--(8.330,3.126)--(8.335,3.126)--(8.341,3.127)--(8.346,3.127)%
  --(8.352,3.127)--(8.357,3.127)--(8.363,3.128)--(8.368,3.128)--(8.374,3.128)--(8.379,3.129)%
  --(8.385,3.129)--(8.390,3.129)--(8.396,3.129)--(8.401,3.130)--(8.407,3.130)--(8.412,3.130)%
  --(8.418,3.130)--(8.423,3.131)--(8.429,3.131)--(8.434,3.131)--(8.440,3.131)--(8.445,3.132)%
  --(8.451,3.132)--(8.456,3.132)--(8.462,3.133)--(8.467,3.133)--(8.473,3.133)--(8.478,3.133)%
  --(8.484,3.134)--(8.489,3.134)--(8.495,3.134)--(8.500,3.134)--(8.506,3.135)--(8.511,3.135)%
  --(8.517,3.135)--(8.522,3.135)--(8.528,3.136)--(8.533,3.136)--(8.539,3.136)--(8.544,3.136)%
  --(8.550,3.137)--(8.555,3.137)--(8.561,3.137)--(8.566,3.137)--(8.572,3.138)--(8.577,3.138)%
  --(8.583,3.138)--(8.588,3.138)--(8.594,3.138)--(8.599,3.139)--(8.605,3.139)--(8.610,3.139)%
  --(8.616,3.139)--(8.621,3.140)--(8.627,3.140)--(8.632,3.140)--(8.638,3.140)--(8.643,3.141)%
  --(8.649,3.141)--(8.654,3.141)--(8.659,3.141)--(8.665,3.142)--(8.670,3.142)--(8.676,3.142)%
  --(8.681,3.142)--(8.687,3.142)--(8.692,3.143)--(8.698,3.143)--(8.703,3.143)--(8.709,3.143)%
  --(8.714,3.144)--(8.720,3.144)--(8.725,3.144)--(8.731,3.144)--(8.736,3.144)--(8.742,3.145)%
  --(8.747,3.145)--(8.753,3.145)--(8.758,3.145)--(8.764,3.146)--(8.769,3.146)--(8.775,3.146)%
  --(8.780,3.146)--(8.786,3.146)--(8.791,3.147)--(8.797,3.147)--(8.802,3.147)--(8.808,3.147)%
  --(8.813,3.147)--(8.819,3.148)--(8.824,3.148)--(8.830,3.148)--(8.835,3.148)--(8.841,3.149)%
  --(8.846,3.149)--(8.852,3.149)--(8.857,3.149)--(8.863,3.149)--(8.868,3.150)--(8.874,3.150)%
  --(8.879,3.150)--(8.885,3.150)--(8.890,3.150)--(8.896,3.151)--(8.901,3.151)--(8.907,3.151)%
  --(8.912,3.151)--(8.918,3.151)--(8.923,3.152)--(8.929,3.152)--(8.934,3.152)--(8.940,3.152)%
  --(8.945,3.152)--(8.951,3.153)--(8.956,3.153)--(8.962,3.153)--(8.967,3.153)--(8.973,3.153)%
  --(8.978,3.154)--(8.984,3.154)--(8.989,3.154)--(8.995,3.154)--(9.000,3.154)--(9.006,3.155)%
  --(9.011,3.155)--(9.017,3.155)--(9.022,3.155)--(9.028,3.155)--(9.033,3.156)--(9.039,3.156)%
  --(9.044,3.156)--(9.050,3.156)--(9.055,3.156)--(9.061,3.156)--(9.066,3.157)--(9.072,3.157)%
  --(9.077,3.157)--(9.083,3.157)--(9.088,3.157)--(9.094,3.158)--(9.099,3.158)--(9.105,3.158)%
  --(9.110,3.158)--(9.116,3.158)--(9.121,3.158)--(9.127,3.159)--(9.132,3.159)--(9.138,3.159)%
  --(9.143,3.159)--(9.149,3.159)--(9.154,3.160)--(9.160,3.160)--(9.165,3.160)--(9.171,3.160)%
  --(9.176,3.160)--(9.182,3.160)--(9.187,3.161)--(9.193,3.161)--(9.198,3.161)--(9.204,3.161)%
  --(9.209,3.161)--(9.215,3.161)--(9.220,3.162)--(9.226,3.162)--(9.231,3.162)--(9.237,3.162)%
  --(9.242,3.162)--(9.248,3.163)--(9.253,3.163)--(9.259,3.163)--(9.264,3.163)--(9.270,3.163)%
  --(9.275,3.163)--(9.281,3.164)--(9.286,3.164)--(9.292,3.164)--(9.297,3.164)--(9.303,3.164)%
  --(9.308,3.164)--(9.314,3.165)--(9.319,3.165)--(9.325,3.165)--(9.330,3.165)--(9.336,3.165)%
  --(9.341,3.165)--(9.347,3.166)--(9.352,3.166)--(9.358,3.166)--(9.363,3.166)--(9.369,3.166)%
  --(9.374,3.166)--(9.380,3.166)--(9.385,3.167)--(9.391,3.167)--(9.396,3.167)--(9.402,3.167)%
  --(9.407,3.167)--(9.413,3.167)--(9.418,3.168)--(9.424,3.168)--(9.429,3.168)--(9.435,3.168)%
  --(9.440,3.168)--(9.446,3.168)--(9.451,3.169)--(9.457,3.169)--(9.462,3.169)--(9.468,3.169)%
  --(9.473,3.169)--(9.479,3.169)--(9.484,3.169)--(9.490,3.170)--(9.495,3.170)--(9.501,3.170)%
  --(9.506,3.170)--(9.512,3.170)--(9.517,3.170)--(9.523,3.170)--(9.528,3.171)--(9.534,3.171)%
  --(9.539,3.171)--(9.545,3.171)--(9.550,3.171)--(9.556,3.171)--(9.561,3.172)--(9.567,3.172)%
  --(9.572,3.172)--(9.578,3.172)--(9.583,3.172)--(9.589,3.172)--(9.594,3.172)--(9.600,3.173)%
  --(9.605,3.173)--(9.611,3.173)--(9.616,3.173)--(9.622,3.173)--(9.627,3.173)--(9.633,3.173)%
  --(9.638,3.174)--(9.644,3.174)--(9.649,3.174)--(9.655,3.174)--(9.660,3.174)--(9.666,3.174)%
  --(9.671,3.174)--(9.677,3.175)--(9.682,3.175)--(9.688,3.175)--(9.693,3.175)--(9.699,3.175)%
  --(9.704,3.175)--(9.710,3.175)--(9.715,3.175)--(9.721,3.176)--(9.726,3.176)--(9.732,3.176)%
  --(9.737,3.176)--(9.743,3.176)--(9.748,3.176)--(9.753,3.176)--(9.759,3.177)--(9.764,3.177)%
  --(9.770,3.177)--(9.775,3.177)--(9.781,3.177)--(9.786,3.177)--(9.792,3.177)--(9.797,3.177)%
  --(9.803,3.178)--(9.808,3.178)--(9.814,3.178)--(9.819,3.178)--(9.825,3.178)--(9.830,3.178)%
  --(9.836,3.178)--(9.841,3.179)--(9.847,3.179)--(9.852,3.179)--(9.858,3.179)--(9.863,3.179)%
  --(9.869,3.179)--(9.874,3.179)--(9.880,3.179)--(9.885,3.180)--(9.891,3.180)--(9.896,3.180)%
  --(9.902,3.180)--(9.907,3.180)--(9.913,3.180)--(9.918,3.180)--(9.924,3.180)--(9.929,3.181)%
  --(9.935,3.181)--(9.940,3.181)--(9.946,3.181)--(9.951,3.181)--(9.957,3.181)--(9.962,3.181)%
  --(9.968,3.181)--(9.973,3.181)--(9.979,3.182)--(9.984,3.182)--(9.990,3.182)--(9.995,3.182)%
  --(10.001,3.182)--(10.006,3.182)--(10.012,3.182)--(10.017,3.182)--(10.023,3.183)--(10.028,3.183)%
  --(10.034,3.183)--(10.039,3.183)--(10.045,3.183)--(10.050,3.183)--(10.056,3.183)--(10.061,3.183)%
  --(10.067,3.183)--(10.072,3.184)--(10.078,3.184)--(10.083,3.184)--(10.089,3.184)--(10.094,3.184)%
  --(10.100,3.184)--(10.105,3.184)--(10.111,3.184)--(10.116,3.185)--(10.122,3.185)--(10.127,3.185)%
  --(10.133,3.185)--(10.138,3.185)--(10.144,3.185)--(10.149,3.185)--(10.155,3.185)--(10.160,3.185)%
  --(10.166,3.186)--(10.171,3.186)--(10.177,3.186)--(10.182,3.186)--(10.188,3.186)--(10.193,3.186)%
  --(10.199,3.186)--(10.204,3.186)--(10.210,3.186)--(10.215,3.187)--(10.221,3.187)--(10.226,3.187)%
  --(10.232,3.187)--(10.237,3.187)--(10.243,3.187)--(10.248,3.187)--(10.254,3.187)--(10.259,3.187)%
  --(10.265,3.187)--(10.270,3.188)--(10.276,3.188)--(10.281,3.188)--(10.287,3.188)--(10.292,3.188)%
  --(10.298,3.188)--(10.303,3.188)--(10.309,3.188)--(10.314,3.188)--(10.320,3.189)--(10.325,3.189)%
  --(10.331,3.189)--(10.336,3.189)--(10.342,3.189)--(10.347,3.189)--(10.353,3.189)--(10.358,3.189)%
  --(10.364,3.189)--(10.369,3.189)--(10.375,3.190)--(10.380,3.190)--(10.386,3.190)--(10.391,3.190)%
  --(10.397,3.190)--(10.402,3.190)--(10.408,3.190)--(10.413,3.190)--(10.419,3.190)--(10.424,3.190)%
  --(10.430,3.191)--(10.435,3.191)--(10.441,3.191)--(10.446,3.191)--(10.452,3.191)--(10.457,3.191)%
  --(10.463,3.191)--(10.468,3.191)--(10.474,3.191)--(10.479,3.191)--(10.485,3.192)--(10.490,3.192)%
  --(10.496,3.192)--(10.501,3.192)--(10.507,3.192)--(10.512,3.192)--(10.518,3.192)--(10.523,3.192)%
  --(10.529,3.192)--(10.534,3.192)--(10.540,3.192)--(10.545,3.193)--(10.551,3.193)--(10.556,3.193)%
  --(10.562,3.193)--(10.567,3.193)--(10.573,3.193)--(10.578,3.193)--(10.584,3.193)--(10.589,3.193)%
  --(10.595,3.193)--(10.600,3.193)--(10.606,3.194)--(10.611,3.194)--(10.617,3.194)--(10.622,3.194)%
  --(10.628,3.194)--(10.633,3.194)--(10.639,3.194)--(10.644,3.194)--(10.650,3.194)--(10.655,3.194)%
  --(10.661,3.194)--(10.666,3.195)--(10.672,3.195)--(10.677,3.195)--(10.683,3.195)--(10.688,3.195)%
  --(10.694,3.195)--(10.699,3.195)--(10.705,3.195)--(10.710,3.195)--(10.716,3.195)--(10.721,3.195)%
  --(10.727,3.196)--(10.732,3.196)--(10.738,3.196)--(10.743,3.196)--(10.749,3.196)--(10.754,3.196)%
  --(10.760,3.196)--(10.765,3.196)--(10.771,3.196)--(10.776,3.196)--(10.782,3.196)--(10.787,3.196)%
  --(10.793,3.197)--(10.798,3.197)--(10.804,3.197)--(10.809,3.197)--(10.815,3.197)--(10.820,3.197)%
  --(10.826,3.197)--(10.831,3.197)--(10.837,3.197)--(10.842,3.197)--(10.848,3.197)--(10.853,3.198)%
  --(10.858,3.198)--(10.864,3.198)--(10.869,3.198)--(10.875,3.198)--(10.880,3.198)--(10.886,3.198)%
  --(10.891,3.198)--(10.897,3.198)--(10.902,3.198)--(10.908,3.198)--(10.913,3.198)--(10.919,3.198)%
  --(10.924,3.199)--(10.930,3.199)--(10.935,3.199)--(10.941,3.199)--(10.946,3.199)--(10.952,3.199)%
  --(10.957,3.199)--(10.963,3.199)--(10.968,3.199)--(10.974,3.199)--(10.979,3.199)--(10.985,3.199)%
  --(10.990,3.200)--(10.996,3.200)--(11.001,3.200)--(11.007,3.200)--(11.012,3.200)--(11.018,3.200)%
  --(11.023,3.200)--(11.029,3.200)--(11.034,3.200)--(11.040,3.200)--(11.045,3.200)--(11.051,3.200)%
  --(11.056,3.200)--(11.062,3.201)--(11.067,3.201)--(11.073,3.201)--(11.078,3.201)--(11.084,3.201)%
  --(11.089,3.201)--(11.095,3.201)--(11.100,3.201)--(11.106,3.201)--(11.111,3.201)--(11.117,3.201)%
  --(11.122,3.201)--(11.128,3.201)--(11.133,3.201)--(11.139,3.202)--(11.144,3.202)--(11.150,3.202)%
  --(11.155,3.202)--(11.161,3.202)--(11.166,3.202)--(11.172,3.202)--(11.177,3.202)--(11.183,3.202)%
  --(11.188,3.202)--(11.194,3.202)--(11.199,3.202)--(11.205,3.202)--(11.210,3.202)--(11.216,3.203)%
  --(11.221,3.203)--(11.227,3.203)--(11.232,3.203)--(11.238,3.203)--(11.243,3.203)--(11.249,3.203)%
  --(11.254,3.203)--(11.260,3.203)--(11.265,3.203)--(11.271,3.203)--(11.276,3.203)--(11.282,3.203)%
  --(11.287,3.203)--(11.293,3.204)--(11.298,3.204)--(11.304,3.204)--(11.309,3.204)--(11.315,3.204)%
  --(11.320,3.204)--(11.326,3.204)--(11.331,3.204)--(11.337,3.204)--(11.342,3.204)--(11.348,3.204)%
  --(11.353,3.204)--(11.359,3.204)--(11.364,3.204)--(11.370,3.205)--(11.375,3.205)--(11.381,3.205)%
  --(11.386,3.205)--(11.392,3.205)--(11.397,3.205)--(11.403,3.205)--(11.408,3.205)--(11.414,3.205)%
  --(11.419,3.205)--(11.425,3.205)--(11.430,3.205)--(11.436,3.205)--(11.441,3.205)--(11.447,3.205)%
  --(11.452,3.205)--(11.458,3.206)--(11.463,3.206)--(11.469,3.206)--(11.474,3.206)--(11.480,3.206)%
  --(11.485,3.206)--(11.491,3.206)--(11.496,3.206)--(11.502,3.206)--(11.507,3.206)--(11.513,3.206)%
  --(11.518,3.206)--(11.524,3.206)--(11.529,3.206)--(11.535,3.206)--(11.540,3.207)--(11.546,3.207)%
  --(11.551,3.207)--(11.557,3.207)--(11.562,3.207)--(11.568,3.207)--(11.573,3.207)--(11.579,3.207)%
  --(11.584,3.207)--(11.590,3.207)--(11.595,3.207)--(11.601,3.207)--(11.606,3.207)--(11.612,3.207)%
  --(11.617,3.207)--(11.623,3.207)--(11.628,3.208)--(11.634,3.208)--(11.639,3.208)--(11.645,3.208)%
  --(11.650,3.208)--(11.656,3.208)--(11.661,3.208)--(11.667,3.208)--(11.672,3.208)--(11.678,3.208)%
  --(11.683,3.208)--(11.689,3.208)--(11.694,3.208)--(11.700,3.208)--(11.705,3.208)--(11.711,3.208)%
  --(11.716,3.208)--(11.722,3.209)--(11.727,3.209)--(11.733,3.209)--(11.738,3.209)--(11.744,3.209)%
  --(11.749,3.209)--(11.755,3.209)--(11.760,3.209)--(11.766,3.209)--(11.771,3.209)--(11.777,3.209)%
  --(11.782,3.209)--(11.788,3.209)--(11.793,3.209)--(11.799,3.209)--(11.804,3.209)--(11.810,3.209)%
  --(11.815,3.210)--(11.821,3.210)--(11.826,3.210)--(11.832,3.210)--(11.837,3.210)--(11.843,3.210)%
  --(11.848,3.210)--(11.854,3.210)--(11.859,3.210)--(11.865,3.210)--(11.870,3.210)--(11.876,3.210)%
  --(11.881,3.210)--(11.887,3.210)--(11.892,3.210)--(11.898,3.210)--(11.903,3.210)--(11.909,3.210)%
  --(11.914,3.211)--(11.920,3.211)--(11.925,3.211)--(11.931,3.211)--(11.936,3.211)--(11.942,3.211)%
  --(11.947,3.211);
\gpcolor{color=gp lt color border}
\node[gp node right] at (10.479,7.200) {Im\,$\tilde\beta^{\text{eff}}$};
\gpcolor{rgb color={0.337,0.706,0.914}}
\draw[gp path, thick, dashed] (10.663,7.200)--(11.579,7.200);
\draw[gp path, thick, dashed] (2.470,8.441)--(2.475,8.411)--(2.480,8.368)--(2.486,8.324)--(2.491,8.281)%
  --(2.497,8.239)--(2.502,8.196)--(2.508,8.154)--(2.513,8.113)--(2.519,8.071)--(2.524,8.030)%
  --(2.530,7.990)--(2.535,7.950)--(2.541,7.910)--(2.546,7.870)--(2.552,7.831)--(2.557,7.792)%
  --(2.563,7.753)--(2.568,7.715)--(2.574,7.677)--(2.579,7.639)--(2.585,7.602)--(2.590,7.564)%
  --(2.596,7.527)--(2.601,7.491)--(2.607,7.455)--(2.612,7.419)--(2.618,7.383)--(2.623,7.347)%
  --(2.629,7.312)--(2.634,7.277)--(2.640,7.242)--(2.645,7.208)--(2.651,7.174)--(2.656,7.140)%
  --(2.662,7.106)--(2.667,7.073)--(2.673,7.040)--(2.678,7.007)--(2.684,6.974)--(2.689,6.941)%
  --(2.695,6.909)--(2.700,6.877)--(2.706,6.845)--(2.711,6.814)--(2.717,6.783)--(2.722,6.751)%
  --(2.728,6.721)--(2.733,6.690)--(2.739,6.659)--(2.744,6.629)--(2.750,6.599)--(2.755,6.569)%
  --(2.761,6.540)--(2.766,6.510)--(2.772,6.481)--(2.777,6.452)--(2.783,6.423)--(2.788,6.395)%
  --(2.794,6.366)--(2.799,6.338)--(2.805,6.310)--(2.810,6.282)--(2.816,6.254)--(2.821,6.227)%
  --(2.827,6.199)--(2.832,6.172)--(2.838,6.145)--(2.843,6.118)--(2.849,6.092)--(2.854,6.065)%
  --(2.860,6.039)--(2.865,6.013)--(2.871,5.987)--(2.876,5.961)--(2.882,5.935)--(2.887,5.910)%
  --(2.893,5.885)--(2.898,5.859)--(2.904,5.834)--(2.909,5.810)--(2.915,5.785)--(2.920,5.760)%
  --(2.926,5.736)--(2.931,5.712)--(2.937,5.687)--(2.942,5.664)--(2.948,5.640)--(2.953,5.616)%
  --(2.959,5.592)--(2.964,5.569)--(2.970,5.546)--(2.975,5.523)--(2.981,5.500)--(2.986,5.477)%
  --(2.992,5.454)--(2.997,5.431)--(3.003,5.409)--(3.008,5.386)--(3.014,5.364)--(3.019,5.342)%
  --(3.025,5.320)--(3.030,5.298)--(3.036,5.276)--(3.041,5.255)--(3.047,5.233)--(3.052,5.212)%
  --(3.058,5.190)--(3.063,5.169)--(3.069,5.148)--(3.074,5.127)--(3.080,5.106)--(3.085,5.086)%
  --(3.091,5.065)--(3.096,5.045)--(3.102,5.024)--(3.107,5.004)--(3.113,4.984)--(3.118,4.964)%
  --(3.124,4.944)--(3.129,4.924)--(3.135,4.904)--(3.140,4.884)--(3.146,4.865)--(3.151,4.845)%
  --(3.156,4.826)--(3.162,4.806)--(3.167,4.787)--(3.173,4.768)--(3.178,4.749)--(3.184,4.730)%
  --(3.189,4.711)--(3.195,4.693)--(3.200,4.674)--(3.206,4.655)--(3.211,4.637)--(3.217,4.619)%
  --(3.222,4.600)--(3.228,4.582)--(3.233,4.564)--(3.239,4.546)--(3.244,4.528)--(3.250,4.510)%
  --(3.255,4.492)--(3.261,4.474)--(3.266,4.457)--(3.272,4.439)--(3.277,4.422)--(3.283,4.404)%
  --(3.288,4.387)--(3.294,4.370)--(3.299,4.352)--(3.305,4.335)--(3.310,4.318)--(3.316,4.301)%
  --(3.321,4.284)--(3.327,4.267)--(3.332,4.251)--(3.338,4.234)--(3.343,4.217)--(3.349,4.201)%
  --(3.354,4.184)--(3.360,4.168)--(3.365,4.151)--(3.371,4.135)--(3.376,4.119)--(3.382,4.103)%
  --(3.387,4.087)--(3.393,4.071)--(3.398,4.055)--(3.404,4.039)--(3.409,4.023)--(3.415,4.007)%
  --(3.420,3.991)--(3.426,3.976)--(3.431,3.960)--(3.437,3.944)--(3.442,3.929)--(3.448,3.913)%
  --(3.453,3.898)--(3.459,3.883)--(3.464,3.867)--(3.470,3.852)--(3.475,3.837)--(3.481,3.822)%
  --(3.486,3.806)--(3.492,3.791)--(3.497,3.776)--(3.503,3.761)--(3.508,3.747)--(3.514,3.732)%
  --(3.519,3.717)--(3.525,3.702)--(3.530,3.687)--(3.536,3.673)--(3.541,3.658)--(3.547,3.644)%
  --(3.552,3.629)--(3.558,3.615)--(3.563,3.600)--(3.569,3.586)--(3.574,3.571)--(3.580,3.557)%
  --(3.585,3.543)--(3.591,3.528)--(3.596,3.514)--(3.602,3.500)--(3.607,3.486)--(3.613,3.472)%
  --(3.618,3.458)--(3.624,3.444)--(3.629,3.430)--(3.635,3.416)--(3.640,3.402)--(3.646,3.388)%
  --(3.651,3.374)--(3.657,3.360)--(3.662,3.346)--(3.668,3.333)--(3.673,3.319)--(3.679,3.305)%
  --(3.684,3.292)--(3.690,3.278)--(3.695,3.264)--(3.701,3.251)--(3.706,3.237)--(3.712,3.224)%
  --(3.717,3.210)--(3.723,3.197)--(3.728,3.183)--(3.734,3.170)--(3.739,3.156)--(3.745,3.143)%
  --(3.750,3.130)--(3.756,3.116)--(3.761,3.103)--(3.767,3.090)--(3.772,3.076)--(3.778,3.063)%
  --(3.783,3.050)--(3.789,3.037)--(3.794,3.024)--(3.800,3.010)--(3.805,2.997)--(3.811,2.984)%
  --(3.816,2.971)--(3.822,2.958)--(3.827,2.945)--(3.833,2.932)--(3.838,2.919)--(3.844,2.905)%
  --(3.849,2.892)--(3.855,2.879)--(3.860,2.866)--(3.866,2.853)--(3.871,2.840)--(3.877,2.827)%
  --(3.882,2.814)--(3.888,2.801)--(3.893,2.788)--(3.899,2.775)--(3.904,2.762)--(3.910,2.749)%
  --(3.915,2.736)--(3.921,2.723)--(3.926,2.710)--(3.932,2.697)--(3.937,2.684)--(3.943,2.671)%
  --(3.948,2.658)--(3.954,2.645)--(3.959,2.632)--(3.965,2.619)--(3.970,2.606)--(3.976,2.593)%
  --(3.981,2.580)--(3.987,2.567)--(3.992,2.554)--(3.998,2.541)--(4.003,2.527)--(4.009,2.514)%
  --(4.014,2.501)--(4.020,2.488)--(4.025,2.475)--(4.031,2.462)--(4.036,2.448)--(4.042,2.435)%
  --(4.047,2.422)--(4.053,2.408)--(4.058,2.395)--(4.064,2.382)--(4.069,2.368)--(4.075,2.355)%
  --(4.080,2.341)--(4.086,2.328)--(4.091,2.314)--(4.097,2.301)--(4.102,2.287)--(4.108,2.273)%
  --(4.113,2.259)--(4.119,2.246)--(4.124,2.232)--(4.130,2.218)--(4.135,2.204)--(4.141,2.190)%
  --(4.146,2.176)--(4.152,2.161)--(4.157,2.147)--(4.163,2.133)--(4.168,2.118)--(4.174,2.104)%
  --(4.179,2.089)--(4.185,2.075)--(4.190,2.060)--(4.196,2.045)--(4.201,2.030)--(4.207,2.015)%
  --(4.212,1.999)--(4.218,1.984)--(4.223,1.969)--(4.229,1.953)--(4.234,1.937)--(4.240,1.921)%
  --(4.245,1.905)--(4.251,1.889)--(4.256,1.872)--(4.261,1.856)--(4.267,1.839)--(4.272,1.821)%
  --(4.278,1.804)--(4.283,1.786)--(4.289,1.769)--(4.294,1.750)--(4.300,1.732)--(4.305,1.713)%
  --(4.311,1.694)--(4.316,1.674)--(4.322,1.654)--(4.327,1.633)--(4.333,1.612)--(4.338,1.591)%
  --(4.344,1.568)--(4.349,1.545)--(4.355,1.521)--(4.360,1.497)--(4.366,1.471)--(4.371,1.444)%
  --(4.377,1.415)--(4.382,1.385)--(4.388,1.352)--(4.393,1.317)--(4.399,1.278)--(4.404,1.235)%
  --(4.410,1.185)--(4.415,1.132)--(4.421,1.088)--(4.426,1.062)--(4.432,1.048)--(4.437,1.039)%
  --(4.443,1.033)--(4.448,1.029)--(4.454,1.025)--(4.459,1.022)--(4.465,1.020)--(4.470,1.018)%
  --(4.476,1.016)--(4.481,1.015)--(4.487,1.013)--(4.492,1.012)--(4.498,1.011)--(4.503,1.010)%
  --(4.509,1.009)--(4.514,1.008)--(4.520,1.008)--(4.525,1.007)--(4.531,1.006)--(4.536,1.006)%
  --(4.542,1.005)--(4.547,1.005)--(4.553,1.004)--(4.558,1.004)--(4.564,1.003)--(4.569,1.003)%
  --(4.575,1.002)--(4.580,1.002)--(4.586,1.002)--(4.591,1.001)--(4.597,1.001)--(4.602,1.001)%
  --(4.608,1.000)--(4.613,1.000)--(4.619,1.000)--(4.624,1.000)--(4.630,0.999)--(4.635,0.999)%
  --(4.641,0.999)--(4.646,0.999)--(4.652,0.998)--(4.657,0.998)--(4.663,0.998)--(4.668,0.998)%
  --(4.674,0.998)--(4.679,0.997)--(4.685,0.997)--(4.690,0.997)--(4.696,0.997)--(4.701,0.997)%
  --(4.707,0.997)--(4.712,0.996)--(4.718,0.996)--(4.723,0.996)--(4.729,0.996)--(4.734,0.996)%
  --(4.740,0.996)--(4.745,0.996)--(4.751,0.995)--(4.756,0.995)--(4.762,0.995)--(4.767,0.995)%
  --(4.773,0.995)--(4.778,0.995)--(4.784,0.995)--(4.789,0.995)--(4.795,0.994)--(4.800,0.994)%
  --(4.806,0.994)--(4.811,0.994)--(4.817,0.994)--(4.822,0.994)--(4.828,0.994)--(4.833,0.994)%
  --(4.839,0.994)--(4.844,0.994)--(4.850,0.993)--(4.855,0.993)--(4.861,0.993)--(4.866,0.993)%
  --(4.872,0.993)--(4.877,0.993)--(4.883,0.993)--(4.888,0.993)--(4.894,0.993)--(4.899,0.993)%
  --(4.905,0.993)--(4.910,0.993)--(4.916,0.992)--(4.921,0.992)--(4.927,0.992)--(4.932,0.992)%
  --(4.938,0.992)--(4.943,0.992)--(4.949,0.992)--(4.954,0.992)--(4.960,0.992)--(4.965,0.992)%
  --(4.971,0.992)--(4.976,0.992)--(4.982,0.992)--(4.987,0.992)--(4.993,0.992)--(4.998,0.992)%
  --(5.004,0.991)--(5.009,0.991)--(5.015,0.991)--(5.020,0.991)--(5.026,0.991)--(5.031,0.991)%
  --(5.037,0.991)--(5.042,0.991)--(5.048,0.991)--(5.053,0.991)--(5.059,0.991)--(5.064,0.991)%
  --(5.070,0.991)--(5.075,0.991)--(5.081,0.991)--(5.086,0.991)--(5.092,0.991)--(5.097,0.991)%
  --(5.103,0.991)--(5.108,0.990)--(5.114,0.990)--(5.119,0.990)--(5.125,0.990)--(5.130,0.990)%
  --(5.136,0.990)--(5.141,0.990)--(5.147,0.990)--(5.152,0.990)--(5.158,0.990)--(5.163,0.990)%
  --(5.169,0.990)--(5.174,0.990)--(5.180,0.990)--(5.185,0.990)--(5.191,0.990)--(5.196,0.990)%
  --(5.202,0.990)--(5.207,0.990)--(5.213,0.990)--(5.218,0.990)--(5.224,0.990)--(5.229,0.990)%
  --(5.235,0.990)--(5.240,0.990)--(5.246,0.990)--(5.251,0.990)--(5.257,0.989)--(5.262,0.989)%
  --(5.268,0.989)--(5.273,0.989)--(5.279,0.989)--(5.284,0.989)--(5.290,0.989)--(5.295,0.989)%
  --(5.301,0.989)--(5.306,0.989)--(5.312,0.989)--(5.317,0.989)--(5.323,0.989)--(5.328,0.989)%
  --(5.334,0.989)--(5.339,0.989)--(5.345,0.989)--(5.350,0.989)--(5.355,0.989)--(5.361,0.989)%
  --(5.366,0.989)--(5.372,0.989)--(5.377,0.989)--(5.383,0.989)--(5.388,0.989)--(5.394,0.989)%
  --(5.399,0.989)--(5.405,0.989)--(5.410,0.989)--(5.416,0.989)--(5.421,0.989)--(5.427,0.989)%
  --(5.432,0.989)--(5.438,0.989)--(5.443,0.989)--(5.449,0.989)--(5.454,0.989)--(5.460,0.988)%
  --(5.465,0.988)--(5.471,0.988)--(5.476,0.988)--(5.482,0.988)--(5.487,0.988)--(5.493,0.988)%
  --(5.498,0.988)--(5.504,0.988)--(5.509,0.988)--(5.515,0.988)--(5.520,0.988)--(5.526,0.988)%
  --(5.531,0.988)--(5.537,0.988)--(5.542,0.988)--(5.548,0.988)--(5.553,0.988)--(5.559,0.988)%
  --(5.564,0.988)--(5.570,0.988)--(5.575,0.988)--(5.581,0.988)--(5.586,0.988)--(5.592,0.988)%
  --(5.597,0.988)--(5.603,0.988)--(5.608,0.988)--(5.614,0.988)--(5.619,0.988)--(5.625,0.988)%
  --(5.630,0.988)--(5.636,0.988)--(5.641,0.988)--(5.647,0.988)--(5.652,0.988)--(5.658,0.988)%
  --(5.663,0.988)--(5.669,0.988)--(5.674,0.988)--(5.680,0.988)--(5.685,0.988)--(5.691,0.988)%
  --(5.696,0.988)--(5.702,0.988)--(5.707,0.988)--(5.713,0.988)--(5.718,0.988)--(5.724,0.988)%
  --(5.729,0.988)--(5.735,0.988)--(5.740,0.988)--(5.746,0.988)--(5.751,0.988)--(5.757,0.988)%
  --(5.762,0.988)--(5.768,0.987)--(5.773,0.987)--(5.779,0.987)--(5.784,0.987)--(5.790,0.987)%
  --(5.795,0.987)--(5.801,0.987)--(5.806,0.987)--(5.812,0.987)--(5.817,0.987)--(5.823,0.987)%
  --(5.828,0.987)--(5.834,0.987)--(5.839,0.987)--(5.845,0.987)--(5.850,0.987)--(5.856,0.987)%
  --(5.861,0.987)--(5.867,0.987)--(5.872,0.987)--(5.878,0.987)--(5.883,0.987)--(5.889,0.987)%
  --(5.894,0.987)--(5.900,0.987)--(5.905,0.987)--(5.911,0.987)--(5.916,0.987)--(5.922,0.987)%
  --(5.927,0.987)--(5.933,0.987)--(5.938,0.987)--(5.944,0.987)--(5.949,0.987)--(5.955,0.987)%
  --(5.960,0.987)--(5.966,0.987)--(5.971,0.987)--(5.977,0.987)--(5.982,0.987)--(5.988,0.987)%
  --(5.993,0.987)--(5.999,0.987)--(6.004,0.987)--(6.010,0.987)--(6.015,0.987)--(6.021,0.987)%
  --(6.026,0.987)--(6.032,0.987)--(6.037,0.987)--(6.043,0.987)--(6.048,0.987)--(6.054,0.987)%
  --(6.059,0.987)--(6.065,0.987)--(6.070,0.987)--(6.076,0.987)--(6.081,0.987)--(6.087,0.987)%
  --(6.092,0.987)--(6.098,0.987)--(6.103,0.987)--(6.109,0.987)--(6.114,0.987)--(6.120,0.987)%
  --(6.125,0.987)--(6.131,0.987)--(6.136,0.987)--(6.142,0.987)--(6.147,0.987)--(6.153,0.987)%
  --(6.158,0.987)--(6.164,0.987)--(6.169,0.987)--(6.175,0.987)--(6.180,0.987)--(6.186,0.987)%
  --(6.191,0.987)--(6.197,0.987)--(6.202,0.987)--(6.208,0.987)--(6.213,0.987)--(6.219,0.987)%
  --(6.224,0.987)--(6.230,0.987)--(6.235,0.987)--(6.241,0.987)--(6.246,0.987)--(6.252,0.987)%
  --(6.257,0.987)--(6.263,0.987)--(6.268,0.987)--(6.274,0.987)--(6.279,0.987)--(6.285,0.987)%
  --(6.290,0.987)--(6.296,0.987)--(6.301,0.987)--(6.307,0.987)--(6.312,0.987)--(6.318,0.987)%
  --(6.323,0.986)--(6.329,0.986)--(6.334,0.986)--(6.340,0.986)--(6.345,0.986)--(6.351,0.986)%
  --(6.356,0.986)--(6.362,0.986)--(6.367,0.986)--(6.373,0.986)--(6.378,0.986)--(6.384,0.986)%
  --(6.389,0.986)--(6.395,0.986)--(6.400,0.986)--(6.406,0.986)--(6.411,0.986)--(6.417,0.986)%
  --(6.422,0.986)--(6.428,0.986)--(6.433,0.986)--(6.439,0.986)--(6.444,0.986)--(6.450,0.986)%
  --(6.455,0.986)--(6.460,0.986)--(6.466,0.986)--(6.471,0.986)--(6.477,0.986)--(6.482,0.986)%
  --(6.488,0.986)--(6.493,0.986)--(6.499,0.986)--(6.504,0.986)--(6.510,0.986)--(6.515,0.986)%
  --(6.521,0.986)--(6.526,0.986)--(6.532,0.986)--(6.537,0.986)--(6.543,0.986)--(6.548,0.986)%
  --(6.554,0.986)--(6.559,0.986)--(6.565,0.986)--(6.570,0.986)--(6.576,0.986)--(6.581,0.986)%
  --(6.587,0.986)--(6.592,0.986)--(6.598,0.986)--(6.603,0.986)--(6.609,0.986)--(6.614,0.986)%
  --(6.620,0.986)--(6.625,0.986)--(6.631,0.986)--(6.636,0.986)--(6.642,0.986)--(6.647,0.986)%
  --(6.653,0.986)--(6.658,0.986)--(6.664,0.986)--(6.669,0.986)--(6.675,0.986)--(6.680,0.986)%
  --(6.686,0.986)--(6.691,0.986)--(6.697,0.986)--(6.702,0.986)--(6.708,0.986)--(6.713,0.986)%
  --(6.719,0.986)--(6.724,0.986)--(6.730,0.986)--(6.735,0.986)--(6.741,0.986)--(6.746,0.986)%
  --(6.752,0.986)--(6.757,0.986)--(6.763,0.986)--(6.768,0.986)--(6.774,0.986)--(6.779,0.986)%
  --(6.785,0.986)--(6.790,0.986)--(6.796,0.986)--(6.801,0.986)--(6.807,0.986)--(6.812,0.986)%
  --(6.818,0.986)--(6.823,0.986)--(6.829,0.986)--(6.834,0.986)--(6.840,0.986)--(6.845,0.986)%
  --(6.851,0.986)--(6.856,0.986)--(6.862,0.986)--(6.867,0.986)--(6.873,0.986)--(6.878,0.986)%
  --(6.884,0.986)--(6.889,0.986)--(6.895,0.986)--(6.900,0.986)--(6.906,0.986)--(6.911,0.986)%
  --(6.917,0.986)--(6.922,0.986)--(6.928,0.986)--(6.933,0.986)--(6.939,0.986)--(6.944,0.986)%
  --(6.950,0.986)--(6.955,0.986)--(6.961,0.986)--(6.966,0.986)--(6.972,0.986)--(6.977,0.986)%
  --(6.983,0.986)--(6.988,0.986)--(6.994,0.986)--(6.999,0.986)--(7.005,0.986)--(7.010,0.986)%
  --(7.016,0.986)--(7.021,0.986)--(7.027,0.986)--(7.032,0.986)--(7.038,0.986)--(7.043,0.986)%
  --(7.049,0.986)--(7.054,0.986)--(7.060,0.986)--(7.065,0.986)--(7.071,0.986)--(7.076,0.986)%
  --(7.082,0.986)--(7.087,0.986)--(7.093,0.986)--(7.098,0.986)--(7.104,0.986)--(7.109,0.986)%
  --(7.115,0.986)--(7.120,0.986)--(7.126,0.986)--(7.131,0.986)--(7.137,0.986)--(7.142,0.986)%
  --(7.148,0.986)--(7.153,0.986)--(7.159,0.986)--(7.164,0.986)--(7.170,0.986)--(7.175,0.986)%
  --(7.181,0.986)--(7.186,0.986)--(7.192,0.986)--(7.197,0.986)--(7.203,0.986)--(7.208,0.986)%
  --(7.214,0.986)--(7.219,0.986)--(7.225,0.986)--(7.230,0.986)--(7.236,0.986)--(7.241,0.986)%
  --(7.247,0.986)--(7.252,0.986)--(7.258,0.986)--(7.263,0.986)--(7.269,0.986)--(7.274,0.986)%
  --(7.280,0.986)--(7.285,0.986)--(7.291,0.986)--(7.296,0.986)--(7.302,0.986)--(7.307,0.986)%
  --(7.313,0.986)--(7.318,0.986)--(7.324,0.986)--(7.329,0.986)--(7.335,0.986)--(7.340,0.986)%
  --(7.346,0.986)--(7.351,0.986)--(7.357,0.986)--(7.362,0.986)--(7.368,0.986)--(7.373,0.986)%
  --(7.379,0.986)--(7.384,0.986)--(7.390,0.986)--(7.395,0.986)--(7.401,0.986)--(7.406,0.986)%
  --(7.412,0.986)--(7.417,0.986)--(7.423,0.986)--(7.428,0.986)--(7.434,0.986)--(7.439,0.986)%
  --(7.445,0.986)--(7.450,0.986)--(7.456,0.986)--(7.461,0.986)--(7.467,0.986)--(7.472,0.986)%
  --(7.478,0.986)--(7.483,0.986)--(7.489,0.986)--(7.494,0.986)--(7.500,0.986)--(7.505,0.986)%
  --(7.511,0.986)--(7.516,0.986)--(7.522,0.986)--(7.527,0.986)--(7.533,0.986)--(7.538,0.986)%
  --(7.544,0.986)--(7.549,0.986)--(7.554,0.986)--(7.560,0.986)--(7.565,0.986)--(7.571,0.986)%
  --(7.576,0.986)--(7.582,0.986)--(7.587,0.986)--(7.593,0.986)--(7.598,0.986)--(7.604,0.986)%
  --(7.609,0.986)--(7.615,0.986)--(7.620,0.986)--(7.626,0.986)--(7.631,0.986)--(7.637,0.986)%
  --(7.642,0.986)--(7.648,0.986)--(7.653,0.986)--(7.659,0.986)--(7.664,0.986)--(7.670,0.986)%
  --(7.675,0.986)--(7.681,0.986)--(7.686,0.986)--(7.692,0.986)--(7.697,0.986)--(7.703,0.986)%
  --(7.708,0.986)--(7.714,0.986)--(7.719,0.986)--(7.725,0.986)--(7.730,0.986)--(7.736,0.986)%
  --(7.741,0.986)--(7.747,0.986)--(7.752,0.986)--(7.758,0.986)--(7.763,0.986)--(7.769,0.986)%
  --(7.774,0.986)--(7.780,0.986)--(7.785,0.986)--(7.791,0.986)--(7.796,0.986)--(7.802,0.986)%
  --(7.807,0.986)--(7.813,0.986)--(7.818,0.986)--(7.824,0.986)--(7.829,0.986)--(7.835,0.986)%
  --(7.840,0.986)--(7.846,0.986)--(7.851,0.986)--(7.857,0.986)--(7.862,0.985)--(7.868,0.985)%
  --(7.873,0.985)--(7.879,0.985)--(7.884,0.985)--(7.890,0.985)--(7.895,0.985)--(7.901,0.985)%
  --(7.906,0.985)--(7.912,0.985)--(7.917,0.985)--(7.923,0.985)--(7.928,0.985)--(7.934,0.985)%
  --(7.939,0.985)--(7.945,0.985)--(7.950,0.985)--(7.956,0.985)--(7.961,0.985)--(7.967,0.985)%
  --(7.972,0.985)--(7.978,0.985)--(7.983,0.985)--(7.989,0.985)--(7.994,0.985)--(8.000,0.985)%
  --(8.005,0.985)--(8.011,0.985)--(8.016,0.985)--(8.022,0.985)--(8.027,0.985)--(8.033,0.985)%
  --(8.038,0.985)--(8.044,0.985)--(8.049,0.985)--(8.055,0.985)--(8.060,0.985)--(8.066,0.985)%
  --(8.071,0.985)--(8.077,0.985)--(8.082,0.985)--(8.088,0.985)--(8.093,0.985)--(8.099,0.985)%
  --(8.104,0.985)--(8.110,0.985)--(8.115,0.985)--(8.121,0.985)--(8.126,0.985)--(8.132,0.985)%
  --(8.137,0.985)--(8.143,0.985)--(8.148,0.985)--(8.154,0.985)--(8.159,0.985)--(8.165,0.985)%
  --(8.170,0.985)--(8.176,0.985)--(8.181,0.985)--(8.187,0.985)--(8.192,0.985)--(8.198,0.985)%
  --(8.203,0.985)--(8.209,0.985)--(8.214,0.985)--(8.220,0.985)--(8.225,0.985)--(8.231,0.985)%
  --(8.236,0.985)--(8.242,0.985)--(8.247,0.985)--(8.253,0.985)--(8.258,0.985)--(8.264,0.985)%
  --(8.269,0.985)--(8.275,0.985)--(8.280,0.985)--(8.286,0.985)--(8.291,0.985)--(8.297,0.985)%
  --(8.302,0.985)--(8.308,0.985)--(8.313,0.985)--(8.319,0.985)--(8.324,0.985)--(8.330,0.985)%
  --(8.335,0.985)--(8.341,0.985)--(8.346,0.985)--(8.352,0.985)--(8.357,0.985)--(8.363,0.985)%
  --(8.368,0.985)--(8.374,0.985)--(8.379,0.985)--(8.385,0.985)--(8.390,0.985)--(8.396,0.985)%
  --(8.401,0.985)--(8.407,0.985)--(8.412,0.985)--(8.418,0.985)--(8.423,0.985)--(8.429,0.985)%
  --(8.434,0.985)--(8.440,0.985)--(8.445,0.985)--(8.451,0.985)--(8.456,0.985)--(8.462,0.985)%
  --(8.467,0.985)--(8.473,0.985)--(8.478,0.985)--(8.484,0.985)--(8.489,0.985)--(8.495,0.985)%
  --(8.500,0.985)--(8.506,0.985)--(8.511,0.985)--(8.517,0.985)--(8.522,0.985)--(8.528,0.985)%
  --(8.533,0.985)--(8.539,0.985)--(8.544,0.985)--(8.550,0.985)--(8.555,0.985)--(8.561,0.985)%
  --(8.566,0.985)--(8.572,0.985)--(8.577,0.985)--(8.583,0.985)--(8.588,0.985)--(8.594,0.985)%
  --(8.599,0.985)--(8.605,0.985)--(8.610,0.985)--(8.616,0.985)--(8.621,0.985)--(8.627,0.985)%
  --(8.632,0.985)--(8.638,0.985)--(8.643,0.985)--(8.649,0.985)--(8.654,0.985)--(8.659,0.985)%
  --(8.665,0.985)--(8.670,0.985)--(8.676,0.985)--(8.681,0.985)--(8.687,0.985)--(8.692,0.985)%
  --(8.698,0.985)--(8.703,0.985)--(8.709,0.985)--(8.714,0.985)--(8.720,0.985)--(8.725,0.985)%
  --(8.731,0.985)--(8.736,0.985)--(8.742,0.985)--(8.747,0.985)--(8.753,0.985)--(8.758,0.985)%
  --(8.764,0.985)--(8.769,0.985)--(8.775,0.985)--(8.780,0.985)--(8.786,0.985)--(8.791,0.985)%
  --(8.797,0.985)--(8.802,0.985)--(8.808,0.985)--(8.813,0.985)--(8.819,0.985)--(8.824,0.985)%
  --(8.830,0.985)--(8.835,0.985)--(8.841,0.985)--(8.846,0.985)--(8.852,0.985)--(8.857,0.985)%
  --(8.863,0.985)--(8.868,0.985)--(8.874,0.985)--(8.879,0.985)--(8.885,0.985)--(8.890,0.985)%
  --(8.896,0.985)--(8.901,0.985)--(8.907,0.985)--(8.912,0.985)--(8.918,0.985)--(8.923,0.985)%
  --(8.929,0.985)--(8.934,0.985)--(8.940,0.985)--(8.945,0.985)--(8.951,0.985)--(8.956,0.985)%
  --(8.962,0.985)--(8.967,0.985)--(8.973,0.985)--(8.978,0.985)--(8.984,0.985)--(8.989,0.985)%
  --(8.995,0.985)--(9.000,0.985)--(9.006,0.985)--(9.011,0.985)--(9.017,0.985)--(9.022,0.985)%
  --(9.028,0.985)--(9.033,0.985)--(9.039,0.985)--(9.044,0.985)--(9.050,0.985)--(9.055,0.985)%
  --(9.061,0.985)--(9.066,0.985)--(9.072,0.985)--(9.077,0.985)--(9.083,0.985)--(9.088,0.985)%
  --(9.094,0.985)--(9.099,0.985)--(9.105,0.985)--(9.110,0.985)--(9.116,0.985)--(9.121,0.985)%
  --(9.127,0.985)--(9.132,0.985)--(9.138,0.985)--(9.143,0.985)--(9.149,0.985)--(9.154,0.985)%
  --(9.160,0.985)--(9.165,0.985)--(9.171,0.985)--(9.176,0.985)--(9.182,0.985)--(9.187,0.985)%
  --(9.193,0.985)--(9.198,0.985)--(9.204,0.985)--(9.209,0.985)--(9.215,0.985)--(9.220,0.985)%
  --(9.226,0.985)--(9.231,0.985)--(9.237,0.985)--(9.242,0.985)--(9.248,0.985)--(9.253,0.985)%
  --(9.259,0.985)--(9.264,0.985)--(9.270,0.985)--(9.275,0.985)--(9.281,0.985)--(9.286,0.985)%
  --(9.292,0.985)--(9.297,0.985)--(9.303,0.985)--(9.308,0.985)--(9.314,0.985)--(9.319,0.985)%
  --(9.325,0.985)--(9.330,0.985)--(9.336,0.985)--(9.341,0.985)--(9.347,0.985)--(9.352,0.985)%
  --(9.358,0.985)--(9.363,0.985)--(9.369,0.985)--(9.374,0.985)--(9.380,0.985)--(9.385,0.985)%
  --(9.391,0.985)--(9.396,0.985)--(9.402,0.985)--(9.407,0.985)--(9.413,0.985)--(9.418,0.985)%
  --(9.424,0.985)--(9.429,0.985)--(9.435,0.985)--(9.440,0.985)--(9.446,0.985)--(9.451,0.985)%
  --(9.457,0.985)--(9.462,0.985)--(9.468,0.985)--(9.473,0.985)--(9.479,0.985)--(9.484,0.985)%
  --(9.490,0.985)--(9.495,0.985)--(9.501,0.985)--(9.506,0.985)--(9.512,0.985)--(9.517,0.985)%
  --(9.523,0.985)--(9.528,0.985)--(9.534,0.985)--(9.539,0.985)--(9.545,0.985)--(9.550,0.985)%
  --(9.556,0.985)--(9.561,0.985)--(9.567,0.985)--(9.572,0.985)--(9.578,0.985)--(9.583,0.985)%
  --(9.589,0.985)--(9.594,0.985)--(9.600,0.985)--(9.605,0.985)--(9.611,0.985)--(9.616,0.985)%
  --(9.622,0.985)--(9.627,0.985)--(9.633,0.985)--(9.638,0.985)--(9.644,0.985)--(9.649,0.985)%
  --(9.655,0.985)--(9.660,0.985)--(9.666,0.985)--(9.671,0.985)--(9.677,0.985)--(9.682,0.985)%
  --(9.688,0.985)--(9.693,0.985)--(9.699,0.985)--(9.704,0.985)--(9.710,0.985)--(9.715,0.985)%
  --(9.721,0.985)--(9.726,0.985)--(9.732,0.985)--(9.737,0.985)--(9.743,0.985)--(9.748,0.985)%
  --(9.753,0.985)--(9.759,0.985)--(9.764,0.985)--(9.770,0.985)--(9.775,0.985)--(9.781,0.985)%
  --(9.786,0.985)--(9.792,0.985)--(9.797,0.985)--(9.803,0.985)--(9.808,0.985)--(9.814,0.985)%
  --(9.819,0.985)--(9.825,0.985)--(9.830,0.985)--(9.836,0.985)--(9.841,0.985)--(9.847,0.985)%
  --(9.852,0.985)--(9.858,0.985)--(9.863,0.985)--(9.869,0.985)--(9.874,0.985)--(9.880,0.985)%
  --(9.885,0.985)--(9.891,0.985)--(9.896,0.985)--(9.902,0.985)--(9.907,0.985)--(9.913,0.985)%
  --(9.918,0.985)--(9.924,0.985)--(9.929,0.985)--(9.935,0.985)--(9.940,0.985)--(9.946,0.985)%
  --(9.951,0.985)--(9.957,0.985)--(9.962,0.985)--(9.968,0.985)--(9.973,0.985)--(9.979,0.985)%
  --(9.984,0.985)--(9.990,0.985)--(9.995,0.985)--(10.001,0.985)--(10.006,0.985)--(10.012,0.985)%
  --(10.017,0.985)--(10.023,0.985)--(10.028,0.985)--(10.034,0.985)--(10.039,0.985)--(10.045,0.985)%
  --(10.050,0.985)--(10.056,0.985)--(10.061,0.985)--(10.067,0.985)--(10.072,0.985)--(10.078,0.985)%
  --(10.083,0.985)--(10.089,0.985)--(10.094,0.985)--(10.100,0.985)--(10.105,0.985)--(10.111,0.985)%
  --(10.116,0.985)--(10.122,0.985)--(10.127,0.985)--(10.133,0.985)--(10.138,0.985)--(10.144,0.985)%
  --(10.149,0.985)--(10.155,0.985)--(10.160,0.985)--(10.166,0.985)--(10.171,0.985)--(10.177,0.985)%
  --(10.182,0.985)--(10.188,0.985)--(10.193,0.985)--(10.199,0.985)--(10.204,0.985)--(10.210,0.985)%
  --(10.215,0.985)--(10.221,0.985)--(10.226,0.985)--(10.232,0.985)--(10.237,0.985)--(10.243,0.985)%
  --(10.248,0.985)--(10.254,0.985)--(10.259,0.985)--(10.265,0.985)--(10.270,0.985)--(10.276,0.985)%
  --(10.281,0.985)--(10.287,0.985)--(10.292,0.985)--(10.298,0.985)--(10.303,0.985)--(10.309,0.985)%
  --(10.314,0.985)--(10.320,0.985)--(10.325,0.985)--(10.331,0.985)--(10.336,0.985)--(10.342,0.985)%
  --(10.347,0.985)--(10.353,0.985)--(10.358,0.985)--(10.364,0.985)--(10.369,0.985)--(10.375,0.985)%
  --(10.380,0.985)--(10.386,0.985)--(10.391,0.985)--(10.397,0.985)--(10.402,0.985)--(10.408,0.985)%
  --(10.413,0.985)--(10.419,0.985)--(10.424,0.985)--(10.430,0.985)--(10.435,0.985)--(10.441,0.985)%
  --(10.446,0.985)--(10.452,0.985)--(10.457,0.985)--(10.463,0.985)--(10.468,0.985)--(10.474,0.985)%
  --(10.479,0.985)--(10.485,0.985)--(10.490,0.985)--(10.496,0.985)--(10.501,0.985)--(10.507,0.985)%
  --(10.512,0.985)--(10.518,0.985)--(10.523,0.985)--(10.529,0.985)--(10.534,0.985)--(10.540,0.985)%
  --(10.545,0.985)--(10.551,0.985)--(10.556,0.985)--(10.562,0.985)--(10.567,0.985)--(10.573,0.985)%
  --(10.578,0.985)--(10.584,0.985)--(10.589,0.985)--(10.595,0.985)--(10.600,0.985)--(10.606,0.985)%
  --(10.611,0.985)--(10.617,0.985)--(10.622,0.985)--(10.628,0.985)--(10.633,0.985)--(10.639,0.985)%
  --(10.644,0.985)--(10.650,0.985)--(10.655,0.985)--(10.661,0.985)--(10.666,0.985)--(10.672,0.985)%
  --(10.677,0.985)--(10.683,0.985)--(10.688,0.985)--(10.694,0.985)--(10.699,0.985)--(10.705,0.985)%
  --(10.710,0.985)--(10.716,0.985)--(10.721,0.985)--(10.727,0.985)--(10.732,0.985)--(10.738,0.985)%
  --(10.743,0.985)--(10.749,0.985)--(10.754,0.985)--(10.760,0.985)--(10.765,0.985)--(10.771,0.985)%
  --(10.776,0.985)--(10.782,0.985)--(10.787,0.985)--(10.793,0.985)--(10.798,0.985)--(10.804,0.985)%
  --(10.809,0.985)--(10.815,0.985)--(10.820,0.985)--(10.826,0.985)--(10.831,0.985)--(10.837,0.985)%
  --(10.842,0.985)--(10.848,0.985)--(10.853,0.985)--(10.858,0.985)--(10.864,0.985)--(10.869,0.985)%
  --(10.875,0.985)--(10.880,0.985)--(10.886,0.985)--(10.891,0.985)--(10.897,0.985)--(10.902,0.985)%
  --(10.908,0.985)--(10.913,0.985)--(10.919,0.985)--(10.924,0.985)--(10.930,0.985)--(10.935,0.985)%
  --(10.941,0.985)--(10.946,0.985)--(10.952,0.985)--(10.957,0.985)--(10.963,0.985)--(10.968,0.985)%
  --(10.974,0.985)--(10.979,0.985)--(10.985,0.985)--(10.990,0.985)--(10.996,0.985)--(11.001,0.985)%
  --(11.007,0.985)--(11.012,0.985)--(11.018,0.985)--(11.023,0.985)--(11.029,0.985)--(11.034,0.985)%
  --(11.040,0.985)--(11.045,0.985)--(11.051,0.985)--(11.056,0.985)--(11.062,0.985)--(11.067,0.985)%
  --(11.073,0.985)--(11.078,0.985)--(11.084,0.985)--(11.089,0.985)--(11.095,0.985)--(11.100,0.985)%
  --(11.106,0.985)--(11.111,0.985)--(11.117,0.985)--(11.122,0.985)--(11.128,0.985)--(11.133,0.985)%
  --(11.139,0.985)--(11.144,0.985)--(11.150,0.985)--(11.155,0.985)--(11.161,0.985)--(11.166,0.985)%
  --(11.172,0.985)--(11.177,0.985)--(11.183,0.985)--(11.188,0.985)--(11.194,0.985)--(11.199,0.985)%
  --(11.205,0.985)--(11.210,0.985)--(11.216,0.985)--(11.221,0.985)--(11.227,0.985)--(11.232,0.985)%
  --(11.238,0.985)--(11.243,0.985)--(11.249,0.985)--(11.254,0.985)--(11.260,0.985)--(11.265,0.985)%
  --(11.271,0.985)--(11.276,0.985)--(11.282,0.985)--(11.287,0.985)--(11.293,0.985)--(11.298,0.985)%
  --(11.304,0.985)--(11.309,0.985)--(11.315,0.985)--(11.320,0.985)--(11.326,0.985)--(11.331,0.985)%
  --(11.337,0.985)--(11.342,0.985)--(11.348,0.985)--(11.353,0.985)--(11.359,0.985)--(11.364,0.985)%
  --(11.370,0.985)--(11.375,0.985)--(11.381,0.985)--(11.386,0.985)--(11.392,0.985)--(11.397,0.985)%
  --(11.403,0.985)--(11.408,0.985)--(11.414,0.985)--(11.419,0.985)--(11.425,0.985)--(11.430,0.985)%
  --(11.436,0.985)--(11.441,0.985)--(11.447,0.985)--(11.452,0.985)--(11.458,0.985)--(11.463,0.985)%
  --(11.469,0.985)--(11.474,0.985)--(11.480,0.985)--(11.485,0.985)--(11.491,0.985)--(11.496,0.985)%
  --(11.502,0.985)--(11.507,0.985)--(11.513,0.985)--(11.518,0.985)--(11.524,0.985)--(11.529,0.985)%
  --(11.535,0.985)--(11.540,0.985)--(11.546,0.985)--(11.551,0.985)--(11.557,0.985)--(11.562,0.985)%
  --(11.568,0.985)--(11.573,0.985)--(11.579,0.985)--(11.584,0.985)--(11.590,0.985)--(11.595,0.985)%
  --(11.601,0.985)--(11.606,0.985)--(11.612,0.985)--(11.617,0.985)--(11.623,0.985)--(11.628,0.985)%
  --(11.634,0.985)--(11.639,0.985)--(11.645,0.985)--(11.650,0.985)--(11.656,0.985)--(11.661,0.985)%
  --(11.667,0.985)--(11.672,0.985)--(11.678,0.985)--(11.683,0.985)--(11.689,0.985)--(11.694,0.985)%
  --(11.700,0.985)--(11.705,0.985)--(11.711,0.985)--(11.716,0.985)--(11.722,0.985)--(11.727,0.985)%
  --(11.733,0.985)--(11.738,0.985)--(11.744,0.985)--(11.749,0.985)--(11.755,0.985)--(11.760,0.985)%
  --(11.766,0.985)--(11.771,0.985)--(11.777,0.985)--(11.782,0.985)--(11.788,0.985)--(11.793,0.985)%
  --(11.799,0.985)--(11.804,0.985)--(11.810,0.985)--(11.815,0.985)--(11.821,0.985)--(11.826,0.985)%
  --(11.832,0.985)--(11.837,0.985)--(11.843,0.985)--(11.848,0.985)--(11.854,0.985)--(11.859,0.985)%
  --(11.865,0.985)--(11.870,0.985)--(11.876,0.985)--(11.881,0.985)--(11.887,0.985)--(11.892,0.985)%
  --(11.898,0.985)--(11.903,0.985)--(11.909,0.985)--(11.914,0.985)--(11.920,0.985)--(11.925,0.985)%
  --(11.931,0.985)--(11.936,0.985)--(11.942,0.985)--(11.947,0.985);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.952,8.441)--(0.952,0.985)--(11.947,0.985)--(11.947,8.441)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{0.952cm}{0.985cm}}{\pgfpoint{11.947cm}{8.441cm}}
\end{tikzpicture}
%% gnuplot variables


==> error-t.tex <==
\begin{tikzpicture}[gnuplot, scale=0.7]
%% generated with GNUPLOT 5.2p7 (Gentoo revision r0) (Lua 5.1; terminal rev. Nov 2018, script rev. 107)
%% Mon 09 Dec 2019 04:55:07 PM CST
\path (0.000,0.000) rectangle (12.500,8.750);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.504,0.985)--(11.947,0.985);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.504,0.985)--(1.684,0.985);
\draw[gp path] (11.947,0.985)--(11.767,0.985);
\node[gp node right] at (1.320,0.985) {$10^{-3}$};
\draw[gp path] (1.504,1.733)--(1.594,1.733);
\draw[gp path] (11.947,1.733)--(11.857,1.733);
\draw[gp path] (1.504,2.171)--(1.594,2.171);
\draw[gp path] (11.947,2.171)--(11.857,2.171);
\draw[gp path] (1.504,2.481)--(1.594,2.481);
\draw[gp path] (11.947,2.481)--(11.857,2.481);
\draw[gp path] (1.504,2.722)--(1.594,2.722);
\draw[gp path] (11.947,2.722)--(11.857,2.722);
\draw[gp path] (1.504,2.919)--(1.594,2.919);
\draw[gp path] (11.947,2.919)--(11.857,2.919);
\draw[gp path] (1.504,3.085)--(1.594,3.085);
\draw[gp path] (11.947,3.085)--(11.857,3.085);
\draw[gp path] (1.504,3.229)--(1.594,3.229);
\draw[gp path] (11.947,3.229)--(11.857,3.229);
\draw[gp path] (1.504,3.357)--(1.594,3.357);
\draw[gp path] (11.947,3.357)--(11.857,3.357);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.504,3.470)--(11.947,3.470);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.504,3.470)--(1.684,3.470);
\draw[gp path] (11.947,3.470)--(11.767,3.470);
\node[gp node right] at (1.320,3.470) {$10^{-2}$};
\draw[gp path] (1.504,4.218)--(1.594,4.218);
\draw[gp path] (11.947,4.218)--(11.857,4.218);
\draw[gp path] (1.504,4.656)--(1.594,4.656);
\draw[gp path] (11.947,4.656)--(11.857,4.656);
\draw[gp path] (1.504,4.967)--(1.594,4.967);
\draw[gp path] (11.947,4.967)--(11.857,4.967);
\draw[gp path] (1.504,5.208)--(1.594,5.208);
\draw[gp path] (11.947,5.208)--(11.857,5.208);
\draw[gp path] (1.504,5.404)--(1.594,5.404);
\draw[gp path] (11.947,5.404)--(11.857,5.404);
\draw[gp path] (1.504,5.571)--(1.594,5.571);
\draw[gp path] (11.947,5.571)--(11.857,5.571);
\draw[gp path] (1.504,5.715)--(1.594,5.715);
\draw[gp path] (11.947,5.715)--(11.857,5.715);
\draw[gp path] (1.504,5.842)--(1.594,5.842);
\draw[gp path] (11.947,5.842)--(11.857,5.842);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.504,5.956)--(11.947,5.956);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.504,5.956)--(1.684,5.956);
\draw[gp path] (11.947,5.956)--(11.767,5.956);
\node[gp node right] at (1.320,5.956) {$10^{-1}$};
\draw[gp path] (1.504,6.704)--(1.594,6.704);
\draw[gp path] (11.947,6.704)--(11.857,6.704);
\draw[gp path] (1.504,7.141)--(1.594,7.141);
\draw[gp path] (11.947,7.141)--(11.857,7.141);
\draw[gp path] (1.504,7.452)--(1.594,7.452);
\draw[gp path] (11.947,7.452)--(11.857,7.452);
\draw[gp path] (1.504,7.693)--(1.594,7.693);
\draw[gp path] (11.947,7.693)--(11.857,7.693);
\draw[gp path] (1.504,7.890)--(1.594,7.890);
\draw[gp path] (11.947,7.890)--(11.857,7.890);
\draw[gp path] (1.504,8.056)--(1.594,8.056);
\draw[gp path] (11.947,8.056)--(11.857,8.056);
\draw[gp path] (1.504,8.200)--(1.594,8.200);
\draw[gp path] (11.947,8.200)--(11.857,8.200);
\draw[gp path] (1.504,8.327)--(1.594,8.327);
\draw[gp path] (11.947,8.327)--(11.857,8.327);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.504,8.441)--(11.947,8.441);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.504,8.441)--(1.684,8.441);
\draw[gp path] (11.947,8.441)--(11.767,8.441);
\node[gp node right] at (1.320,8.441) {$10^{0}$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.504,0.985)--(1.504,8.441);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.504,0.985)--(1.504,1.165);
\draw[gp path] (1.504,8.441)--(1.504,8.261);
\node[gp node center] at (1.504,0.677) {$0$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (4.115,0.985)--(4.115,8.441);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (4.115,0.985)--(4.115,1.165);
\draw[gp path] (4.115,8.441)--(4.115,8.261);
\node[gp node center] at (4.115,0.677) {$0.5$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (6.726,0.985)--(6.726,8.441);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (6.726,0.985)--(6.726,1.165);
\draw[gp path] (6.726,8.441)--(6.726,8.261);
\node[gp node center] at (6.726,0.677) {$1$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (9.336,0.985)--(9.336,8.441);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (9.336,0.985)--(9.336,1.165);
\draw[gp path] (9.336,8.441)--(9.336,8.261);
\node[gp node center] at (9.336,0.677) {$1.5$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (11.947,0.985)--(11.947,8.441);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (11.947,0.985)--(11.947,1.165);
\draw[gp path] (11.947,8.441)--(11.947,8.261);
\node[gp node center] at (11.947,0.677) {$2$};
\draw[gp path] (1.504,8.441)--(1.504,0.985)--(11.947,0.985)--(11.947,8.441)--cycle;
\node[gp node center,rotate=-270] at (0.0,4.713) {Relative deviation transmission amplitude};
\node[gp node center] at (6.725,0.215) {$\tilde\omega$};
\gpcolor{color=gp lt color border}
\node[gp node right] at (10.479,7.799) {$N=4$};
\gpcolor{rgb color={0.000,0.620,0.451}}
\draw[gp path, thick] (10.663,7.799)--(11.579,7.799);
\draw[gp path, thick] (1.556,7.346)--(1.608,7.193)--(1.661,7.122)--(1.713,7.081)--(1.765,7.053)%
  --(1.817,7.031)--(1.870,7.013)--(1.922,6.997)--(1.974,6.979)--(2.026,6.960)--(2.078,6.938)%
  --(2.131,6.913)--(2.183,6.885)--(2.235,6.852)--(2.287,6.814)--(2.339,6.772)--(2.392,6.726)%
  --(2.444,6.676)--(2.496,6.623)--(2.548,6.566)--(2.601,6.508)--(2.653,6.447)--(2.705,6.385)%
  --(2.757,6.322)--(2.809,6.259)--(2.862,6.195)--(2.914,6.131)--(2.966,6.068)--(3.018,6.006)%
  --(3.070,5.944)--(3.123,5.883)--(3.175,5.822)--(3.227,5.763)--(3.279,5.705)--(3.332,5.648)%
  --(3.384,5.592)--(3.436,5.536)--(3.488,5.482)--(3.540,5.429)--(3.593,5.378)--(3.645,5.327)%
  --(3.697,5.277)--(3.749,5.228)--(3.801,5.180)--(3.854,5.133)--(3.906,5.086)--(3.958,5.041)%
  --(4.010,4.997)--(4.063,4.953)--(4.115,4.910)--(4.167,4.868)--(4.219,4.827)--(4.271,4.786)%
  --(4.324,4.747)--(4.376,4.708)--(4.428,4.669)--(4.480,4.631)--(4.532,4.594)--(4.585,4.557)%
  --(4.637,4.521)--(4.689,4.486)--(4.741,4.451)--(4.794,4.417)--(4.846,4.383)--(4.898,4.350)%
  --(4.950,4.317)--(5.002,4.285)--(5.055,4.253)--(5.107,4.221)--(5.159,4.191)--(5.211,4.160)%
  --(5.263,4.130)--(5.316,4.100)--(5.368,4.071)--(5.420,4.042)--(5.472,4.014)--(5.525,3.986)%
  --(5.577,3.958)--(5.629,3.930)--(5.681,3.903)--(5.733,3.877)--(5.786,3.850)--(5.838,3.824)%
  --(5.890,3.798)--(5.942,3.773)--(5.994,3.748)--(6.047,3.723)--(6.099,3.698)--(6.151,3.674)%
  --(6.203,3.650)--(6.256,3.626)--(6.308,3.603)--(6.360,3.579)--(6.412,3.556)--(6.464,3.534)%
  --(6.517,3.511)--(6.569,3.489)--(6.621,3.467)--(6.673,3.445)--(6.726,3.424)--(6.778,3.402)%
  --(6.830,3.381)--(6.882,3.360)--(6.934,3.339)--(6.987,3.319)--(7.039,3.298)--(7.091,3.278)%
  --(7.143,3.258)--(7.195,3.239)--(7.248,3.219)--(7.300,3.199)--(7.352,3.180)--(7.404,3.161)%
  --(7.457,3.142)--(7.509,3.124)--(7.561,3.105)--(7.613,3.087)--(7.665,3.068)--(7.718,3.050)%
  --(7.770,3.032)--(7.822,3.015)--(7.874,2.997)--(7.926,2.980)--(7.979,2.962)--(8.031,2.945)%
  --(8.083,2.928)--(8.135,2.911)--(8.188,2.894)--(8.240,2.878)--(8.292,2.861)--(8.344,2.845)%
  --(8.396,2.828)--(8.449,2.812)--(8.501,2.796)--(8.553,2.780)--(8.605,2.765)--(8.657,2.749)%
  --(8.710,2.734)--(8.762,2.718)--(8.814,2.703)--(8.866,2.688)--(8.919,2.673)--(8.971,2.658)%
  --(9.023,2.643)--(9.075,2.628)--(9.127,2.613)--(9.180,2.599)--(9.232,2.584)--(9.284,2.570)%
  --(9.336,2.556)--(9.388,2.542)--(9.441,2.528)--(9.493,2.514)--(9.545,2.500)--(9.597,2.486)%
  --(9.650,2.472)--(9.702,2.459)--(9.754,2.445)--(9.806,2.432)--(9.858,2.418)--(9.911,2.405)%
  --(9.963,2.392)--(10.015,2.379)--(10.067,2.366)--(10.119,2.353)--(10.172,2.340)--(10.224,2.327)%
  --(10.276,2.315)--(10.328,2.302)--(10.381,2.290)--(10.433,2.277)--(10.485,2.265)--(10.537,2.253)%
  --(10.589,2.240)--(10.642,2.228)--(10.694,2.216)--(10.746,2.204)--(10.798,2.192)--(10.850,2.180)%
  --(10.903,2.169)--(10.955,2.157)--(11.007,2.145)--(11.059,2.134)--(11.112,2.122)--(11.164,2.111)%
  --(11.216,2.099)--(11.268,2.088)--(11.320,2.077)--(11.373,2.065)--(11.425,2.054)--(11.477,2.043)%
  --(11.529,2.032)--(11.581,2.021)--(11.634,2.010)--(11.686,1.999)--(11.738,1.989)--(11.790,1.978)%
  --(11.843,1.967)--(11.895,1.957)--(11.947,1.946);
\gpcolor{color=gp lt color border}
\node[gp node right] at (10.479,7.091) {$N=8$};
\gpcolor{rgb color={0.337,0.706,0.914}}
\draw[gp path, thick] (10.663,7.091)--(11.579,7.091);
\draw[gp path, thick] (1.556,7.251)--(1.608,6.962)--(1.661,6.800)--(1.713,6.695)--(1.765,6.621)%
  --(1.817,6.566)--(1.870,6.523)--(1.922,6.488)--(1.974,6.458)--(2.026,6.432)--(2.078,6.409)%
  --(2.131,6.387)--(2.183,6.366)--(2.235,6.346)--(2.287,6.325)--(2.339,6.303)--(2.392,6.280)%
  --(2.444,6.256)--(2.496,6.231)--(2.548,6.203)--(2.601,6.174)--(2.653,6.143)--(2.705,6.110)%
  --(2.757,6.074)--(2.809,6.038)--(2.862,5.999)--(2.914,5.959)--(2.966,5.917)--(3.018,5.875)%
  --(3.070,5.831)--(3.123,5.787)--(3.175,5.741)--(3.227,5.696)--(3.279,5.650)--(3.332,5.604)%
  --(3.384,5.557)--(3.436,5.511)--(3.488,5.465)--(3.540,5.419)--(3.593,5.373)--(3.645,5.328)%
  --(3.697,5.283)--(3.749,5.238)--(3.801,5.194)--(3.854,5.151)--(3.906,5.108)--(3.958,5.065)%
  --(4.010,5.023)--(4.063,4.982)--(4.115,4.941)--(4.167,4.900)--(4.219,4.861)--(4.271,4.822)%
  --(4.324,4.783)--(4.376,4.745)--(4.428,4.707)--(4.480,4.671)--(4.532,4.634)--(4.585,4.598)%
  --(4.637,4.563)--(4.689,4.528)--(4.741,4.494)--(4.794,4.460)--(4.846,4.426)--(4.898,4.393)%
  --(4.950,4.361)--(5.002,4.329)--(5.055,4.297)--(5.107,4.266)--(5.159,4.236)--(5.211,4.205)%
  --(5.263,4.175)--(5.316,4.146)--(5.368,4.117)--(5.420,4.088)--(5.472,4.060)--(5.525,4.032)%
  --(5.577,4.004)--(5.629,3.977)--(5.681,3.950)--(5.733,3.923)--(5.786,3.897)--(5.838,3.871)%
  --(5.890,3.845)--(5.942,3.820)--(5.994,3.795)--(6.047,3.770)--(6.099,3.746)--(6.151,3.721)%
  --(6.203,3.697)--(6.256,3.674)--(6.308,3.650)--(6.360,3.627)--(6.412,3.604)--(6.464,3.582)%
  --(6.517,3.559)--(6.569,3.537)--(6.621,3.515)--(6.673,3.494)--(6.726,3.472)--(6.778,3.451)%
  --(6.830,3.430)--(6.882,3.409)--(6.934,3.388)--(6.987,3.368)--(7.039,3.348)--(7.091,3.328)%
  --(7.143,3.308)--(7.195,3.288)--(7.248,3.269)--(7.300,3.250)--(7.352,3.231)--(7.404,3.212)%
  --(7.457,3.193)--(7.509,3.174)--(7.561,3.156)--(7.613,3.138)--(7.665,3.120)--(7.718,3.102)%
  --(7.770,3.084)--(7.822,3.066)--(7.874,3.049)--(7.926,3.032)--(7.979,3.014)--(8.031,2.997)%
  --(8.083,2.981)--(8.135,2.964)--(8.188,2.947)--(8.240,2.931)--(8.292,2.914)--(8.344,2.898)%
  --(8.396,2.882)--(8.449,2.866)--(8.501,2.850)--(8.553,2.835)--(8.605,2.819)--(8.657,2.804)%
  --(8.710,2.788)--(8.762,2.773)--(8.814,2.758)--(8.866,2.743)--(8.919,2.728)--(8.971,2.713)%
  --(9.023,2.699)--(9.075,2.684)--(9.127,2.670)--(9.180,2.655)--(9.232,2.641)--(9.284,2.627)%
  --(9.336,2.613)--(9.388,2.599)--(9.441,2.585)--(9.493,2.571)--(9.545,2.557)--(9.597,2.544)%
  --(9.650,2.530)--(9.702,2.517)--(9.754,2.503)--(9.806,2.490)--(9.858,2.477)--(9.911,2.464)%
  --(9.963,2.451)--(10.015,2.438)--(10.067,2.425)--(10.119,2.412)--(10.172,2.400)--(10.224,2.387)%
  --(10.276,2.375)--(10.328,2.362)--(10.381,2.350)--(10.433,2.337)--(10.485,2.325)--(10.537,2.313)%
  --(10.589,2.301)--(10.642,2.289)--(10.694,2.277)--(10.746,2.265)--(10.798,2.253)--(10.850,2.241)%
  --(10.903,2.230)--(10.955,2.218)--(11.007,2.207)--(11.059,2.195)--(11.112,2.184)--(11.164,2.172)%
  --(11.216,2.161)--(11.268,2.150)--(11.320,2.138)--(11.373,2.127)--(11.425,2.116)--(11.477,2.105)%
  --(11.529,2.094)--(11.581,2.083)--(11.634,2.072)--(11.686,2.062)--(11.738,2.051)--(11.790,2.040)%
  --(11.843,2.029)--(11.895,2.019)--(11.947,2.008);
\gpcolor{color=gp lt color border}
% \node[gp node right] at (10.479,6.383) {$N=16$};
% \gpcolor{rgb color={0.902,0.624,0.000}}
% \draw[gp path, thick] (10.663,6.383)--(11.579,6.383);
% \draw[gp path, thick] (1.556,7.282)--(1.608,6.953)--(1.661,6.750)--(1.713,6.605)--(1.765,6.495)%
%   --(1.817,6.406)--(1.870,6.332)--(1.922,6.270)--(1.974,6.216)--(2.026,6.169)--(2.078,6.127)%
%   --(2.131,6.090)--(2.183,6.056)--(2.235,6.025)--(2.287,5.997)--(2.339,5.970)--(2.392,5.946)%
%   --(2.444,5.922)--(2.496,5.899)--(2.548,5.877)--(2.601,5.855)--(2.653,5.834)--(2.705,5.813)%
%   --(2.757,5.791)--(2.809,5.770)--(2.862,5.748)--(2.914,5.726)--(2.966,5.703)--(3.018,5.679)%
%   --(3.070,5.655)--(3.123,5.630)--(3.175,5.604)--(3.227,5.578)--(3.279,5.550)--(3.332,5.522)%
%   --(3.384,5.493)--(3.436,5.464)--(3.488,5.434)--(3.540,5.403)--(3.593,5.371)--(3.645,5.339)%
%   --(3.697,5.306)--(3.749,5.273)--(3.801,5.240)--(3.854,5.206)--(3.906,5.172)--(3.958,5.138)%
%   --(4.010,5.104)--(4.063,5.069)--(4.115,5.035)--(4.167,5.000)--(4.219,4.966)--(4.271,4.931)%
%   --(4.324,4.897)--(4.376,4.863)--(4.428,4.829)--(4.480,4.795)--(4.532,4.761)--(4.585,4.728)%
%   --(4.637,4.694)--(4.689,4.661)--(4.741,4.629)--(4.794,4.596)--(4.846,4.564)--(4.898,4.532)%
%   --(4.950,4.500)--(5.002,4.469)--(5.055,4.438)--(5.107,4.408)--(5.159,4.377)--(5.211,4.347)%
%   --(5.263,4.317)--(5.316,4.288)--(5.368,4.259)--(5.420,4.230)--(5.472,4.201)--(5.525,4.173)%
%   --(5.577,4.145)--(5.629,4.117)--(5.681,4.090)--(5.733,4.063)--(5.786,4.036)--(5.838,4.010)%
%   --(5.890,3.983)--(5.942,3.957)--(5.994,3.932)--(6.047,3.906)--(6.099,3.881)--(6.151,3.856)%
%   --(6.203,3.831)--(6.256,3.807)--(6.308,3.783)--(6.360,3.759)--(6.412,3.735)--(6.464,3.712)%
%   --(6.517,3.688)--(6.569,3.665)--(6.621,3.642)--(6.673,3.620)--(6.726,3.597)--(6.778,3.575)%
%   --(6.830,3.553)--(6.882,3.531)--(6.934,3.509)--(6.987,3.488)--(7.039,3.467)--(7.091,3.445)%
%   --(7.143,3.424)--(7.195,3.404)--(7.248,3.383)--(7.300,3.363)--(7.352,3.342)--(7.404,3.322)%
%   --(7.457,3.302)--(7.509,3.282)--(7.561,3.263)--(7.613,3.243)--(7.665,3.224)--(7.718,3.204)%
%   --(7.770,3.185)--(7.822,3.166)--(7.874,3.147)--(7.926,3.129)--(7.979,3.110)--(8.031,3.092)%
%   --(8.083,3.073)--(8.135,3.055)--(8.188,3.037)--(8.240,3.019)--(8.292,3.001)--(8.344,2.983)%
%   --(8.396,2.965)--(8.449,2.948)--(8.501,2.930)--(8.553,2.913)--(8.605,2.896)--(8.657,2.879)%
%   --(8.710,2.861)--(8.762,2.845)--(8.814,2.828)--(8.866,2.811)--(8.919,2.794)--(8.971,2.778)%
%   --(9.023,2.761)--(9.075,2.745)--(9.127,2.728)--(9.180,2.712)--(9.232,2.696)--(9.284,2.680)%
%   --(9.336,2.664)--(9.388,2.648)--(9.441,2.632)--(9.493,2.616)--(9.545,2.601)--(9.597,2.585)%
%   --(9.650,2.570)--(9.702,2.554)--(9.754,2.539)--(9.806,2.524)--(9.858,2.508)--(9.911,2.493)%
%   --(9.963,2.478)--(10.015,2.463)--(10.067,2.448)--(10.119,2.433)--(10.172,2.419)--(10.224,2.404)%
%   --(10.276,2.389)--(10.328,2.375)--(10.381,2.360)--(10.433,2.346)--(10.485,2.332)--(10.537,2.317)%
%   --(10.589,2.303)--(10.642,2.289)--(10.694,2.275)--(10.746,2.261)--(10.798,2.247)--(10.850,2.233)%
%   --(10.903,2.220)--(10.955,2.206)--(11.007,2.192)--(11.059,2.179)--(11.112,2.165)--(11.164,2.152)%
%   --(11.216,2.138)--(11.268,2.125)--(11.320,2.112)--(11.373,2.099)--(11.425,2.086)--(11.477,2.073)%
%   --(11.529,2.060)--(11.581,2.047)--(11.634,2.034)--(11.686,2.021)--(11.738,2.009)--(11.790,1.996)%
%   --(11.843,1.984)--(11.895,1.971)--(11.947,1.959);
\gpcolor{color=gp lt color border}
\draw[gp path, thick] (1.504,8.441)--(1.504,0.985)--(11.947,0.985)--(11.947,8.441)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.504cm}{0.985cm}}{\pgfpoint{11.947cm}{8.441cm}}
\end{tikzpicture}
%% gnuplot variables


==> error.tex <==
\begin{tikzpicture}[gnuplot, xscale=0.7, yscale=0.7]
%% generated with GNUPLOT 5.2p7 (Gentoo revision r0) (Lua 5.1; terminal rev. Nov 2018, script rev. 107)
%% Mon 09 Dec 2019 03:44:55 PM CST
\path (0.000,0.000) rectangle (12.500,8.750);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.504,0.985)--(11.947,0.985);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.504,0.985)--(1.684,0.985);
\draw[gp path] (11.947,0.985)--(11.767,0.985);
\node[gp node right] at (1.320,0.985) {$10^{-6}$};
\draw[gp path] (1.504,1.359)--(1.594,1.359);
\draw[gp path] (11.947,1.359)--(11.857,1.359);
\draw[gp path] (1.504,1.578)--(1.594,1.578);
\draw[gp path] (11.947,1.578)--(11.857,1.578);
\draw[gp path] (1.504,1.733)--(1.594,1.733);
\draw[gp path] (11.947,1.733)--(11.857,1.733);
\draw[gp path] (1.504,1.854)--(1.594,1.854);
\draw[gp path] (11.947,1.854)--(11.857,1.854);
\draw[gp path] (1.504,1.952)--(1.594,1.952);
\draw[gp path] (11.947,1.952)--(11.857,1.952);
\draw[gp path] (1.504,2.035)--(1.594,2.035);
\draw[gp path] (11.947,2.035)--(11.857,2.035);
\draw[gp path] (1.504,2.107)--(1.594,2.107);
\draw[gp path] (11.947,2.107)--(11.857,2.107);
\draw[gp path] (1.504,2.171)--(1.594,2.171);
\draw[gp path] (11.947,2.171)--(11.857,2.171);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.504,2.228)--(11.947,2.228);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.504,2.228)--(1.684,2.228);
\draw[gp path] (11.947,2.228)--(11.767,2.228);
\node[gp node right] at (1.320,2.228) {$10^{-5}$};
\draw[gp path] (1.504,2.602)--(1.594,2.602);
\draw[gp path] (11.947,2.602)--(11.857,2.602);
\draw[gp path] (1.504,2.821)--(1.594,2.821);
\draw[gp path] (11.947,2.821)--(11.857,2.821);
\draw[gp path] (1.504,2.976)--(1.594,2.976);
\draw[gp path] (11.947,2.976)--(11.857,2.976);
\draw[gp path] (1.504,3.096)--(1.594,3.096);
\draw[gp path] (11.947,3.096)--(11.857,3.096);
\draw[gp path] (1.504,3.195)--(1.594,3.195);
\draw[gp path] (11.947,3.195)--(11.857,3.195);
\draw[gp path] (1.504,3.278)--(1.594,3.278);
\draw[gp path] (11.947,3.278)--(11.857,3.278);
\draw[gp path] (1.504,3.350)--(1.594,3.350);
\draw[gp path] (11.947,3.350)--(11.857,3.350);
\draw[gp path] (1.504,3.413)--(1.594,3.413);
\draw[gp path] (11.947,3.413)--(11.857,3.413);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.504,3.470)--(11.947,3.470);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.504,3.470)--(1.684,3.470);
\draw[gp path] (11.947,3.470)--(11.767,3.470);
\node[gp node right] at (1.320,3.470) {$10^{-4}$};
\draw[gp path] (1.504,3.844)--(1.594,3.844);
\draw[gp path] (11.947,3.844)--(11.857,3.844);
\draw[gp path] (1.504,4.063)--(1.594,4.063);
\draw[gp path] (11.947,4.063)--(11.857,4.063);
\draw[gp path] (1.504,4.218)--(1.594,4.218);
\draw[gp path] (11.947,4.218)--(11.857,4.218);
\draw[gp path] (1.504,4.339)--(1.594,4.339);
\draw[gp path] (11.947,4.339)--(11.857,4.339);
\draw[gp path] (1.504,4.437)--(1.594,4.437);
\draw[gp path] (11.947,4.437)--(11.857,4.437);
\draw[gp path] (1.504,4.521)--(1.594,4.521);
\draw[gp path] (11.947,4.521)--(11.857,4.521);
\draw[gp path] (1.504,4.593)--(1.594,4.593);
\draw[gp path] (11.947,4.593)--(11.857,4.593);
\draw[gp path] (1.504,4.656)--(1.594,4.656);
\draw[gp path] (11.947,4.656)--(11.857,4.656);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.504,4.713)--(11.947,4.713);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.504,4.713)--(1.684,4.713);
\draw[gp path] (11.947,4.713)--(11.767,4.713);
\node[gp node right] at (1.320,4.713) {$10^{-3}$};
\draw[gp path] (1.504,5.087)--(1.594,5.087);
\draw[gp path] (11.947,5.087)--(11.857,5.087);
\draw[gp path] (1.504,5.306)--(1.594,5.306);
\draw[gp path] (11.947,5.306)--(11.857,5.306);
\draw[gp path] (1.504,5.461)--(1.594,5.461);
\draw[gp path] (11.947,5.461)--(11.857,5.461);
\draw[gp path] (1.504,5.582)--(1.594,5.582);
\draw[gp path] (11.947,5.582)--(11.857,5.582);
\draw[gp path] (1.504,5.680)--(1.594,5.680);
\draw[gp path] (11.947,5.680)--(11.857,5.680);
\draw[gp path] (1.504,5.763)--(1.594,5.763);
\draw[gp path] (11.947,5.763)--(11.857,5.763);
\draw[gp path] (1.504,5.835)--(1.594,5.835);
\draw[gp path] (11.947,5.835)--(11.857,5.835);
\draw[gp path] (1.504,5.899)--(1.594,5.899);
\draw[gp path] (11.947,5.899)--(11.857,5.899);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.504,5.956)--(11.947,5.956);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.504,5.956)--(1.684,5.956);
\draw[gp path] (11.947,5.956)--(11.767,5.956);
\node[gp node right] at (1.320,5.956) {$10^{-2}$};
\draw[gp path] (1.504,6.330)--(1.594,6.330);
\draw[gp path] (11.947,6.330)--(11.857,6.330);
\draw[gp path] (1.504,6.549)--(1.594,6.549);
\draw[gp path] (11.947,6.549)--(11.857,6.549);
\draw[gp path] (1.504,6.704)--(1.594,6.704);
\draw[gp path] (11.947,6.704)--(11.857,6.704);
\draw[gp path] (1.504,6.824)--(1.594,6.824);
\draw[gp path] (11.947,6.824)--(11.857,6.824);
\draw[gp path] (1.504,6.923)--(1.594,6.923);
\draw[gp path] (11.947,6.923)--(11.857,6.923);
\draw[gp path] (1.504,7.006)--(1.594,7.006);
\draw[gp path] (11.947,7.006)--(11.857,7.006);
\draw[gp path] (1.504,7.078)--(1.594,7.078);
\draw[gp path] (11.947,7.078)--(11.857,7.078);
\draw[gp path] (1.504,7.141)--(1.594,7.141);
\draw[gp path] (11.947,7.141)--(11.857,7.141);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.504,7.198)--(9.743,7.198);
\draw[gp path] (11.763,7.198)--(11.947,7.198);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.504,7.198)--(1.684,7.198);
\draw[gp path] (11.947,7.198)--(11.767,7.198);
\node[gp node right] at (1.320,7.198) {$10^{-1}$};
\draw[gp path] (1.504,7.572)--(1.594,7.572);
\draw[gp path] (11.947,7.572)--(11.857,7.572);
\draw[gp path] (1.504,7.791)--(1.594,7.791);
\draw[gp path] (11.947,7.791)--(11.857,7.791);
\draw[gp path] (1.504,7.946)--(1.594,7.946);
\draw[gp path] (11.947,7.946)--(11.857,7.946);
\draw[gp path] (1.504,8.067)--(1.594,8.067);
\draw[gp path] (11.947,8.067)--(11.857,8.067);
\draw[gp path] (1.504,8.165)--(1.594,8.165);
\draw[gp path] (11.947,8.165)--(11.857,8.165);
\draw[gp path] (1.504,8.249)--(1.594,8.249);
\draw[gp path] (11.947,8.249)--(11.857,8.249);
\draw[gp path] (1.504,8.321)--(1.594,8.321);
\draw[gp path] (11.947,8.321)--(11.857,8.321);
\draw[gp path] (1.504,8.384)--(1.594,8.384);
\draw[gp path] (11.947,8.384)--(11.857,8.384);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.504,8.441)--(11.947,8.441);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.504,8.441)--(1.684,8.441);
\draw[gp path] (11.947,8.441)--(11.767,8.441);
\node[gp node right] at (1.320,8.441) {$10^{0}$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.504,0.985)--(1.504,8.441);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.504,0.985)--(1.504,1.165);
\draw[gp path] (1.504,8.441)--(1.504,8.261);
\node[gp node center] at (1.504,0.677) {$0$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (4.115,0.985)--(4.115,8.441);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (4.115,0.985)--(4.115,1.165);
\draw[gp path] (4.115,8.441)--(4.115,8.261);
\node[gp node center] at (4.115,0.677) {$0.5$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (6.726,0.985)--(6.726,8.441);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (6.726,0.985)--(6.726,1.165);
\draw[gp path] (6.726,8.441)--(6.726,8.261);
\node[gp node center] at (6.726,0.677) {$1$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (9.336,0.985)--(9.336,8.441);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (9.336,0.985)--(9.336,1.165);
\draw[gp path] (9.336,8.441)--(9.336,8.261);
\node[gp node center] at (9.336,0.677) {$1.5$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (11.947,0.985)--(11.947,8.441);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (11.947,0.985)--(11.947,1.165);
\draw[gp path] (11.947,8.441)--(11.947,8.261);
\node[gp node center] at (11.947,0.677) {$2$};
\draw[gp path] (1.504,8.441)--(1.504,0.985)--(11.947,0.985)--(11.947,8.441)--cycle;
\node[gp node center,rotate=-270] at (0.0,4.713) {Relative deviation};
\node[gp node center] at (6.725,0.215) {$\tilde\omega$};
\gpcolor{color=gp lt color border}
\node[gp node right] at (10.479,7.799) {$N=4$};
\gpcolor{rgb color={0.000,0.620,0.451}}
\draw[gp path, thick] (10.663,7.799)--(11.579,7.799);
\draw[gp path, thick] (1.556,1.499)--(1.608,2.950)--(1.661,3.813)--(1.713,4.426)--(1.765,4.901)%
  --(1.817,5.286)--(1.870,5.608)--(1.922,5.881)--(1.974,6.115)--(2.026,6.316)--(2.078,6.488)%
  --(2.131,6.634)--(2.183,6.756)--(2.235,6.855)--(2.287,6.934)--(2.339,6.994)--(2.392,7.036)%
  --(2.444,7.063)--(2.496,7.076)--(2.548,7.077)--(2.601,7.068)--(2.653,7.050)--(2.705,7.024)%
  --(2.757,6.993)--(2.809,6.957)--(2.862,6.917)--(2.914,6.874)--(2.966,6.829)--(3.018,6.782)%
  --(3.070,6.734)--(3.123,6.686)--(3.175,6.636)--(3.227,6.587)--(3.279,6.538)--(3.332,6.489)%
  --(3.384,6.441)--(3.436,6.393)--(3.488,6.345)--(3.540,6.298)--(3.593,6.252)--(3.645,6.207)%
  --(3.697,6.162)--(3.749,6.118)--(3.801,6.075)--(3.854,6.033)--(3.906,5.991)--(3.958,5.950)%
  --(4.010,5.910)--(4.063,5.871)--(4.115,5.833)--(4.167,5.795)--(4.219,5.758)--(4.271,5.722)%
  --(4.324,5.687)--(4.376,5.652)--(4.428,5.618)--(4.480,5.584)--(4.532,5.552)--(4.585,5.520)%
  --(4.637,5.488)--(4.689,5.457)--(4.741,5.427)--(4.794,5.397)--(4.846,5.368)--(4.898,5.340)%
  --(4.950,5.312)--(5.002,5.285)--(5.055,5.258)--(5.107,5.231)--(5.159,5.206)--(5.211,5.180)%
  --(5.263,5.155)--(5.316,5.131)--(5.368,5.107)--(5.420,5.084)--(5.472,5.061)--(5.525,5.038)%
  --(5.577,5.016)--(5.629,4.994)--(5.681,4.973)--(5.733,4.952)--(5.786,4.931)--(5.838,4.911)%
  --(5.890,4.891)--(5.942,4.872)--(5.994,4.853)--(6.047,4.834)--(6.099,4.815)--(6.151,4.797)%
  --(6.203,4.779)--(6.256,4.762)--(6.308,4.745)--(6.360,4.728)--(6.412,4.711)--(6.464,4.695)%
  --(6.517,4.679)--(6.569,4.663)--(6.621,4.648)--(6.673,4.632)--(6.726,4.617)--(6.778,4.603)%
  --(6.830,4.588)--(6.882,4.574)--(6.934,4.560)--(6.987,4.546)--(7.039,4.533)--(7.091,4.519)%
  --(7.143,4.506)--(7.195,4.493)--(7.248,4.480)--(7.300,4.468)--(7.352,4.456)--(7.404,4.443)%
  --(7.457,4.432)--(7.509,4.420)--(7.561,4.408)--(7.613,4.397)--(7.665,4.385)--(7.718,4.374)%
  --(7.770,4.363)--(7.822,4.353)--(7.874,4.342)--(7.926,4.332)--(7.979,4.321)--(8.031,4.311)%
  --(8.083,4.301)--(8.135,4.291)--(8.188,4.281)--(8.240,4.272)--(8.292,4.262)--(8.344,4.253)%
  --(8.396,4.244)--(8.449,4.235)--(8.501,4.226)--(8.553,4.217)--(8.605,4.208)--(8.657,4.199)%
  --(8.710,4.191)--(8.762,4.182)--(8.814,4.174)--(8.866,4.166)--(8.919,4.157)--(8.971,4.149)%
  --(9.023,4.141)--(9.075,4.133)--(9.127,4.126)--(9.180,4.118)--(9.232,4.110)--(9.284,4.103)%
  --(9.336,4.095)--(9.388,4.088)--(9.441,4.081)--(9.493,4.074)--(9.545,4.066)--(9.597,4.059)%
  --(9.650,4.052)--(9.702,4.045)--(9.754,4.039)--(9.806,4.032)--(9.858,4.025)--(9.911,4.018)%
  --(9.963,4.012)--(10.015,4.005)--(10.067,3.999)--(10.119,3.992)--(10.172,3.986)--(10.224,3.980)%
  --(10.276,3.973)--(10.328,3.967)--(10.381,3.961)--(10.433,3.955)--(10.485,3.949)--(10.537,3.943)%
  --(10.589,3.937)--(10.642,3.931)--(10.694,3.925)--(10.746,3.919)--(10.798,3.914)--(10.850,3.908)%
  --(10.903,3.902)--(10.955,3.897)--(11.007,3.891)--(11.059,3.885)--(11.112,3.880)--(11.164,3.874)%
  --(11.216,3.869)--(11.268,3.864)--(11.320,3.858)--(11.373,3.853)--(11.425,3.848)--(11.477,3.842)%
  --(11.529,3.837)--(11.581,3.832)--(11.634,3.827)--(11.686,3.822)--(11.738,3.816)--(11.790,3.811)%
  --(11.843,3.806)--(11.895,3.801)--(11.947,3.796);
\gpcolor{color=gp lt color border}
\node[gp node right] at (10.479,7.091) {$N=8$};
\gpcolor{rgb color={0.337,0.706,0.914}}
\draw[gp path, thick, dashed] (10.663,7.091)--(11.579,7.091);
\draw[gp path, thick, dashed] (1.592,0.985)--(1.608,1.486)--(1.661,2.444)--(1.713,3.104)--(1.765,3.606)%
  --(1.817,4.010)--(1.870,4.349)--(1.922,4.640)--(1.974,4.894)--(2.026,5.118)--(2.078,5.319)%
  --(2.131,5.498)--(2.183,5.660)--(2.235,5.807)--(2.287,5.938)--(2.339,6.057)--(2.392,6.163)%
  --(2.444,6.258)--(2.496,6.341)--(2.548,6.414)--(2.601,6.477)--(2.653,6.531)--(2.705,6.575)%
  --(2.757,6.611)--(2.809,6.640)--(2.862,6.661)--(2.914,6.675)--(2.966,6.683)--(3.018,6.685)%
  --(3.070,6.683)--(3.123,6.675)--(3.175,6.664)--(3.227,6.649)--(3.279,6.631)--(3.332,6.611)%
  --(3.384,6.587)--(3.436,6.562)--(3.488,6.536)--(3.540,6.508)--(3.593,6.478)--(3.645,6.448)%
  --(3.697,6.417)--(3.749,6.385)--(3.801,6.353)--(3.854,6.320)--(3.906,6.288)--(3.958,6.255)%
  --(4.010,6.222)--(4.063,6.189)--(4.115,6.156)--(4.167,6.124)--(4.219,6.091)--(4.271,6.059)%
  --(4.324,6.028)--(4.376,5.996)--(4.428,5.965)--(4.480,5.934)--(4.532,5.903)--(4.585,5.873)%
  --(4.637,5.843)--(4.689,5.814)--(4.741,5.785)--(4.794,5.756)--(4.846,5.728)--(4.898,5.701)%
  --(4.950,5.673)--(5.002,5.646)--(5.055,5.620)--(5.107,5.593)--(5.159,5.568)--(5.211,5.542)%
  --(5.263,5.517)--(5.316,5.493)--(5.368,5.468)--(5.420,5.445)--(5.472,5.421)--(5.525,5.398)%
  --(5.577,5.375)--(5.629,5.353)--(5.681,5.331)--(5.733,5.309)--(5.786,5.288)--(5.838,5.267)%
  --(5.890,5.246)--(5.942,5.225)--(5.994,5.205)--(6.047,5.185)--(6.099,5.166)--(6.151,5.147)%
  --(6.203,5.128)--(6.256,5.109)--(6.308,5.091)--(6.360,5.072)--(6.412,5.054)--(6.464,5.037)%
  --(6.517,5.019)--(6.569,5.002)--(6.621,4.985)--(6.673,4.969)--(6.726,4.952)--(6.778,4.936)%
  --(6.830,4.920)--(6.882,4.904)--(6.934,4.888)--(6.987,4.873)--(7.039,4.858)--(7.091,4.842)%
  --(7.143,4.828)--(7.195,4.813)--(7.248,4.798)--(7.300,4.784)--(7.352,4.770)--(7.404,4.756)%
  --(7.457,4.742)--(7.509,4.728)--(7.561,4.714)--(7.613,4.701)--(7.665,4.687)--(7.718,4.674)%
  --(7.770,4.661)--(7.822,4.648)--(7.874,4.635)--(7.926,4.622)--(7.979,4.610)--(8.031,4.597)%
  --(8.083,4.585)--(8.135,4.572)--(8.188,4.560)--(8.240,4.548)--(8.292,4.536)--(8.344,4.524)%
  --(8.396,4.512)--(8.449,4.500)--(8.501,4.489)--(8.553,4.477)--(8.605,4.465)--(8.657,4.454)%
  --(8.710,4.442)--(8.762,4.431)--(8.814,4.419)--(8.866,4.408)--(8.919,4.397)--(8.971,4.386)%
  --(9.023,4.374)--(9.075,4.363)--(9.127,4.352)--(9.180,4.341)--(9.232,4.330)--(9.284,4.319)%
  --(9.336,4.308)--(9.388,4.297)--(9.441,4.286)--(9.493,4.275)--(9.545,4.264)--(9.597,4.253)%
  --(9.650,4.242)--(9.702,4.231)--(9.754,4.220)--(9.806,4.209)--(9.858,4.198)--(9.911,4.188)%
  --(9.963,4.177)--(10.015,4.166)--(10.067,4.155)--(10.119,4.144)--(10.172,4.133)--(10.224,4.122)%
  --(10.276,4.111)--(10.328,4.099)--(10.381,4.088)--(10.433,4.077)--(10.485,4.066)--(10.537,4.055)%
  --(10.589,4.043)--(10.642,4.032)--(10.694,4.021)--(10.746,4.009)--(10.798,3.998)--(10.850,3.986)%
  --(10.903,3.974)--(10.955,3.963)--(11.007,3.951)--(11.059,3.939)--(11.112,3.927)--(11.164,3.915)%
  --(11.216,3.903)--(11.268,3.891)--(11.320,3.878)--(11.373,3.866)--(11.425,3.854)--(11.477,3.841)%
  --(11.529,3.828)--(11.581,3.815)--(11.634,3.802)--(11.686,3.789)--(11.738,3.776)--(11.790,3.763)%
  --(11.843,3.749)--(11.895,3.735)--(11.947,3.722);
\gpcolor{color=gp lt color border}
\node[gp node right] at (10.479,6.383) {$N=16$};
\gpcolor{rgb color={0.902,0.624,0.000}}
\draw[gp path, thick, dotted] (10.663,6.383)--(11.579,6.383);
\draw[gp path, thick, dotted] (1.691,0.985)--(1.713,1.340)--(1.765,1.974)--(1.817,2.470)--(1.870,2.876)%
  --(1.922,3.218)--(1.974,3.512)--(2.026,3.771)--(2.078,4.001)--(2.131,4.208)--(2.183,4.396)%
  --(2.235,4.568)--(2.287,4.725)--(2.339,4.871)--(2.392,5.006)--(2.444,5.130)--(2.496,5.247)%
  --(2.548,5.355)--(2.601,5.455)--(2.653,5.549)--(2.705,5.636)--(2.757,5.717)--(2.809,5.792)%
  --(2.862,5.861)--(2.914,5.925)--(2.966,5.983)--(3.018,6.037)--(3.070,6.085)--(3.123,6.129)%
  --(3.175,6.168)--(3.227,6.202)--(3.279,6.233)--(3.332,6.259)--(3.384,6.281)--(3.436,6.300)%
  --(3.488,6.315)--(3.540,6.327)--(3.593,6.335)--(3.645,6.341)--(3.697,6.344)--(3.749,6.344)%
  --(3.801,6.342)--(3.854,6.337)--(3.906,6.330)--(3.958,6.322)--(4.010,6.311)--(4.063,6.299)%
  --(4.115,6.286)--(4.167,6.271)--(4.219,6.255)--(4.271,6.238)--(4.324,6.219)--(4.376,6.200)%
  --(4.428,6.180)--(4.480,6.159)--(4.532,6.138)--(4.585,6.116)--(4.637,6.093)--(4.689,6.070)%
  --(4.741,6.047)--(4.794,6.023)--(4.846,5.999)--(4.898,5.975)--(4.950,5.950)--(5.002,5.925)%
  --(5.055,5.900)--(5.107,5.875)--(5.159,5.850)--(5.211,5.825)--(5.263,5.799)--(5.316,5.773)%
  --(5.368,5.748)--(5.420,5.722)--(5.472,5.696)--(5.525,5.670)--(5.577,5.644)--(5.629,5.618)%
  --(5.681,5.592)--(5.733,5.566)--(5.786,5.540)--(5.838,5.514)--(5.890,5.487)--(5.942,5.461)%
  --(5.994,5.434)--(6.047,5.408)--(6.099,5.381)--(6.151,5.354)--(6.203,5.327)--(6.256,5.300)%
  --(6.308,5.273)--(6.360,5.246)--(6.412,5.218)--(6.464,5.191)--(6.517,5.163)--(6.569,5.135)%
  --(6.621,5.106)--(6.673,5.078)--(6.726,5.049)--(6.778,5.019)--(6.830,4.990)--(6.882,4.960)%
  --(6.934,4.929)--(6.987,4.898)--(7.039,4.867)--(7.091,4.835)--(7.143,4.803)--(7.195,4.770)%
  --(7.248,4.736)--(7.300,4.701)--(7.352,4.666)--(7.404,4.630)--(7.457,4.593)--(7.509,4.555)%
  --(7.561,4.516)--(7.613,4.475)--(7.665,4.433)--(7.718,4.389)--(7.770,4.344)--(7.822,4.297)%
  --(7.874,4.247)--(7.926,4.195)--(7.979,4.139)--(8.031,4.081)--(8.083,4.018)--(8.135,3.950)%
  --(8.188,3.875)--(8.240,3.793)--(8.292,3.701)--(8.344,3.596)--(8.396,3.471)--(8.449,3.318)%
  --(8.501,3.115)--(8.553,2.807)--(8.605,2.099)--(8.657,2.347)--(8.710,2.852)--(8.762,3.098)%
  --(8.814,3.259)--(8.866,3.376)--(8.919,3.468)--(8.971,3.543)--(9.023,3.604)--(9.075,3.657)%
  --(9.127,3.702)--(9.180,3.741)--(9.232,3.775)--(9.284,3.806)--(9.336,3.832)--(9.388,3.856)%
  --(9.441,3.877)--(9.493,3.896)--(9.545,3.913)--(9.597,3.928)--(9.650,3.941)--(9.702,3.953)%
  --(9.754,3.964)--(9.806,3.973)--(9.858,3.981)--(9.911,3.989)--(9.963,3.995)--(10.015,4.000)%
  --(10.067,4.005)--(10.119,4.008)--(10.172,4.011)--(10.224,4.013)--(10.276,4.015)--(10.328,4.016)%
  --(10.381,4.016)--(10.433,4.016)--(10.485,4.015)--(10.537,4.014)--(10.589,4.012)--(10.642,4.010)%
  --(10.694,4.007)--(10.746,4.004)--(10.798,4.000)--(10.850,3.996)--(10.903,3.992)--(10.955,3.987)%
  --(11.007,3.982)--(11.059,3.977)--(11.112,3.971)--(11.164,3.964)--(11.216,3.958)--(11.268,3.951)%
  --(11.320,3.944)--(11.373,3.936)--(11.425,3.928)--(11.477,3.920)--(11.529,3.912)--(11.581,3.903)%
  --(11.634,3.894)--(11.686,3.885)--(11.738,3.875)--(11.790,3.865)--(11.843,3.855)--(11.895,3.844)%
  --(11.947,3.833);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.504,8.441)--(1.504,0.985)--(11.947,0.985)--(11.947,8.441)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.504cm}{0.985cm}}{\pgfpoint{11.947cm}{8.441cm}}
\end{tikzpicture}
%% gnuplot variables


==> extinction.tex <==
\begin{tikzpicture}[gnuplot, xscale=0.7, yscale=0.7]
%% generated with GNUPLOT 5.2p7 (Gentoo revision r0) (Lua 5.1; terminal rev. Nov 2018, script rev. 107)
%% Mon 09 Dec 2019 02:17:43 PM CST
\path (0.000,0.000) rectangle (12.500,8.750);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.504,0.985)--(11.947,0.985);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.504,0.985)--(1.684,0.985);
\draw[gp path] (11.947,0.985)--(11.767,0.985);
\node[gp node right] at (1.320,0.985) {$0.5$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.504,1.731)--(11.947,1.731);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.504,1.731)--(1.684,1.731);
\draw[gp path] (11.947,1.731)--(11.767,1.731);
\node[gp node right] at (1.320,1.731) {$0.55$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.504,2.476)--(11.947,2.476);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.504,2.476)--(1.684,2.476);
\draw[gp path] (11.947,2.476)--(11.767,2.476);
\node[gp node right] at (1.320,2.476) {$0.6$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.504,3.222)--(11.947,3.222);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.504,3.222)--(1.684,3.222);
\draw[gp path] (11.947,3.222)--(11.767,3.222);
\node[gp node right] at (1.320,3.222) {$0.65$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.504,3.967)--(11.947,3.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.504,3.967)--(1.684,3.967);
\draw[gp path] (11.947,3.967)--(11.767,3.967);
\node[gp node right] at (1.320,3.967) {$0.7$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.504,4.713)--(11.947,4.713);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.504,4.713)--(1.684,4.713);
\draw[gp path] (11.947,4.713)--(11.767,4.713);
\node[gp node right] at (1.320,4.713) {$0.75$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.504,5.459)--(11.947,5.459);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.504,5.459)--(1.684,5.459);
\draw[gp path] (11.947,5.459)--(11.767,5.459);
\node[gp node right] at (1.320,5.459) {$0.8$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.504,6.204)--(11.947,6.204);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.504,6.204)--(1.684,6.204);
\draw[gp path] (11.947,6.204)--(11.767,6.204);
\node[gp node right] at (1.320,6.204) {$0.85$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.504,6.950)--(9.743,6.950);
\draw[gp path] (11.763,6.950)--(11.947,6.950);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.504,6.950)--(1.684,6.950);
\draw[gp path] (11.947,6.950)--(11.767,6.950);
\node[gp node right] at (1.320,6.950) {$0.9$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.504,7.695)--(9.743,7.695);
\draw[gp path] (11.763,7.695)--(11.947,7.695);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.504,7.695)--(1.684,7.695);
\draw[gp path] (11.947,7.695)--(11.767,7.695);
\node[gp node right] at (1.320,7.695) {$0.95$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.504,8.441)--(11.947,8.441);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.504,8.441)--(1.684,8.441);
\draw[gp path] (11.947,8.441)--(11.767,8.441);
\node[gp node right] at (1.320,8.441) {$1$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.504,0.985)--(1.504,8.441);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.504,0.985)--(1.504,1.165);
\draw[gp path] (1.504,8.441)--(1.504,8.261);
\node[gp node center] at (1.504,0.677) {$0$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (4.115,0.985)--(4.115,8.441);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (4.115,0.985)--(4.115,1.165);
\draw[gp path] (4.115,8.441)--(4.115,8.261);
\node[gp node center] at (4.115,0.677) {$0.5$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (6.726,0.985)--(6.726,8.441);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (6.726,0.985)--(6.726,1.165);
\draw[gp path] (6.726,8.441)--(6.726,8.261);
\node[gp node center] at (6.726,0.677) {$1$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (9.336,0.985)--(9.336,8.441);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (9.336,0.985)--(9.336,1.165);
\draw[gp path] (9.336,8.441)--(9.336,8.261);
\node[gp node center] at (9.336,0.677) {$1.5$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (11.947,0.985)--(11.947,8.441);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (11.947,0.985)--(11.947,1.165);
\draw[gp path] (11.947,8.441)--(11.947,8.261);
\node[gp node center] at (11.947,0.677) {$2$};
\draw[gp path] (1.504,8.441)--(1.504,0.985)--(11.947,0.985)--(11.947,8.441)--cycle;
\node[gp node center,rotate=-270] at (0.0,4.713) {Complementary transmission};
\node[gp node center] at (6.725,0.215) {$\tilde\omega$};
\gpcolor{color=gp lt color border}
\draw[gp path, thick, dotted] (4.794,0.500)--(4.794,4.500);
\node[gp node center] at (5.400,4.400) {ENZ};
\gpcolor{rgb color={0.000,0.620,0.451}}
\draw[gp path, thick] (1.556,8.441)--(1.608,8.440)--(1.661,8.435)--(1.713,8.423)--(1.765,8.397)%
  --(1.817,8.349)--(1.870,8.272)--(1.922,8.158)--(1.974,7.999)--(2.026,7.791)--(2.078,7.533)%
  --(2.131,7.229)--(2.183,6.888)--(2.235,6.520)--(2.287,6.139)--(2.339,5.757)--(2.392,5.387)%
  --(2.444,5.038)--(2.496,4.714)--(2.548,4.420)--(2.601,4.156)--(2.653,3.922)--(2.705,3.716)%
  --(2.757,3.536)--(2.809,3.379)--(2.862,3.243)--(2.914,3.124)--(2.966,3.021)--(3.018,2.931)%
  --(3.070,2.853)--(3.123,2.785)--(3.175,2.726)--(3.227,2.674)--(3.279,2.628)--(3.332,2.588)%
  --(3.384,2.552)--(3.436,2.521)--(3.488,2.493)--(3.540,2.468)--(3.593,2.446)--(3.645,2.426)%
  --(3.697,2.409)--(3.749,2.393)--(3.801,2.378)--(3.854,2.365)--(3.906,2.353)--(3.958,2.342)%
  --(4.010,2.332)--(4.063,2.323)--(4.115,2.315)--(4.167,2.307)--(4.219,2.300)--(4.271,2.294)%
  --(4.324,2.288)--(4.376,2.282)--(4.428,2.277)--(4.480,2.272)--(4.532,2.267)--(4.585,2.263)%
  --(4.637,2.259)--(4.689,2.255)--(4.741,2.251)--(4.794,2.248)--(4.846,2.244)--(4.898,2.241)%
  --(4.950,2.238)--(5.002,2.235)--(5.055,2.232)--(5.107,2.230)--(5.159,2.227)--(5.211,2.225)%
  --(5.263,2.222)--(5.316,2.220)--(5.368,2.218)--(5.420,2.215)--(5.472,2.213)--(5.525,2.211)%
  --(5.577,2.209)--(5.629,2.207)--(5.681,2.205)--(5.733,2.203)--(5.786,2.201)--(5.838,2.199)%
  --(5.890,2.197)--(5.942,2.195)--(5.994,2.193)--(6.047,2.192)--(6.099,2.190)--(6.151,2.188)%
  --(6.203,2.186)--(6.256,2.184)--(6.308,2.183)--(6.360,2.181)--(6.412,2.179)--(6.464,2.177)%
  --(6.517,2.175)--(6.569,2.174)--(6.621,2.172)--(6.673,2.170)--(6.726,2.169)--(6.778,2.167)%
  --(6.830,2.165)--(6.882,2.163)--(6.934,2.162)--(6.987,2.160)--(7.039,2.158)--(7.091,2.156)%
  --(7.143,2.155)--(7.195,2.153)--(7.248,2.151)--(7.300,2.149)--(7.352,2.148)--(7.404,2.146)%
  --(7.457,2.144)--(7.509,2.142)--(7.561,2.140)--(7.613,2.139)--(7.665,2.137)--(7.718,2.135)%
  --(7.770,2.133)--(7.822,2.131)--(7.874,2.130)--(7.926,2.128)--(7.979,2.126)--(8.031,2.124)%
  --(8.083,2.122)--(8.135,2.120)--(8.188,2.119)--(8.240,2.117)--(8.292,2.115)--(8.344,2.113)%
  --(8.396,2.111)--(8.449,2.109)--(8.501,2.107)--(8.553,2.105)--(8.605,2.103)--(8.657,2.101)%
  --(8.710,2.099)--(8.762,2.097)--(8.814,2.095)--(8.866,2.093)--(8.919,2.091)--(8.971,2.089)%
  --(9.023,2.087)--(9.075,2.085)--(9.127,2.083)--(9.180,2.081)--(9.232,2.079)--(9.284,2.077)%
  --(9.336,2.075)--(9.388,2.073)--(9.441,2.071)--(9.493,2.069)--(9.545,2.067)--(9.597,2.065)%
  --(9.650,2.063)--(9.702,2.061)--(9.754,2.058)--(9.806,2.056)--(9.858,2.054)--(9.911,2.052)%
  --(9.963,2.050)--(10.015,2.048)--(10.067,2.046)--(10.119,2.043)--(10.172,2.041)--(10.224,2.039)%
  --(10.276,2.037)--(10.328,2.035)--(10.381,2.032)--(10.433,2.030)--(10.485,2.028)--(10.537,2.026)%
  --(10.589,2.023)--(10.642,2.021)--(10.694,2.019)--(10.746,2.016)--(10.798,2.014)--(10.850,2.012)%
  --(10.903,2.010)--(10.955,2.007)--(11.007,2.005)--(11.059,2.003)--(11.112,2.000)--(11.164,1.998)%
  --(11.216,1.995)--(11.268,1.993)--(11.320,1.991)--(11.373,1.988)--(11.425,1.986)--(11.477,1.984)%
  --(11.529,1.981)--(11.581,1.979)--(11.634,1.976)--(11.686,1.974)--(11.738,1.972)--(11.790,1.969)%
  --(11.843,1.967)--(11.895,1.964)--(11.947,1.962);
\draw[gp path, thick, dashed] (1.556,8.441)--(1.608,8.440)--(1.661,8.438)--(1.713,8.432)--(1.765,8.418)%
  --(1.817,8.392)--(1.870,8.350)--(1.922,8.285)--(1.974,8.193)--(2.026,8.069)--(2.078,7.909)%
  --(2.131,7.711)--(2.183,7.476)--(2.235,7.208)--(2.287,6.912)--(2.339,6.595)--(2.392,6.266)%
  --(2.444,5.933)--(2.496,5.606)--(2.548,5.290)--(2.601,4.990)--(2.653,4.711)--(2.705,4.454)%
  --(2.757,4.220)--(2.809,4.009)--(2.862,3.819)--(2.914,3.650)--(2.966,3.500)--(3.018,3.366)%
  --(3.070,3.248)--(3.123,3.143)--(3.175,3.051)--(3.227,2.969)--(3.279,2.896)--(3.332,2.831)%
  --(3.384,2.774)--(3.436,2.723)--(3.488,2.678)--(3.540,2.637)--(3.593,2.601)--(3.645,2.568)%
  --(3.697,2.539)--(3.749,2.512)--(3.801,2.488)--(3.854,2.467)--(3.906,2.447)--(3.958,2.429)%
  --(4.010,2.413)--(4.063,2.398)--(4.115,2.385)--(4.167,2.372)--(4.219,2.361)--(4.271,2.351)%
  --(4.324,2.341)--(4.376,2.332)--(4.428,2.323)--(4.480,2.316)--(4.532,2.308)--(4.585,2.302)%
  --(4.637,2.295)--(4.689,2.289)--(4.741,2.284)--(4.794,2.279)--(4.846,2.274)--(4.898,2.269)%
  --(4.950,2.265)--(5.002,2.260)--(5.055,2.256)--(5.107,2.252)--(5.159,2.249)--(5.211,2.245)%
  --(5.263,2.242)--(5.316,2.239)--(5.368,2.236)--(5.420,2.233)--(5.472,2.230)--(5.525,2.227)%
  --(5.577,2.224)--(5.629,2.221)--(5.681,2.219)--(5.733,2.216)--(5.786,2.214)--(5.838,2.211)%
  --(5.890,2.209)--(5.942,2.207)--(5.994,2.205)--(6.047,2.202)--(6.099,2.200)--(6.151,2.198)%
  --(6.203,2.196)--(6.256,2.194)--(6.308,2.192)--(6.360,2.190)--(6.412,2.188)--(6.464,2.186)%
  --(6.517,2.184)--(6.569,2.182)--(6.621,2.180)--(6.673,2.178)--(6.726,2.176)--(6.778,2.174)%
  --(6.830,2.172)--(6.882,2.170)--(6.934,2.168)--(6.987,2.166)--(7.039,2.164)--(7.091,2.162)%
  --(7.143,2.160)--(7.195,2.159)--(7.248,2.157)--(7.300,2.155)--(7.352,2.153)--(7.404,2.151)%
  --(7.457,2.149)--(7.509,2.147)--(7.561,2.145)--(7.613,2.143)--(7.665,2.142)--(7.718,2.140)%
  --(7.770,2.138)--(7.822,2.136)--(7.874,2.134)--(7.926,2.132)--(7.979,2.130)--(8.031,2.128)%
  --(8.083,2.126)--(8.135,2.124)--(8.188,2.122)--(8.240,2.120)--(8.292,2.118)--(8.344,2.117)%
  --(8.396,2.115)--(8.449,2.113)--(8.501,2.111)--(8.553,2.109)--(8.605,2.107)--(8.657,2.105)%
  --(8.710,2.103)--(8.762,2.101)--(8.814,2.099)--(8.866,2.097)--(8.919,2.095)--(8.971,2.092)%
  --(9.023,2.090)--(9.075,2.088)--(9.127,2.086)--(9.180,2.084)--(9.232,2.082)--(9.284,2.080)%
  --(9.336,2.078)--(9.388,2.076)--(9.441,2.074)--(9.493,2.072)--(9.545,2.070)--(9.597,2.067)%
  --(9.650,2.065)--(9.702,2.063)--(9.754,2.061)--(9.806,2.059)--(9.858,2.057)--(9.911,2.054)%
  --(9.963,2.052)--(10.015,2.050)--(10.067,2.048)--(10.119,2.046)--(10.172,2.043)--(10.224,2.041)%
  --(10.276,2.039)--(10.328,2.037)--(10.381,2.034)--(10.433,2.032)--(10.485,2.030)--(10.537,2.028)%
  --(10.589,2.025)--(10.642,2.023)--(10.694,2.021)--(10.746,2.018)--(10.798,2.016)--(10.850,2.014)%
  --(10.903,2.011)--(10.955,2.009)--(11.007,2.007)--(11.059,2.004)--(11.112,2.002)--(11.164,2.000)%
  --(11.216,1.997)--(11.268,1.995)--(11.320,1.992)--(11.373,1.990)--(11.425,1.988)--(11.477,1.985)%
  --(11.529,1.983)--(11.581,1.980)--(11.634,1.978)--(11.686,1.976)--(11.738,1.973)--(11.790,1.971)%
  --(11.843,1.968)--(11.895,1.966)--(11.947,1.963);
\gpcolor{color=gp lt color border}
\gpcolor{rgb color={0.337,0.706,0.914}}
\draw[gp path, thick] (1.556,8.441)--(1.608,8.441)--(1.661,8.440)--(1.713,8.439)--(1.765,8.435)%
  --(1.817,8.428)--(1.870,8.416)--(1.922,8.398)--(1.974,8.370)--(2.026,8.331)--(2.078,8.278)%
  --(2.131,8.210)--(2.183,8.123)--(2.235,8.016)--(2.287,7.889)--(2.339,7.740)--(2.392,7.569)%
  --(2.444,7.379)--(2.496,7.170)--(2.548,6.946)--(2.601,6.710)--(2.653,6.465)--(2.705,6.216)%
  --(2.757,5.965)--(2.809,5.717)--(2.862,5.474)--(2.914,5.239)--(2.966,5.014)--(3.018,4.801)%
  --(3.070,4.600)--(3.123,4.411)--(3.175,4.236)--(3.227,4.073)--(3.279,3.923)--(3.332,3.785)%
  --(3.384,3.658)--(3.436,3.541)--(3.488,3.434)--(3.540,3.337)--(3.593,3.247)--(3.645,3.165)%
  --(3.697,3.090)--(3.749,3.022)--(3.801,2.959)--(3.854,2.901)--(3.906,2.848)--(3.958,2.799)%
  --(4.010,2.754)--(4.063,2.713)--(4.115,2.674)--(4.167,2.639)--(4.219,2.606)--(4.271,2.576)%
  --(4.324,2.547)--(4.376,2.521)--(4.428,2.496)--(4.480,2.473)--(4.532,2.451)--(4.585,2.431)%
  --(4.637,2.412)--(4.689,2.393)--(4.741,2.376)--(4.794,2.360)--(4.846,2.345)--(4.898,2.330)%
  --(4.950,2.316)--(5.002,2.303)--(5.055,2.290)--(5.107,2.278)--(5.159,2.266)--(5.211,2.255)%
  --(5.263,2.244)--(5.316,2.233)--(5.368,2.223)--(5.420,2.213)--(5.472,2.204)--(5.525,2.195)%
  --(5.577,2.186)--(5.629,2.177)--(5.681,2.168)--(5.733,2.160)--(5.786,2.152)--(5.838,2.143)%
  --(5.890,2.136)--(5.942,2.128)--(5.994,2.120)--(6.047,2.113)--(6.099,2.105)--(6.151,2.098)%
  --(6.203,2.091)--(6.256,2.083)--(6.308,2.076)--(6.360,2.069)--(6.412,2.063)--(6.464,2.056)%
  --(6.517,2.049)--(6.569,2.042)--(6.621,2.035)--(6.673,2.029)--(6.726,2.022)--(6.778,2.016)%
  --(6.830,2.009)--(6.882,2.003)--(6.934,1.996)--(6.987,1.990)--(7.039,1.983)--(7.091,1.977)%
  --(7.143,1.970)--(7.195,1.964)--(7.248,1.958)--(7.300,1.951)--(7.352,1.945)--(7.404,1.939)%
  --(7.457,1.933)--(7.509,1.926)--(7.561,1.920)--(7.613,1.914)--(7.665,1.908)--(7.718,1.901)%
  --(7.770,1.895)--(7.822,1.889)--(7.874,1.883)--(7.926,1.877)--(7.979,1.871)--(8.031,1.865)%
  --(8.083,1.858)--(8.135,1.852)--(8.188,1.846)--(8.240,1.840)--(8.292,1.834)--(8.344,1.828)%
  --(8.396,1.822)--(8.449,1.816)--(8.501,1.810)--(8.553,1.804)--(8.605,1.798)--(8.657,1.792)%
  --(8.710,1.786)--(8.762,1.780)--(8.814,1.774)--(8.866,1.768)--(8.919,1.762)--(8.971,1.756)%
  --(9.023,1.750)--(9.075,1.744)--(9.127,1.738)--(9.180,1.732)--(9.232,1.726)--(9.284,1.720)%
  --(9.336,1.715)--(9.388,1.709)--(9.441,1.703)--(9.493,1.697)--(9.545,1.691)--(9.597,1.686)%
  --(9.650,1.680)--(9.702,1.674)--(9.754,1.669)--(9.806,1.663)--(9.858,1.657)--(9.911,1.652)%
  --(9.963,1.646)--(10.015,1.641)--(10.067,1.635)--(10.119,1.630)--(10.172,1.624)--(10.224,1.619)%
  --(10.276,1.613)--(10.328,1.608)--(10.381,1.603)--(10.433,1.597)--(10.485,1.592)--(10.537,1.587)%
  --(10.589,1.582)--(10.642,1.577)--(10.694,1.571)--(10.746,1.566)--(10.798,1.561)--(10.850,1.556)%
  --(10.903,1.551)--(10.955,1.546)--(11.007,1.542)--(11.059,1.537)--(11.112,1.532)--(11.164,1.527)%
  --(11.216,1.522)--(11.268,1.518)--(11.320,1.513)--(11.373,1.509)--(11.425,1.504)--(11.477,1.500)%
  --(11.529,1.495)--(11.581,1.491)--(11.634,1.486)--(11.686,1.482)--(11.738,1.478)--(11.790,1.474)%
  --(11.843,1.470)--(11.895,1.466)--(11.947,1.462);
\draw[gp path, thick, dashed] (1.556,8.441)--(1.608,8.441)--(1.661,8.441)--(1.713,8.440)--(1.765,8.437)%
  --(1.817,8.432)--(1.870,8.424)--(1.922,8.411)--(1.974,8.391)--(2.026,8.362)--(2.078,8.323)%
  --(2.131,8.272)--(2.183,8.207)--(2.235,8.126)--(2.287,8.028)--(2.339,7.911)--(2.392,7.776)%
  --(2.444,7.621)--(2.496,7.449)--(2.548,7.260)--(2.601,7.056)--(2.653,6.841)--(2.705,6.615)%
  --(2.757,6.384)--(2.809,6.150)--(2.862,5.915)--(2.914,5.683)--(2.966,5.456)--(3.018,5.236)%
  --(3.070,5.025)--(3.123,4.824)--(3.175,4.634)--(3.227,4.454)--(3.279,4.287)--(3.332,4.130)%
  --(3.384,3.984)--(3.436,3.849)--(3.488,3.725)--(3.540,3.609)--(3.593,3.503)--(3.645,3.405)%
  --(3.697,3.315)--(3.749,3.232)--(3.801,3.155)--(3.854,3.085)--(3.906,3.020)--(3.958,2.960)%
  --(4.010,2.905)--(4.063,2.854)--(4.115,2.807)--(4.167,2.763)--(4.219,2.723)--(4.271,2.685)%
  --(4.324,2.650)--(4.376,2.618)--(4.428,2.587)--(4.480,2.559)--(4.532,2.532)--(4.585,2.507)%
  --(4.637,2.484)--(4.689,2.462)--(4.741,2.441)--(4.794,2.421)--(4.846,2.403)--(4.898,2.385)%
  --(4.950,2.368)--(5.002,2.352)--(5.055,2.337)--(5.107,2.323)--(5.159,2.309)--(5.211,2.295)%
  --(5.263,2.283)--(5.316,2.270)--(5.368,2.259)--(5.420,2.247)--(5.472,2.236)--(5.525,2.225)%
  --(5.577,2.215)--(5.629,2.205)--(5.681,2.195)--(5.733,2.186)--(5.786,2.177)--(5.838,2.168)%
  --(5.890,2.159)--(5.942,2.150)--(5.994,2.142)--(6.047,2.133)--(6.099,2.125)--(6.151,2.117)%
  --(6.203,2.109)--(6.256,2.101)--(6.308,2.094)--(6.360,2.086)--(6.412,2.079)--(6.464,2.071)%
  --(6.517,2.064)--(6.569,2.057)--(6.621,2.050)--(6.673,2.042)--(6.726,2.035)--(6.778,2.028)%
  --(6.830,2.021)--(6.882,2.015)--(6.934,2.008)--(6.987,2.001)--(7.039,1.994)--(7.091,1.988)%
  --(7.143,1.981)--(7.195,1.974)--(7.248,1.968)--(7.300,1.961)--(7.352,1.955)--(7.404,1.948)%
  --(7.457,1.941)--(7.509,1.935)--(7.561,1.929)--(7.613,1.922)--(7.665,1.916)--(7.718,1.909)%
  --(7.770,1.903)--(7.822,1.897)--(7.874,1.890)--(7.926,1.884)--(7.979,1.878)--(8.031,1.871)%
  --(8.083,1.865)--(8.135,1.859)--(8.188,1.852)--(8.240,1.846)--(8.292,1.840)--(8.344,1.834)%
  --(8.396,1.828)--(8.449,1.821)--(8.501,1.815)--(8.553,1.809)--(8.605,1.803)--(8.657,1.797)%
  --(8.710,1.791)--(8.762,1.784)--(8.814,1.778)--(8.866,1.772)--(8.919,1.766)--(8.971,1.760)%
  --(9.023,1.754)--(9.075,1.748)--(9.127,1.742)--(9.180,1.736)--(9.232,1.730)--(9.284,1.724)%
  --(9.336,1.718)--(9.388,1.713)--(9.441,1.707)--(9.493,1.701)--(9.545,1.695)--(9.597,1.689)%
  --(9.650,1.683)--(9.702,1.678)--(9.754,1.672)--(9.806,1.666)--(9.858,1.661)--(9.911,1.655)%
  --(9.963,1.649)--(10.015,1.644)--(10.067,1.638)--(10.119,1.633)--(10.172,1.627)--(10.224,1.622)%
  --(10.276,1.616)--(10.328,1.611)--(10.381,1.605)--(10.433,1.600)--(10.485,1.595)--(10.537,1.589)%
  --(10.589,1.584)--(10.642,1.579)--(10.694,1.574)--(10.746,1.569)--(10.798,1.563)--(10.850,1.558)%
  --(10.903,1.553)--(10.955,1.548)--(11.007,1.543)--(11.059,1.539)--(11.112,1.534)--(11.164,1.529)%
  --(11.216,1.524)--(11.268,1.519)--(11.320,1.515)--(11.373,1.510)--(11.425,1.506)--(11.477,1.501)%
  --(11.529,1.497)--(11.581,1.492)--(11.634,1.488)--(11.686,1.484)--(11.738,1.479)--(11.790,1.475)%
  --(11.843,1.471)--(11.895,1.467)--(11.947,1.463);
\gpcolor{color=gp lt color border}
\gpcolor{rgb color={0.902,0.624,0.000}}
\draw[gp path, thick] (1.556,8.441)--(1.608,8.441)--(1.661,8.441)--(1.713,8.441)--(1.765,8.441)%
  --(1.817,8.440)--(1.870,8.439)--(1.922,8.437)--(1.974,8.434)--(2.026,8.430)--(2.078,8.423)%
  --(2.131,8.414)--(2.183,8.401)--(2.235,8.384)--(2.287,8.363)--(2.339,8.337)--(2.392,8.304)%
  --(2.444,8.264)--(2.496,8.217)--(2.548,8.162)--(2.601,8.097)--(2.653,8.023)--(2.705,7.940)%
  --(2.757,7.846)--(2.809,7.742)--(2.862,7.628)--(2.914,7.505)--(2.966,7.372)--(3.018,7.230)%
  --(3.070,7.080)--(3.123,6.924)--(3.175,6.761)--(3.227,6.594)--(3.279,6.423)--(3.332,6.249)%
  --(3.384,6.074)--(3.436,5.899)--(3.488,5.725)--(3.540,5.553)--(3.593,5.383)--(3.645,5.217)%
  --(3.697,5.054)--(3.749,4.897)--(3.801,4.744)--(3.854,4.596)--(3.906,4.454)--(3.958,4.318)%
  --(4.010,4.187)--(4.063,4.062)--(4.115,3.942)--(4.167,3.828)--(4.219,3.719)--(4.271,3.615)%
  --(4.324,3.517)--(4.376,3.422)--(4.428,3.333)--(4.480,3.248)--(4.532,3.167)--(4.585,3.090)%
  --(4.637,3.016)--(4.689,2.946)--(4.741,2.879)--(4.794,2.816)--(4.846,2.755)--(4.898,2.697)%
  --(4.950,2.642)--(5.002,2.589)--(5.055,2.538)--(5.107,2.489)--(5.159,2.443)--(5.211,2.398)%
  --(5.263,2.355)--(5.316,2.314)--(5.368,2.275)--(5.420,2.237)--(5.472,2.200)--(5.525,2.164)%
  --(5.577,2.130)--(5.629,2.098)--(5.681,2.066)--(5.733,2.035)--(5.786,2.005)--(5.838,1.977)%
  --(5.890,1.949)--(5.942,1.922)--(5.994,1.896)--(6.047,1.871)--(6.099,1.847)--(6.151,1.823)%
  --(6.203,1.800)--(6.256,1.778)--(6.308,1.757)--(6.360,1.736)--(6.412,1.716)--(6.464,1.696)%
  --(6.517,1.677)--(6.569,1.659)--(6.621,1.641)--(6.673,1.624)--(6.726,1.608)--(6.778,1.592)%
  --(6.830,1.576)--(6.882,1.561)--(6.934,1.547)--(6.987,1.533)--(7.039,1.520)--(7.091,1.507)%
  --(7.143,1.494)--(7.195,1.482)--(7.248,1.471)--(7.300,1.460)--(7.352,1.450)--(7.404,1.440)%
  --(7.457,1.430)--(7.509,1.421)--(7.561,1.413)--(7.613,1.405)--(7.665,1.397)--(7.718,1.390)%
  --(7.770,1.383)--(7.822,1.377)--(7.874,1.372)--(7.926,1.366)--(7.979,1.361)--(8.031,1.357)%
  --(8.083,1.353)--(8.135,1.349)--(8.188,1.346)--(8.240,1.344)--(8.292,1.341)--(8.344,1.340)%
  --(8.396,1.338)--(8.449,1.337)--(8.501,1.336)--(8.553,1.336)--(8.605,1.337)--(8.657,1.337)%
  --(8.710,1.338)--(8.762,1.339)--(8.814,1.341)--(8.866,1.343)--(8.919,1.346)--(8.971,1.349)%
  --(9.023,1.352)--(9.075,1.356)--(9.127,1.359)--(9.180,1.364)--(9.232,1.368)--(9.284,1.373)%
  --(9.336,1.379)--(9.388,1.384)--(9.441,1.390)--(9.493,1.396)--(9.545,1.402)--(9.597,1.409)%
  --(9.650,1.416)--(9.702,1.423)--(9.754,1.431)--(9.806,1.439)--(9.858,1.447)--(9.911,1.455)%
  --(9.963,1.463)--(10.015,1.472)--(10.067,1.481)--(10.119,1.490)--(10.172,1.499)--(10.224,1.509)%
  --(10.276,1.519)--(10.328,1.528)--(10.381,1.538)--(10.433,1.548)--(10.485,1.559)--(10.537,1.569)%
  --(10.589,1.580)--(10.642,1.590)--(10.694,1.601)--(10.746,1.612)--(10.798,1.623)--(10.850,1.634)%
  --(10.903,1.645)--(10.955,1.656)--(11.007,1.667)--(11.059,1.678)--(11.112,1.690)--(11.164,1.701)%
  --(11.216,1.712)--(11.268,1.724)--(11.320,1.735)--(11.373,1.747)--(11.425,1.758)--(11.477,1.769)%
  --(11.529,1.781)--(11.581,1.792)--(11.634,1.803)--(11.686,1.815)--(11.738,1.826)--(11.790,1.837)%
  --(11.843,1.848)--(11.895,1.859)--(11.947,1.870);
\draw[gp path, thick, dashed] (1.556,8.441)--(1.608,8.441)--(1.661,8.441)--(1.713,8.441)--(1.765,8.441)%
  --(1.817,8.440)--(1.870,8.440)--(1.922,8.438)--(1.974,8.436)--(2.026,8.432)--(2.078,8.427)%
  --(2.131,8.419)--(2.183,8.409)--(2.235,8.396)--(2.287,8.378)--(2.339,8.356)--(2.392,8.329)%
  --(2.444,8.296)--(2.496,8.257)--(2.548,8.210)--(2.601,8.155)--(2.653,8.092)--(2.705,8.019)%
  --(2.757,7.938)--(2.809,7.847)--(2.862,7.747)--(2.914,7.637)--(2.966,7.517)--(3.018,7.389)%
  --(3.070,7.252)--(3.123,7.108)--(3.175,6.957)--(3.227,6.800)--(3.279,6.638)--(3.332,6.472)%
  --(3.384,6.304)--(3.436,6.133)--(3.488,5.962)--(3.540,5.792)--(3.593,5.623)--(3.645,5.455)%
  --(3.697,5.291)--(3.749,5.130)--(3.801,4.973)--(3.854,4.821)--(3.906,4.673)--(3.958,4.531)%
  --(4.010,4.393)--(4.063,4.261)--(4.115,4.134)--(4.167,4.013)--(4.219,3.896)--(4.271,3.785)%
  --(4.324,3.679)--(4.376,3.578)--(4.428,3.482)--(4.480,3.390)--(4.532,3.302)--(4.585,3.218)%
  --(4.637,3.139)--(4.689,3.063)--(4.741,2.990)--(4.794,2.921)--(4.846,2.855)--(4.898,2.792)%
  --(4.950,2.732)--(5.002,2.674)--(5.055,2.619)--(5.107,2.567)--(5.159,2.516)--(5.211,2.468)%
  --(5.263,2.421)--(5.316,2.377)--(5.368,2.334)--(5.420,2.293)--(5.472,2.253)--(5.525,2.215)%
  --(5.577,2.179)--(5.629,2.143)--(5.681,2.109)--(5.733,2.076)--(5.786,2.045)--(5.838,2.014)%
  --(5.890,1.984)--(5.942,1.956)--(5.994,1.928)--(6.047,1.901)--(6.099,1.876)--(6.151,1.850)%
  --(6.203,1.826)--(6.256,1.803)--(6.308,1.780)--(6.360,1.758)--(6.412,1.737)--(6.464,1.716)%
  --(6.517,1.696)--(6.569,1.677)--(6.621,1.658)--(6.673,1.640)--(6.726,1.623)--(6.778,1.606)%
  --(6.830,1.590)--(6.882,1.574)--(6.934,1.559)--(6.987,1.544)--(7.039,1.530)--(7.091,1.517)%
  --(7.143,1.504)--(7.195,1.491)--(7.248,1.479)--(7.300,1.468)--(7.352,1.457)--(7.404,1.447)%
  --(7.457,1.437)--(7.509,1.427)--(7.561,1.418)--(7.613,1.410)--(7.665,1.402)--(7.718,1.394)%
  --(7.770,1.387)--(7.822,1.381)--(7.874,1.375)--(7.926,1.369)--(7.979,1.364)--(8.031,1.359)%
  --(8.083,1.355)--(8.135,1.351)--(8.188,1.348)--(8.240,1.345)--(8.292,1.343)--(8.344,1.340)%
  --(8.396,1.339)--(8.449,1.338)--(8.501,1.337)--(8.553,1.337)--(8.605,1.337)--(8.657,1.337)%
  --(8.710,1.338)--(8.762,1.339)--(8.814,1.341)--(8.866,1.343)--(8.919,1.345)--(8.971,1.348)%
  --(9.023,1.351)--(9.075,1.354)--(9.127,1.358)--(9.180,1.362)--(9.232,1.367)--(9.284,1.372)%
  --(9.336,1.377)--(9.388,1.382)--(9.441,1.388)--(9.493,1.394)--(9.545,1.401)--(9.597,1.407)%
  --(9.650,1.414)--(9.702,1.422)--(9.754,1.429)--(9.806,1.437)--(9.858,1.445)--(9.911,1.453)%
  --(9.963,1.461)--(10.015,1.470)--(10.067,1.479)--(10.119,1.488)--(10.172,1.497)--(10.224,1.507)%
  --(10.276,1.516)--(10.328,1.526)--(10.381,1.536)--(10.433,1.546)--(10.485,1.556)--(10.537,1.567)%
  --(10.589,1.577)--(10.642,1.588)--(10.694,1.599)--(10.746,1.610)--(10.798,1.621)--(10.850,1.632)%
  --(10.903,1.643)--(10.955,1.654)--(11.007,1.665)--(11.059,1.676)--(11.112,1.688)--(11.164,1.699)%
  --(11.216,1.710)--(11.268,1.722)--(11.320,1.733)--(11.373,1.745)--(11.425,1.756)--(11.477,1.767)%
  --(11.529,1.779)--(11.581,1.790)--(11.634,1.801)--(11.686,1.813)--(11.738,1.824)--(11.790,1.835)%
  --(11.843,1.846)--(11.895,1.857)--(11.947,1.868);
\gpcolor{color=gp lt color border}
\gpcolor{color=gp lt color border}
\draw[gp path] (1.504,8.441)--(1.504,0.985)--(11.947,0.985)--(11.947,8.441)--cycle;
\draw[gp path, thick] (3.6,7.0) -- (2.7,6.8);
\gpcolor{rgb color={0.000,0.620,0.451}}
\node[gp node left] at (2.0,2.1) {$N=4$};
\gpcolor{rgb color={0.337,0.706,0.914}}
\node[gp node left] at (3.6,7.0) {$N=8$};
\gpcolor{rgb color={0.902,0.624,0.000}}
\node[gp node left] at (3.6,5.8) {$N=16$};
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.504cm}{0.985cm}}{\pgfpoint{11.947cm}{8.441cm}}
\end{tikzpicture}
%% gnuplot variables


==> ribbons-beta-eff.tex <==
\begin{tikzpicture}[gnuplot, scale=0.7]
%% generated with GNUPLOT 5.2p7 (Gentoo revision r0) (Lua 5.1; terminal rev. Nov 2018, script rev. 107)
%% Sun 19 Jan 2020 03:48:39 PM CST
\path (0.000,0.000) rectangle (12.500,8.750);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.136,0.985)--(11.947,0.985);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.136,0.985)--(1.316,0.985);
\draw[gp path] (11.947,0.985)--(11.767,0.985);
\node[gp node right] at (0.952,0.985) {$0$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.136,1.731)--(11.947,1.731);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.136,1.731)--(1.316,1.731);
\draw[gp path] (11.947,1.731)--(11.767,1.731);
\node[gp node right] at (0.952,1.731) {$1$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.136,2.476)--(11.947,2.476);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.136,2.476)--(1.316,2.476);
\draw[gp path] (11.947,2.476)--(11.767,2.476);
\node[gp node right] at (0.952,2.476) {$2$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.136,3.222)--(11.947,3.222);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.136,3.222)--(1.316,3.222);
\draw[gp path] (11.947,3.222)--(11.767,3.222);
\node[gp node right] at (0.952,3.222) {$3$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.136,3.967)--(11.947,3.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.136,3.967)--(1.316,3.967);
\draw[gp path] (11.947,3.967)--(11.767,3.967);
\node[gp node right] at (0.952,3.967) {$4$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.136,4.713)--(11.947,4.713);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.136,4.713)--(1.316,4.713);
\draw[gp path] (11.947,4.713)--(11.767,4.713);
\node[gp node right] at (0.952,4.713) {$5$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.136,5.459)--(11.947,5.459);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.136,5.459)--(1.316,5.459);
\draw[gp path] (11.947,5.459)--(11.767,5.459);
\node[gp node right] at (0.952,5.459) {$6$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.136,6.204)--(11.947,6.204);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.136,6.204)--(1.316,6.204);
\draw[gp path] (11.947,6.204)--(11.767,6.204);
\node[gp node right] at (0.952,6.204) {$7$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.136,6.950)--(11.947,6.950);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.136,6.950)--(1.316,6.950);
\draw[gp path] (11.947,6.950)--(11.767,6.950);
\node[gp node right] at (0.952,6.950) {$8$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.136,7.695)--(8.823,7.695);
\draw[gp path] (11.763,7.695)--(11.947,7.695);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.136,7.695)--(1.316,7.695);
\draw[gp path] (11.947,7.695)--(11.767,7.695);
\node[gp node right] at (0.952,7.695) {$9$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.136,8.441)--(11.947,8.441);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.136,8.441)--(1.316,8.441);
\draw[gp path] (11.947,8.441)--(11.767,8.441);
\node[gp node right] at (0.952,8.441) {$10$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.136,0.985)--(1.136,8.441);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.136,0.985)--(1.136,1.165);
\draw[gp path] (1.136,8.441)--(1.136,8.261);
\node[gp node center] at (1.136,0.677) {$0$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (3.839,0.985)--(3.839,8.441);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (3.839,0.985)--(3.839,1.165);
\draw[gp path] (3.839,8.441)--(3.839,8.261);
\node[gp node center] at (3.839,0.677) {$0.5$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (6.542,0.985)--(6.542,8.441);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (6.542,0.985)--(6.542,1.165);
\draw[gp path] (6.542,8.441)--(6.542,8.261);
\node[gp node center] at (6.542,0.677) {$1$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (9.244,0.985)--(9.244,7.645);
\draw[gp path] (9.244,8.261)--(9.244,8.441);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (9.244,0.985)--(9.244,1.165);
\draw[gp path] (9.244,8.441)--(9.244,8.261);
\node[gp node center] at (9.244,0.677) {$1.5$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (11.947,0.985)--(11.947,8.441);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (11.947,0.985)--(11.947,1.165);
\draw[gp path] (11.947,8.441)--(11.947,8.261);
\node[gp node center] at (11.947,0.677) {$2$};
\draw[gp path] (1.136,8.441)--(1.136,0.985)--(11.947,0.985)--(11.947,8.441)--cycle;
\node[gp node center,rotate=-270] at (0.000,4.713) {$\tilde\beta^{\text{eff}}$};
\node[gp node center] at (6.541,0.215) {$\tilde\omega$};
\node[gp node right] at (10.479,7.700) {Re\,$\tilde\beta^{\text{eff}}$};
\gpcolor{rgb color={0.000,0.620,0.451}}
\draw[gp path, thick] (10.663,7.700)--(11.579,7.700);
\draw[gp path, thick] (1.141,2.332)--(1.147,2.332)--(1.152,2.332)--(1.158,2.332)--(1.163,2.332)%
  --(1.168,2.332)--(1.174,2.332)--(1.179,2.332)--(1.185,2.332)--(1.190,2.332)--(1.195,2.332)%
  --(1.201,2.332)--(1.206,2.332)--(1.212,2.332)--(1.217,2.332)--(1.222,2.332)--(1.228,2.332)%
  --(1.233,2.332)--(1.239,2.332)--(1.244,2.332)--(1.249,2.332)--(1.255,2.332)--(1.260,2.333)%
  --(1.266,2.333)--(1.271,2.333)--(1.276,2.333)--(1.282,2.333)--(1.287,2.333)--(1.293,2.333)%
  --(1.298,2.333)--(1.303,2.333)--(1.309,2.333)--(1.314,2.333)--(1.320,2.333)--(1.325,2.333)%
  --(1.331,2.333)--(1.336,2.333)--(1.341,2.333)--(1.347,2.333)--(1.352,2.333)--(1.358,2.333)%
  --(1.363,2.333)--(1.368,2.333)--(1.374,2.333)--(1.379,2.333)--(1.385,2.333)--(1.390,2.333)%
  --(1.395,2.333)--(1.401,2.333)--(1.406,2.333)--(1.412,2.333)--(1.417,2.333)--(1.422,2.333)%
  --(1.428,2.333)--(1.433,2.333)--(1.439,2.333)--(1.444,2.333)--(1.449,2.333)--(1.455,2.333)%
  --(1.460,2.333)--(1.466,2.333)--(1.471,2.333)--(1.476,2.333)--(1.482,2.333)--(1.487,2.333)%
  --(1.493,2.333)--(1.498,2.333)--(1.503,2.333)--(1.509,2.333)--(1.514,2.333)--(1.520,2.333)%
  --(1.525,2.333)--(1.530,2.333)--(1.536,2.333)--(1.541,2.333)--(1.547,2.333)--(1.552,2.333)%
  --(1.557,2.333)--(1.563,2.333)--(1.568,2.333)--(1.574,2.333)--(1.579,2.333)--(1.584,2.333)%
  --(1.590,2.333)--(1.595,2.333)--(1.601,2.333)--(1.606,2.333)--(1.611,2.333)--(1.617,2.333)%
  --(1.622,2.333)--(1.628,2.333)--(1.633,2.333)--(1.638,2.333)--(1.644,2.333)--(1.649,2.333)%
  --(1.655,2.333)--(1.660,2.333)--(1.665,2.333)--(1.671,2.333)--(1.676,2.333)--(1.682,2.333)%
  --(1.687,2.333)--(1.692,2.333)--(1.698,2.333)--(1.703,2.333)--(1.709,2.333)--(1.714,2.333)%
  --(1.720,2.333)--(1.725,2.333)--(1.730,2.333)--(1.736,2.333)--(1.741,2.334)--(1.747,2.334)%
  --(1.752,2.334)--(1.757,2.334)--(1.763,2.334)--(1.768,2.334)--(1.774,2.334)--(1.779,2.334)%
  --(1.784,2.334)--(1.790,2.334)--(1.795,2.334)--(1.801,2.334)--(1.806,2.334)--(1.811,2.334)%
  --(1.817,2.334)--(1.822,2.334)--(1.828,2.334)--(1.833,2.334)--(1.838,2.334)--(1.844,2.334)%
  --(1.849,2.334)--(1.855,2.334)--(1.860,2.334)--(1.865,2.334)--(1.871,2.334)--(1.876,2.334)%
  --(1.882,2.334)--(1.887,2.334)--(1.892,2.334)--(1.898,2.335)--(1.903,2.335)--(1.909,2.335)%
  --(1.914,2.335)--(1.919,2.335)--(1.925,2.335)--(1.930,2.335)--(1.936,2.335)--(1.941,2.335)%
  --(1.946,2.335)--(1.952,2.335)--(1.957,2.335)--(1.963,2.335)--(1.968,2.335)--(1.973,2.335)%
  --(1.979,2.335)--(1.984,2.335)--(1.990,2.335)--(1.995,2.335)--(2.000,2.335)--(2.006,2.336)%
  --(2.011,2.336)--(2.017,2.336)--(2.022,2.336)--(2.027,2.336)--(2.033,2.336)--(2.038,2.336)%
  --(2.044,2.336)--(2.049,2.336)--(2.054,2.336)--(2.060,2.336)--(2.065,2.336)--(2.071,2.336)%
  --(2.076,2.336)--(2.081,2.336)--(2.087,2.336)--(2.092,2.337)--(2.098,2.337)--(2.103,2.337)%
  --(2.109,2.337)--(2.114,2.337)--(2.119,2.337)--(2.125,2.337)--(2.130,2.337)--(2.136,2.337)%
  --(2.141,2.337)--(2.146,2.337)--(2.152,2.337)--(2.157,2.337)--(2.163,2.338)--(2.168,2.338)%
  --(2.173,2.338)--(2.179,2.338)--(2.184,2.338)--(2.190,2.338)--(2.195,2.338)--(2.200,2.338)%
  --(2.206,2.338)--(2.211,2.338)--(2.217,2.338)--(2.222,2.338)--(2.227,2.339)--(2.233,2.339)%
  --(2.238,2.339)--(2.244,2.339)--(2.249,2.339)--(2.254,2.339)--(2.260,2.339)--(2.265,2.339)%
  --(2.271,2.339)--(2.276,2.339)--(2.281,2.340)--(2.287,2.340)--(2.292,2.340)--(2.298,2.340)%
  --(2.303,2.340)--(2.308,2.340)--(2.314,2.340)--(2.319,2.340)--(2.325,2.340)--(2.330,2.340)%
  --(2.335,2.341)--(2.341,2.341)--(2.346,2.341)--(2.352,2.341)--(2.357,2.341)--(2.362,2.341)%
  --(2.368,2.341)--(2.373,2.341)--(2.379,2.342)--(2.384,2.342)--(2.389,2.342)--(2.395,2.342)%
  --(2.400,2.342)--(2.406,2.342)--(2.411,2.342)--(2.416,2.342)--(2.422,2.343)--(2.427,2.343)%
  --(2.433,2.343)--(2.438,2.343)--(2.443,2.343)--(2.449,2.343)--(2.454,2.343)--(2.460,2.344)%
  --(2.465,2.344)--(2.470,2.344)--(2.476,2.344)--(2.481,2.344)--(2.487,2.344)--(2.492,2.344)%
  --(2.498,2.345)--(2.503,2.345)--(2.508,2.345)--(2.514,2.345)--(2.519,2.345)--(2.525,2.345)%
  --(2.530,2.346)--(2.535,2.346)--(2.541,2.346)--(2.546,2.346)--(2.552,2.346)--(2.557,2.346)%
  --(2.562,2.347)--(2.568,2.347)--(2.573,2.347)--(2.579,2.347)--(2.584,2.347)--(2.589,2.347)%
  --(2.595,2.348)--(2.600,2.348)--(2.606,2.348)--(2.611,2.348)--(2.616,2.348)--(2.622,2.348)%
  --(2.627,2.349)--(2.633,2.349)--(2.638,2.349)--(2.643,2.349)--(2.649,2.349)--(2.654,2.350)%
  --(2.660,2.350)--(2.665,2.350)--(2.670,2.350)--(2.676,2.350)--(2.681,2.351)--(2.687,2.351)%
  --(2.692,2.351)--(2.697,2.351)--(2.703,2.351)--(2.708,2.352)--(2.714,2.352)--(2.719,2.352)%
  --(2.724,2.352)--(2.730,2.353)--(2.735,2.353)--(2.741,2.353)--(2.746,2.353)--(2.751,2.353)%
  --(2.757,2.354)--(2.762,2.354)--(2.768,2.354)--(2.773,2.354)--(2.778,2.355)--(2.784,2.355)%
  --(2.789,2.355)--(2.795,2.355)--(2.800,2.356)--(2.805,2.356)--(2.811,2.356)--(2.816,2.356)%
  --(2.822,2.357)--(2.827,2.357)--(2.832,2.357)--(2.838,2.357)--(2.843,2.358)--(2.849,2.358)%
  --(2.854,2.358)--(2.859,2.359)--(2.865,2.359)--(2.870,2.359)--(2.876,2.359)--(2.881,2.360)%
  --(2.887,2.360)--(2.892,2.360)--(2.897,2.361)--(2.903,2.361)--(2.908,2.361)--(2.914,2.361)%
  --(2.919,2.362)--(2.924,2.362)--(2.930,2.362)--(2.935,2.363)--(2.941,2.363)--(2.946,2.363)%
  --(2.951,2.364)--(2.957,2.364)--(2.962,2.364)--(2.968,2.365)--(2.973,2.365)--(2.978,2.365)%
  --(2.984,2.366)--(2.989,2.366)--(2.995,2.366)--(3.000,2.367)--(3.005,2.367)--(3.011,2.367)%
  --(3.016,2.368)--(3.022,2.368)--(3.027,2.368)--(3.032,2.369)--(3.038,2.369)--(3.043,2.369)%
  --(3.049,2.370)--(3.054,2.370)--(3.059,2.371)--(3.065,2.371)--(3.070,2.371)--(3.076,2.372)%
  --(3.081,2.372)--(3.086,2.372)--(3.092,2.373)--(3.097,2.373)--(3.103,2.374)--(3.108,2.374)%
  --(3.113,2.374)--(3.119,2.375)--(3.124,2.375)--(3.130,2.376)--(3.135,2.376)--(3.140,2.377)%
  --(3.146,2.377)--(3.151,2.377)--(3.157,2.378)--(3.162,2.378)--(3.167,2.379)--(3.173,2.379)%
  --(3.178,2.380)--(3.184,2.380)--(3.189,2.381)--(3.194,2.381)--(3.200,2.382)--(3.205,2.382)%
  --(3.211,2.382)--(3.216,2.383)--(3.221,2.383)--(3.227,2.384)--(3.232,2.384)--(3.238,2.385)%
  --(3.243,2.385)--(3.248,2.386)--(3.254,2.387)--(3.259,2.387)--(3.265,2.388)--(3.270,2.388)%
  --(3.276,2.389)--(3.281,2.389)--(3.286,2.390)--(3.292,2.390)--(3.297,2.391)--(3.303,2.391)%
  --(3.308,2.392)--(3.313,2.393)--(3.319,2.393)--(3.324,2.394)--(3.330,2.394)--(3.335,2.395)%
  --(3.340,2.395)--(3.346,2.396)--(3.351,2.397)--(3.357,2.397)--(3.362,2.398)--(3.367,2.399)%
  --(3.373,2.399)--(3.378,2.400)--(3.384,2.400)--(3.389,2.401)--(3.394,2.402)--(3.400,2.402)%
  --(3.405,2.403)--(3.411,2.404)--(3.416,2.404)--(3.421,2.405)--(3.427,2.406)--(3.432,2.407)%
  --(3.438,2.407)--(3.443,2.408)--(3.448,2.409)--(3.454,2.409)--(3.459,2.410)--(3.465,2.411)%
  --(3.470,2.412)--(3.475,2.412)--(3.481,2.413)--(3.486,2.414)--(3.492,2.415)--(3.497,2.415)%
  --(3.502,2.416)--(3.508,2.417)--(3.513,2.418)--(3.519,2.419)--(3.524,2.420)--(3.529,2.420)%
  --(3.535,2.421)--(3.540,2.422)--(3.546,2.423)--(3.551,2.424)--(3.556,2.425)--(3.562,2.426)%
  --(3.567,2.427)--(3.573,2.427)--(3.578,2.428)--(3.583,2.429)--(3.589,2.430)--(3.594,2.431)%
  --(3.600,2.432)--(3.605,2.433)--(3.610,2.434)--(3.616,2.435)--(3.621,2.436)--(3.627,2.437)%
  --(3.632,2.438)--(3.637,2.439)--(3.643,2.440)--(3.648,2.441)--(3.654,2.442)--(3.659,2.443)%
  --(3.665,2.445)--(3.670,2.446)--(3.675,2.447)--(3.681,2.448)--(3.686,2.449)--(3.692,2.450)%
  --(3.697,2.451)--(3.702,2.453)--(3.705,2.453)--(3.708,2.454)--(3.710,2.454)--(3.713,2.455)%
  --(3.716,2.456)--(3.719,2.456)--(3.721,2.457)--(3.724,2.457)--(3.727,2.458)--(3.729,2.459)%
  --(3.732,2.459)--(3.735,2.460)--(3.737,2.461)--(3.740,2.461)--(3.743,2.462)--(3.746,2.463)%
  --(3.748,2.463)--(3.751,2.464)--(3.754,2.464)--(3.756,2.465)--(3.759,2.466)--(3.762,2.467)%
  --(3.764,2.467)--(3.767,2.468)--(3.770,2.469)--(3.773,2.469)--(3.775,2.470)--(3.778,2.471)%
  --(3.781,2.471)--(3.783,2.472)--(3.786,2.473)--(3.789,2.473)--(3.791,2.474)--(3.794,2.475)%
  --(3.797,2.476)--(3.800,2.476)--(3.802,2.477)--(3.805,2.478)--(3.808,2.479)--(3.810,2.479)%
  --(3.813,2.480)--(3.816,2.481)--(3.818,2.482)--(3.821,2.482)--(3.824,2.483)--(3.827,2.484)%
  --(3.829,2.485)--(3.832,2.486)--(3.835,2.486)--(3.837,2.487)--(3.840,2.488)--(3.843,2.489)%
  --(3.846,2.490)--(3.848,2.490)--(3.851,2.491)--(3.854,2.492)--(3.856,2.493)--(3.859,2.494)%
  --(3.862,2.495)--(3.864,2.496)--(3.867,2.496)--(3.870,2.497)--(3.873,2.498)--(3.875,2.499)%
  --(3.878,2.500)--(3.881,2.501)--(3.883,2.502)--(3.886,2.503)--(3.889,2.504)--(3.891,2.504)%
  --(3.894,2.505)--(3.897,2.506)--(3.900,2.507)--(3.902,2.508)--(3.905,2.509)--(3.908,2.510)%
  --(3.910,2.511)--(3.913,2.512)--(3.916,2.513)--(3.918,2.514)--(3.921,2.515)--(3.924,2.516)%
  --(3.927,2.517)--(3.929,2.518)--(3.932,2.519)--(3.935,2.520)--(3.937,2.521)--(3.940,2.522)%
  --(3.943,2.523)--(3.945,2.524)--(3.948,2.525)--(3.951,2.526)--(3.954,2.527)--(3.956,2.529)%
  --(3.959,2.530)--(3.962,2.531)--(3.964,2.532)--(3.967,2.533)--(3.970,2.534)--(3.972,2.535)%
  --(3.975,2.536)--(3.978,2.538)--(3.981,2.539)--(3.983,2.540)--(3.986,2.541)--(3.989,2.542)%
  --(3.991,2.543)--(3.994,2.545)--(3.997,2.546)--(3.999,2.547)--(4.002,2.548)--(4.005,2.550)%
  --(4.008,2.551)--(4.010,2.552)--(4.013,2.553)--(4.016,2.555)--(4.018,2.556)--(4.021,2.557)%
  --(4.024,2.559)--(4.026,2.560)--(4.029,2.561)--(4.032,2.563)--(4.035,2.564)--(4.037,2.565)%
  --(4.040,2.567)--(4.043,2.568)--(4.045,2.570)--(4.048,2.571)--(4.051,2.572)--(4.054,2.574)%
  --(4.056,2.575)--(4.059,2.577)--(4.062,2.578)--(4.064,2.580)--(4.067,2.581)--(4.070,2.583)%
  --(4.072,2.584)--(4.075,2.586)--(4.078,2.587)--(4.081,2.589)--(4.083,2.591)--(4.086,2.592)%
  --(4.089,2.594)--(4.091,2.595)--(4.094,2.597)--(4.097,2.599)--(4.099,2.600)--(4.102,2.602)%
  --(4.105,2.604)--(4.108,2.606)--(4.110,2.607)--(4.113,2.609)--(4.116,2.611)--(4.118,2.613)%
  --(4.121,2.614)--(4.124,2.616)--(4.126,2.618)--(4.129,2.620)--(4.132,2.622)--(4.135,2.624)%
  --(4.137,2.626)--(4.140,2.627)--(4.143,2.629)--(4.145,2.631)--(4.147,2.632)--(4.148,2.633)%
  --(4.149,2.634)--(4.151,2.635)--(4.152,2.636)--(4.153,2.637)--(4.155,2.638)--(4.156,2.639)%
  --(4.158,2.640)--(4.159,2.641)--(4.160,2.642)--(4.162,2.644)--(4.163,2.645)--(4.164,2.646)%
  --(4.166,2.647)--(4.167,2.648)--(4.168,2.649)--(4.170,2.650)--(4.171,2.651)--(4.172,2.652)%
  --(4.174,2.653)--(4.175,2.654)--(4.176,2.655)--(4.178,2.656)--(4.179,2.658)--(4.180,2.659)%
  --(4.182,2.660)--(4.183,2.661)--(4.185,2.662)--(4.186,2.663)--(4.187,2.664)--(4.189,2.666)%
  --(4.190,2.667)--(4.191,2.668)--(4.193,2.669)--(4.194,2.670)--(4.195,2.671)--(4.197,2.673)%
  --(4.198,2.674)--(4.199,2.675)--(4.201,2.676)--(4.202,2.677)--(4.203,2.679)--(4.205,2.680)%
  --(4.206,2.681)--(4.207,2.682)--(4.209,2.684)--(4.210,2.685)--(4.212,2.686)--(4.213,2.687)%
  --(4.214,2.689)--(4.216,2.690)--(4.217,2.691)--(4.218,2.693)--(4.220,2.694)--(4.221,2.695)%
  --(4.222,2.697)--(4.224,2.698)--(4.225,2.699)--(4.226,2.701)--(4.228,2.702)--(4.229,2.703)%
  --(4.230,2.705)--(4.232,2.706)--(4.233,2.707)--(4.235,2.709)--(4.236,2.710)--(4.237,2.712)%
  --(4.239,2.713)--(4.240,2.714)--(4.241,2.716)--(4.243,2.717)--(4.244,2.719)--(4.245,2.720)%
  --(4.247,2.722)--(4.248,2.723)--(4.249,2.725)--(4.251,2.726)--(4.252,2.728)--(4.253,2.729)%
  --(4.255,2.731)--(4.256,2.732)--(4.257,2.734)--(4.259,2.735)--(4.260,2.737)--(4.262,2.738)%
  --(4.263,2.740)--(4.264,2.742)--(4.266,2.743)--(4.267,2.745)--(4.268,2.746)--(4.270,2.748)%
  --(4.271,2.750)--(4.272,2.751)--(4.274,2.753)--(4.275,2.755)--(4.276,2.756)--(4.278,2.758)%
  --(4.279,2.760)--(4.280,2.761)--(4.282,2.763)--(4.283,2.765)--(4.284,2.767)--(4.286,2.768)%
  --(4.287,2.770)--(4.289,2.772)--(4.290,2.774)--(4.291,2.776)--(4.293,2.777)--(4.294,2.779)%
  --(4.295,2.781)--(4.297,2.783)--(4.298,2.785)--(4.299,2.787)--(4.301,2.789)--(4.302,2.790)%
  --(4.303,2.792)--(4.305,2.794)--(4.306,2.796)--(4.307,2.798)--(4.309,2.800)--(4.310,2.802)%
  --(4.311,2.804)--(4.313,2.806)--(4.314,2.808)--(4.316,2.810)--(4.317,2.812)--(4.318,2.814)%
  --(4.320,2.816)--(4.321,2.819)--(4.322,2.821)--(4.324,2.823)--(4.325,2.825)--(4.326,2.827)%
  --(4.328,2.829)--(4.329,2.831)--(4.330,2.834)--(4.332,2.836)--(4.333,2.838)--(4.334,2.840)%
  --(4.336,2.843)--(4.337,2.845)--(4.339,2.847)--(4.340,2.850)--(4.341,2.852)--(4.343,2.854)%
  --(4.344,2.857)--(4.345,2.859)--(4.347,2.861)--(4.348,2.864)--(4.349,2.866)--(4.351,2.869)%
  --(4.352,2.871)--(4.353,2.874)--(4.355,2.876)--(4.356,2.879)--(4.357,2.881)--(4.359,2.884)%
  --(4.360,2.887)--(4.361,2.889)--(4.363,2.892)--(4.364,2.895)--(4.366,2.897)--(4.367,2.900)%
  --(4.368,2.903)--(4.370,2.906)--(4.371,2.908)--(4.372,2.911)--(4.374,2.914)--(4.375,2.917)%
  --(4.376,2.920)--(4.378,2.923)--(4.379,2.926)--(4.380,2.929)--(4.382,2.931)--(4.383,2.934)%
  --(4.384,2.938)--(4.386,2.941)--(4.387,2.944)--(4.388,2.947)--(4.390,2.950)--(4.391,2.953)%
  --(4.393,2.956)--(4.394,2.960)--(4.395,2.963)--(4.397,2.966)--(4.398,2.969)--(4.399,2.973)%
  --(4.401,2.976)--(4.402,2.980)--(4.403,2.983)--(4.405,2.986)--(4.406,2.990)--(4.407,2.993)%
  --(4.409,2.997)--(4.410,3.001)--(4.411,3.004)--(4.413,3.008)--(4.414,3.012)--(4.416,3.015)%
  --(4.417,3.019)--(4.418,3.023)--(4.420,3.027)--(4.421,3.031)--(4.422,3.035)--(4.424,3.039)%
  --(4.425,3.043)--(4.426,3.047)--(4.428,3.051)--(4.429,3.055)--(4.430,3.059)--(4.432,3.063)%
  --(4.433,3.068)--(4.434,3.072)--(4.436,3.076)--(4.437,3.081)--(4.438,3.085)--(4.440,3.090)%
  --(4.441,3.094)--(4.443,3.099)--(4.444,3.104)--(4.445,3.108)--(4.447,3.113)--(4.448,3.118)%
  --(4.449,3.123)--(4.451,3.128)--(4.452,3.133)--(4.453,3.138)--(4.455,3.143)--(4.456,3.148)%
  --(4.457,3.153)--(4.459,3.158)--(4.460,3.164)--(4.461,3.169)--(4.463,3.175)--(4.464,3.180)%
  --(4.465,3.186)--(4.467,3.191)--(4.468,3.197)--(4.470,3.203)--(4.471,3.209)--(4.472,3.215)%
  --(4.474,3.221)--(4.475,3.227)--(4.476,3.233)--(4.478,3.239)--(4.479,3.246)--(4.480,3.252)%
  --(4.482,3.259)--(4.483,3.265)--(4.484,3.272)--(4.486,3.279)--(4.487,3.286)--(4.488,3.293)%
  --(4.490,3.300)--(4.491,3.307)--(4.492,3.314)--(4.494,3.322)--(4.495,3.329)--(4.497,3.337)%
  --(4.498,3.344)--(4.499,3.352)--(4.501,3.360)--(4.502,3.368)--(4.503,3.376)--(4.505,3.385)%
  --(4.506,3.393)--(4.507,3.402)--(4.509,3.410)--(4.510,3.419)--(4.511,3.428)--(4.513,3.437)%
  --(4.514,3.446)--(4.515,3.456)--(4.517,3.465)--(4.518,3.475)--(4.520,3.485)--(4.521,3.495)%
  --(4.522,3.505)--(4.524,3.516)--(4.525,3.526)--(4.526,3.537)--(4.528,3.548)--(4.529,3.559)%
  --(4.530,3.571)--(4.532,3.582)--(4.533,3.594)--(4.534,3.606)--(4.536,3.618)--(4.537,3.631)%
  --(4.538,3.643)--(4.540,3.656)--(4.541,3.670)--(4.542,3.683)--(4.544,3.697)--(4.545,3.711)%
  --(4.547,3.725)--(4.548,3.740)--(4.549,3.755)--(4.551,3.770)--(4.552,3.786)--(4.553,3.802)%
  --(4.555,3.818)--(4.556,3.835)--(4.557,3.852)--(4.559,3.870)--(4.560,3.887)--(4.561,3.906)%
  --(4.563,3.925)--(4.564,3.944)--(4.565,3.964)--(4.567,3.984)--(4.568,4.005)--(4.569,4.026)%
  --(4.571,4.048)--(4.572,4.071)--(4.574,4.094)--(4.575,4.117)--(4.576,4.142)--(4.578,4.167)%
  --(4.579,4.193)--(4.580,4.220)--(4.582,4.247)--(4.583,4.276)--(4.584,4.305)--(4.586,4.335)%
  --(4.587,4.367)--(4.588,4.399)--(4.590,4.432)--(4.591,4.467)--(4.592,4.503)--(4.594,4.540)%
  --(4.595,4.579)--(4.596,4.619)--(4.598,4.660)--(4.599,4.704)--(4.601,4.749)--(4.602,4.796)%
  --(4.603,4.845)--(4.605,4.896)--(4.606,4.950)--(4.607,5.006)--(4.609,5.065)--(4.610,5.126)%
  --(4.611,5.191)--(4.613,5.260)--(4.614,5.332)--(4.615,5.407)--(4.617,5.487)--(4.618,5.572)%
  --(4.619,5.662)--(4.621,5.758)--(4.622,5.860)--(4.624,5.969)--(4.625,6.085)--(4.626,6.209)%
  --(4.628,6.342)--(4.629,6.485)--(4.630,6.638)--(4.632,6.802)--(4.633,6.979)--(4.634,7.167)%
  --(4.636,7.367)--(4.637,7.577)--(4.638,7.790)--(4.640,8.002)--(4.641,8.195)--(4.642,8.344)%
  --(4.644,8.413)--(4.645,8.350)--(4.646,8.108)--(4.648,7.663)--(4.649,7.045)--(4.651,6.325)%
  --(4.652,5.597)--(4.653,4.927)--(4.655,4.347)--(4.656,3.861)--(4.657,3.461)--(4.659,3.134)%
  --(4.660,2.866)--(4.661,2.644)--(4.663,2.460)--(4.664,2.305)--(4.665,2.175)--(4.667,2.064)%
  --(4.668,1.968)--(4.669,1.886)--(4.671,1.814)--(4.672,1.751)--(4.673,1.696)--(4.675,1.647)%
  --(4.676,1.603)--(4.678,1.564)--(4.679,1.529)--(4.680,1.497)--(4.682,1.468)--(4.683,1.442)%
  --(4.684,1.418)--(4.686,1.396)--(4.687,1.376)--(4.688,1.358)--(4.690,1.341)--(4.691,1.325)%
  --(4.692,1.311)--(4.694,1.297)--(4.695,1.285)--(4.696,1.273)--(4.698,1.262)--(4.699,1.252)%
  --(4.701,1.242)--(4.702,1.233)--(4.703,1.224)--(4.705,1.216)--(4.706,1.209)--(4.707,1.202)%
  --(4.709,1.195)--(4.710,1.189)--(4.711,1.183)--(4.713,1.177)--(4.714,1.171)--(4.715,1.166)%
  --(4.717,1.161)--(4.718,1.156)--(4.719,1.152)--(4.721,1.148)--(4.722,1.144)--(4.723,1.140)%
  --(4.725,1.136)--(4.726,1.132)--(4.728,1.129)--(4.729,1.126)--(4.730,1.122)--(4.732,1.119)%
  --(4.733,1.116)--(4.734,1.114)--(4.736,1.111)--(4.737,1.108)--(4.738,1.106)--(4.740,1.103)%
  --(4.741,1.101)--(4.742,1.099)--(4.744,1.097)--(4.745,1.095)--(4.746,1.093)--(4.748,1.091)%
  --(4.749,1.089)--(4.750,1.087)--(4.752,1.085)--(4.753,1.083)--(4.755,1.082)--(4.756,1.080)%
  --(4.757,1.079)--(4.759,1.077)--(4.760,1.076)--(4.761,1.074)--(4.763,1.073)--(4.764,1.071)%
  --(4.765,1.070)--(4.767,1.069)--(4.768,1.068)--(4.769,1.067)--(4.771,1.065)--(4.772,1.064)%
  --(4.773,1.063)--(4.775,1.062)--(4.776,1.061)--(4.777,1.060)--(4.779,1.059)--(4.780,1.058)%
  --(4.782,1.057)--(4.783,1.056)--(4.784,1.055)--(4.786,1.054)--(4.787,1.054)--(4.788,1.053)%
  --(4.790,1.052)--(4.791,1.051)--(4.792,1.050)--(4.794,1.050)--(4.795,1.049)--(4.796,1.048)%
  --(4.798,1.047)--(4.799,1.047)--(4.800,1.046)--(4.802,1.045)--(4.803,1.045)--(4.805,1.044)%
  --(4.806,1.044)--(4.807,1.043)--(4.809,1.042)--(4.810,1.042)--(4.811,1.041)--(4.813,1.041)%
  --(4.814,1.040)--(4.815,1.040)--(4.817,1.039)--(4.818,1.039)--(4.819,1.038)--(4.821,1.038)%
  --(4.822,1.037)--(4.823,1.037)--(4.825,1.036)--(4.826,1.036)--(4.827,1.035)--(4.829,1.035)%
  --(4.830,1.035)--(4.832,1.034)--(4.833,1.034)--(4.834,1.033)--(4.836,1.033)--(4.837,1.033)%
  --(4.838,1.032)--(4.840,1.032)--(4.841,1.032)--(4.842,1.031)--(4.844,1.031)--(4.845,1.031)%
  --(4.846,1.030)--(4.848,1.030)--(4.849,1.030)--(4.850,1.029)--(4.852,1.029)--(4.853,1.029)%
  --(4.854,1.028)--(4.856,1.028)--(4.857,1.028)--(4.859,1.027)--(4.860,1.027)--(4.861,1.027)%
  --(4.863,1.027)--(4.864,1.026)--(4.865,1.026)--(4.867,1.026)--(4.868,1.026)--(4.869,1.025)%
  --(4.871,1.025)--(4.872,1.025)--(4.873,1.025)--(4.875,1.025)--(4.876,1.024)--(4.877,1.024)%
  --(4.879,1.024)--(4.880,1.024)--(4.881,1.023)--(4.883,1.023)--(4.884,1.023)--(4.886,1.023)%
  --(4.887,1.023)--(4.888,1.023)--(4.890,1.022)--(4.891,1.022)--(4.892,1.022)--(4.894,1.022)%
  --(4.895,1.022)--(4.896,1.022)--(4.898,1.021)--(4.899,1.021)--(4.900,1.021)--(4.902,1.021)%
  --(4.903,1.021)--(4.904,1.021)--(4.906,1.021)--(4.907,1.020)--(4.909,1.020)--(4.910,1.020)%
  --(4.911,1.020)--(4.913,1.020)--(4.914,1.020)--(4.915,1.020)--(4.917,1.020)--(4.918,1.019)%
  --(4.919,1.019)--(4.921,1.019)--(4.922,1.019)--(4.923,1.019)--(4.925,1.019)--(4.926,1.019)%
  --(4.927,1.019)--(4.929,1.019)--(4.930,1.019)--(4.931,1.018)--(4.933,1.018)--(4.934,1.018)%
  --(4.936,1.018)--(4.937,1.018)--(4.938,1.018)--(4.940,1.018)--(4.941,1.018)--(4.942,1.018)%
  --(4.944,1.018)--(4.945,1.018)--(4.946,1.018)--(4.948,1.018)--(4.949,1.018)--(4.950,1.018)%
  --(4.952,1.018)--(4.953,1.018)--(4.954,1.018)--(4.956,1.018)--(4.957,1.018)--(4.958,1.017)%
  --(4.960,1.017)--(4.961,1.017)--(4.963,1.017)--(4.964,1.017)--(4.965,1.017)--(4.967,1.017)%
  --(4.968,1.017)--(4.969,1.017)--(4.971,1.017)--(4.972,1.017)--(4.973,1.017)--(4.975,1.017)%
  --(4.976,1.018)--(4.977,1.018)--(4.979,1.018)--(4.980,1.018)--(4.981,1.018)--(4.983,1.018)%
  --(4.984,1.018)--(4.985,1.018)--(4.987,1.018)--(4.988,1.018)--(4.990,1.018)--(4.991,1.018)%
  --(4.992,1.018)--(4.994,1.018)--(4.995,1.018)--(4.996,1.018)--(4.998,1.019)--(4.999,1.019)%
  --(5.000,1.019)--(5.002,1.019)--(5.003,1.019)--(5.004,1.019)--(5.006,1.019)--(5.007,1.020)%
  --(5.008,1.020)--(5.010,1.020)--(5.011,1.020)--(5.013,1.020)--(5.014,1.020)--(5.015,1.021)%
  --(5.017,1.021)--(5.018,1.021)--(5.019,1.021)--(5.021,1.022)--(5.022,1.022)--(5.023,1.022)%
  --(5.025,1.023)--(5.026,1.023)--(5.027,1.023)--(5.029,1.024)--(5.030,1.024)--(5.031,1.024)%
  --(5.033,1.025)--(5.034,1.025)--(5.035,1.026)--(5.037,1.026)--(5.038,1.027)--(5.040,1.028)%
  --(5.041,1.028)--(5.042,1.029)--(5.044,1.030)--(5.045,1.031)--(5.046,1.032)--(5.048,1.033)%
  --(5.049,1.034)--(5.050,1.035)--(5.052,1.036)--(5.053,1.038)--(5.054,1.039)--(5.056,1.041)%
  --(5.057,1.043)--(5.058,1.045)--(5.060,1.048)--(5.061,1.051)--(5.062,1.054)--(5.064,1.058)%
  --(5.065,1.062)--(5.067,1.068)--(5.068,1.074)--(5.069,1.081)--(5.071,1.090)--(5.072,1.099)%
  --(5.073,1.110)--(5.075,1.121)--(5.076,1.132)--(5.077,1.144)--(5.079,1.155)--(5.080,1.165)%
  --(5.081,1.176)--(5.083,1.186)--(5.084,1.196)--(5.085,1.205)--(5.087,1.214)--(5.088,1.223)%
  --(5.090,1.231)--(5.091,1.239)--(5.092,1.247)--(5.094,1.255)--(5.095,1.262)--(5.096,1.269)%
  --(5.098,1.276)--(5.099,1.283)--(5.100,1.290)--(5.102,1.296)--(5.103,1.302)--(5.104,1.308)%
  --(5.106,1.314)--(5.107,1.320)--(5.108,1.326)--(5.110,1.332)--(5.111,1.337)--(5.112,1.342)%
  --(5.114,1.348)--(5.115,1.353)--(5.117,1.358)--(5.118,1.363)--(5.119,1.368)--(5.121,1.373)%
  --(5.122,1.377)--(5.123,1.382)--(5.125,1.386)--(5.126,1.391)--(5.127,1.395)--(5.129,1.400)%
  --(5.130,1.404)--(5.131,1.408)--(5.133,1.412)--(5.134,1.416)--(5.135,1.420)--(5.137,1.424)%
  --(5.138,1.428)--(5.139,1.432)--(5.141,1.436)--(5.142,1.439)--(5.144,1.443)--(5.145,1.447)%
  --(5.146,1.450)--(5.148,1.454)--(5.149,1.457)--(5.150,1.461)--(5.152,1.464)--(5.153,1.468)%
  --(5.156,1.474)--(5.158,1.481)--(5.161,1.487)--(5.164,1.493)--(5.166,1.499)--(5.169,1.505)%
  --(5.172,1.511)--(5.175,1.516)--(5.177,1.522)--(5.180,1.527)--(5.183,1.533)--(5.185,1.538)%
  --(5.188,1.543)--(5.191,1.548)--(5.194,1.553)--(5.196,1.558)--(5.199,1.563)--(5.202,1.567)%
  --(5.204,1.572)--(5.207,1.576)--(5.210,1.581)--(5.212,1.585)--(5.215,1.589)--(5.218,1.593)%
  --(5.221,1.598)--(5.223,1.602)--(5.226,1.606)--(5.229,1.610)--(5.231,1.614)--(5.234,1.617)%
  --(5.237,1.621)--(5.239,1.625)--(5.242,1.628)--(5.245,1.632)--(5.248,1.636)--(5.250,1.639)%
  --(5.253,1.643)--(5.256,1.646)--(5.258,1.649)--(5.261,1.653)--(5.264,1.656)--(5.266,1.659)%
  --(5.269,1.662)--(5.272,1.665)--(5.275,1.668)--(5.277,1.671)--(5.280,1.674)--(5.283,1.677)%
  --(5.285,1.680)--(5.288,1.683)--(5.291,1.686)--(5.293,1.689)--(5.296,1.692)--(5.299,1.694)%
  --(5.302,1.697)--(5.304,1.700)--(5.307,1.702)--(5.310,1.705)--(5.312,1.708)--(5.315,1.710)%
  --(5.318,1.713)--(5.320,1.715)--(5.323,1.718)--(5.326,1.720)--(5.329,1.723)--(5.331,1.725)%
  --(5.334,1.727)--(5.337,1.730)--(5.339,1.732)--(5.342,1.734)--(5.345,1.737)--(5.347,1.739)%
  --(5.350,1.741)--(5.353,1.743)--(5.356,1.745)--(5.358,1.748)--(5.361,1.750)--(5.364,1.752)%
  --(5.366,1.754)--(5.369,1.756)--(5.372,1.758)--(5.374,1.760)--(5.377,1.762)--(5.380,1.764)%
  --(5.383,1.766)--(5.385,1.768)--(5.388,1.770)--(5.391,1.772)--(5.393,1.773)--(5.396,1.775)%
  --(5.399,1.777)--(5.402,1.779)--(5.404,1.781)--(5.407,1.783)--(5.410,1.784)--(5.412,1.786)%
  --(5.415,1.788)--(5.418,1.790)--(5.420,1.791)--(5.423,1.793)--(5.426,1.795)--(5.429,1.796)%
  --(5.431,1.798)--(5.434,1.800)--(5.437,1.801)--(5.439,1.803)--(5.442,1.804)--(5.445,1.806)%
  --(5.447,1.808)--(5.450,1.809)--(5.453,1.811)--(5.456,1.812)--(5.458,1.814)--(5.461,1.815)%
  --(5.464,1.817)--(5.466,1.818)--(5.469,1.820)--(5.472,1.821)--(5.474,1.823)--(5.477,1.824)%
  --(5.480,1.825)--(5.483,1.827)--(5.485,1.828)--(5.488,1.830)--(5.491,1.831)--(5.493,1.832)%
  --(5.496,1.834)--(5.499,1.835)--(5.501,1.836)--(5.504,1.838)--(5.507,1.839)--(5.510,1.840)%
  --(5.512,1.841)--(5.515,1.843)--(5.518,1.844)--(5.520,1.845)--(5.523,1.847)--(5.526,1.848)%
  --(5.528,1.849)--(5.531,1.850)--(5.534,1.851)--(5.537,1.853)--(5.539,1.854)--(5.542,1.855)%
  --(5.545,1.856)--(5.547,1.857)--(5.550,1.858)--(5.553,1.860)--(5.555,1.861)--(5.558,1.862)%
  --(5.561,1.863)--(5.564,1.864)--(5.566,1.865)--(5.569,1.866)--(5.572,1.867)--(5.574,1.868)%
  --(5.577,1.870)--(5.580,1.871)--(5.583,1.872)--(5.585,1.873)--(5.588,1.874)--(5.591,1.875)%
  --(5.593,1.876)--(5.596,1.877)--(5.599,1.878)--(5.601,1.879)--(5.604,1.880)--(5.607,1.881)%
  --(5.610,1.882)--(5.612,1.883)--(5.615,1.884)--(5.618,1.885)--(5.620,1.886)--(5.626,1.888)%
  --(5.631,1.890)--(5.637,1.891)--(5.642,1.893)--(5.647,1.895)--(5.653,1.897)--(5.658,1.899)%
  --(5.664,1.900)--(5.669,1.902)--(5.674,1.904)--(5.680,1.905)--(5.685,1.907)--(5.691,1.909)%
  --(5.696,1.910)--(5.701,1.912)--(5.707,1.914)--(5.712,1.915)--(5.718,1.917)--(5.723,1.918)%
  --(5.728,1.920)--(5.734,1.921)--(5.739,1.923)--(5.745,1.924)--(5.750,1.926)--(5.755,1.927)%
  --(5.761,1.928)--(5.766,1.930)--(5.772,1.931)--(5.777,1.933)--(5.782,1.934)--(5.788,1.935)%
  --(5.793,1.937)--(5.799,1.938)--(5.804,1.939)--(5.809,1.941)--(5.815,1.942)--(5.820,1.943)%
  --(5.826,1.944)--(5.831,1.946)--(5.836,1.947)--(5.842,1.948)--(5.847,1.949)--(5.853,1.950)%
  --(5.858,1.952)--(5.863,1.953)--(5.869,1.954)--(5.874,1.955)--(5.880,1.956)--(5.885,1.957)%
  --(5.890,1.958)--(5.896,1.960)--(5.901,1.961)--(5.907,1.962)--(5.912,1.963)--(5.917,1.964)%
  --(5.923,1.965)--(5.928,1.966)--(5.934,1.967)--(5.939,1.968)--(5.944,1.969)--(5.950,1.970)%
  --(5.955,1.971)--(5.961,1.972)--(5.966,1.973)--(5.972,1.974)--(5.977,1.975)--(5.982,1.976)%
  --(5.988,1.977)--(5.993,1.978)--(5.999,1.979)--(6.004,1.980)--(6.009,1.981)--(6.015,1.982)%
  --(6.020,1.983)--(6.026,1.984)--(6.031,1.984)--(6.036,1.985)--(6.042,1.986)--(6.047,1.987)%
  --(6.053,1.988)--(6.058,1.989)--(6.063,1.990)--(6.069,1.991)--(6.074,1.991)--(6.080,1.992)%
  --(6.085,1.993)--(6.090,1.994)--(6.096,1.995)--(6.101,1.996)--(6.107,1.997)--(6.112,1.997)%
  --(6.117,1.998)--(6.123,1.999)--(6.128,2.000)--(6.134,2.001)--(6.139,2.002)--(6.144,2.002)%
  --(6.150,2.003)--(6.155,2.004)--(6.161,2.005)--(6.166,2.006)--(6.171,2.006)--(6.177,2.007)%
  --(6.182,2.008)--(6.188,2.009)--(6.193,2.010)--(6.198,2.010)--(6.204,2.011)--(6.209,2.012)%
  --(6.215,2.013)--(6.220,2.013)--(6.225,2.014)--(6.231,2.015)--(6.236,2.016)--(6.242,2.017)%
  --(6.247,2.017)--(6.252,2.018)--(6.258,2.019)--(6.263,2.020)--(6.269,2.021)--(6.274,2.021)%
  --(6.279,2.022)--(6.285,2.023)--(6.290,2.024)--(6.296,2.025)--(6.301,2.025)--(6.306,2.026)%
  --(6.312,2.027)--(6.317,2.028)--(6.323,2.029)--(6.328,2.029)--(6.333,2.030)--(6.339,2.031)%
  --(6.344,2.032)--(6.350,2.033)--(6.355,2.034)--(6.361,2.034)--(6.366,2.035)--(6.371,2.036)%
  --(6.377,2.037)--(6.382,2.038)--(6.388,2.039)--(6.393,2.040)--(6.398,2.041)--(6.404,2.042)%
  --(6.409,2.043)--(6.415,2.044)--(6.420,2.045)--(6.425,2.046)--(6.431,2.047)--(6.436,2.048)%
  --(6.442,2.049)--(6.447,2.050)--(6.452,2.051)--(6.458,2.053)--(6.463,2.054)--(6.469,2.055)%
  --(6.474,2.056)--(6.479,2.058)--(6.485,2.059)--(6.490,2.061)--(6.496,2.062)--(6.501,2.064)%
  --(6.504,2.065)--(6.506,2.066)--(6.509,2.066)--(6.512,2.067)--(6.514,2.068)--(6.517,2.069)%
  --(6.520,2.070)--(6.523,2.071)--(6.525,2.072)--(6.528,2.073)--(6.531,2.074)--(6.533,2.075)%
  --(6.536,2.076)--(6.539,2.078)--(6.542,2.079)--(6.544,2.080)--(6.547,2.081)--(6.550,2.083)%
  --(6.552,2.084)--(6.555,2.086)--(6.558,2.087)--(6.560,2.089)--(6.563,2.090)--(6.566,2.092)%
  --(6.569,2.094)--(6.571,2.096)--(6.574,2.098)--(6.577,2.100)--(6.579,2.102)--(6.582,2.104)%
  --(6.585,2.107)--(6.587,2.109)--(6.590,2.112)--(6.592,2.113)--(6.593,2.115)--(6.594,2.116)%
  --(6.596,2.118)--(6.597,2.119)--(6.598,2.121)--(6.600,2.123)--(6.601,2.125)--(6.602,2.126)%
  --(6.604,2.128)--(6.605,2.130)--(6.606,2.132)--(6.608,2.134)--(6.609,2.137)--(6.610,2.139)%
  --(6.612,2.141)--(6.613,2.144)--(6.614,2.146)--(6.616,2.149)--(6.617,2.152)--(6.618,2.155)%
  --(6.620,2.158)--(6.621,2.161)--(6.623,2.165)--(6.624,2.168)--(6.625,2.172)--(6.627,2.176)%
  --(6.628,2.180)--(6.629,2.184)--(6.631,2.189)--(6.632,2.194)--(6.633,2.199)--(6.635,2.205)%
  --(6.636,2.211)--(6.637,2.217)--(6.639,2.224)--(6.640,2.231)--(6.641,2.239)--(6.643,2.247)%
  --(6.644,2.256)--(6.646,2.266)--(6.647,2.276)--(6.648,2.288)--(6.650,2.300)--(6.651,2.313)%
  --(6.652,2.328)--(6.654,2.343)--(6.655,2.360)--(6.656,2.378)--(6.658,2.396)--(6.659,2.415)%
  --(6.660,2.434)--(6.662,2.450)--(6.663,2.461)--(6.664,2.462)--(6.666,2.448)--(6.667,2.410)%
  --(6.668,2.343)--(6.670,2.250)--(6.671,2.137)--(6.673,2.021)--(6.674,1.913)--(6.675,1.822)%
  --(6.677,1.750)--(6.678,1.697)--(6.679,1.661)--(6.681,1.641)--(6.682,1.633)--(6.683,1.635)%
  --(6.685,1.645)--(6.686,1.659)--(6.687,1.675)--(6.689,1.692)--(6.690,1.710)--(6.691,1.726)%
  --(6.693,1.742)--(6.694,1.756)--(6.696,1.770)--(6.697,1.782)--(6.698,1.794)--(6.700,1.805)%
  --(6.701,1.815)--(6.702,1.824)--(6.704,1.832)--(6.705,1.840)--(6.706,1.848)--(6.708,1.855)%
  --(6.709,1.861)--(6.710,1.867)--(6.712,1.873)--(6.713,1.878)--(6.714,1.883)--(6.716,1.888)%
  --(6.717,1.892)--(6.718,1.897)--(6.720,1.901)--(6.721,1.905)--(6.722,1.908)--(6.724,1.912)%
  --(6.725,1.915)--(6.727,1.918)--(6.728,1.921)--(6.729,1.924)--(6.731,1.927)--(6.732,1.929)%
  --(6.733,1.932)--(6.735,1.934)--(6.736,1.936)--(6.737,1.939)--(6.739,1.941)--(6.740,1.943)%
  --(6.741,1.945)--(6.743,1.947)--(6.744,1.949)--(6.745,1.950)--(6.747,1.952)--(6.750,1.955)%
  --(6.752,1.958)--(6.755,1.961)--(6.758,1.964)--(6.760,1.966)--(6.763,1.969)--(6.766,1.971)%
  --(6.768,1.973)--(6.771,1.975)--(6.774,1.977)--(6.777,1.979)--(6.779,1.981)--(6.782,1.983)%
  --(6.785,1.984)--(6.787,1.986)--(6.790,1.987)--(6.793,1.989)--(6.795,1.990)--(6.798,1.991)%
  --(6.801,1.993)--(6.804,1.994)--(6.806,1.995)--(6.809,1.996)--(6.812,1.997)--(6.814,1.998)%
  --(6.817,1.999)--(6.820,2.000)--(6.822,2.001)--(6.825,2.002)--(6.828,2.003)--(6.831,2.004)%
  --(6.836,2.006)--(6.841,2.007)--(6.847,2.009)--(6.852,2.010)--(6.858,2.012)--(6.863,2.013)%
  --(6.868,2.014)--(6.874,2.015)--(6.879,2.017)--(6.885,2.018)--(6.890,2.019)--(6.895,2.020)%
  --(6.901,2.021)--(6.906,2.022)--(6.912,2.023)--(6.917,2.023)--(6.922,2.024)--(6.928,2.025)%
  --(6.933,2.026)--(6.939,2.027)--(6.944,2.027)--(6.949,2.028)--(6.955,2.029)--(6.960,2.030)%
  --(6.966,2.030)--(6.971,2.031)--(6.976,2.032)--(6.982,2.032)--(6.987,2.033)--(6.993,2.034)%
  --(6.998,2.034)--(7.003,2.035)--(7.009,2.035)--(7.014,2.036)--(7.020,2.036)--(7.025,2.037)%
  --(7.030,2.037)--(7.036,2.038)--(7.041,2.039)--(7.047,2.039)--(7.052,2.040)--(7.057,2.040)%
  --(7.063,2.041)--(7.068,2.041)--(7.074,2.041)--(7.079,2.042)--(7.084,2.042)--(7.090,2.043)%
  --(7.095,2.043)--(7.101,2.044)--(7.106,2.044)--(7.112,2.045)--(7.117,2.045)--(7.122,2.045)%
  --(7.128,2.046)--(7.133,2.046)--(7.139,2.047)--(7.144,2.047)--(7.149,2.047)--(7.155,2.048)%
  --(7.160,2.048)--(7.166,2.048)--(7.171,2.049)--(7.176,2.049)--(7.182,2.050)--(7.187,2.050)%
  --(7.193,2.050)--(7.198,2.051)--(7.203,2.051)--(7.209,2.051)--(7.214,2.052)--(7.220,2.052)%
  --(7.225,2.052)--(7.230,2.053)--(7.236,2.053)--(7.241,2.053)--(7.247,2.054)--(7.252,2.054)%
  --(7.257,2.054)--(7.263,2.055)--(7.268,2.055)--(7.274,2.055)--(7.279,2.056)--(7.284,2.056)%
  --(7.290,2.056)--(7.295,2.057)--(7.301,2.057)--(7.306,2.057)--(7.311,2.058)--(7.317,2.058)%
  --(7.322,2.058)--(7.328,2.058)--(7.333,2.059)--(7.338,2.059)--(7.344,2.059)--(7.349,2.060)%
  --(7.355,2.060)--(7.360,2.060)--(7.365,2.060)--(7.371,2.061)--(7.376,2.061)--(7.382,2.061)%
  --(7.387,2.062)--(7.392,2.062)--(7.398,2.062)--(7.403,2.063)--(7.409,2.063)--(7.414,2.063)%
  --(7.419,2.063)--(7.425,2.064)--(7.430,2.064)--(7.436,2.064)--(7.441,2.065)--(7.446,2.065)%
  --(7.452,2.065)--(7.457,2.065)--(7.463,2.066)--(7.468,2.066)--(7.473,2.066)--(7.479,2.067)%
  --(7.484,2.067)--(7.490,2.067)--(7.495,2.068)--(7.500,2.068)--(7.506,2.068)--(7.511,2.069)%
  --(7.517,2.069)--(7.522,2.069)--(7.528,2.070)--(7.533,2.070)--(7.538,2.070)--(7.544,2.071)%
  --(7.549,2.071)--(7.555,2.071)--(7.560,2.072)--(7.565,2.072)--(7.571,2.072)--(7.576,2.073)%
  --(7.582,2.073)--(7.587,2.074)--(7.592,2.074)--(7.598,2.074)--(7.603,2.075)--(7.609,2.075)%
  --(7.614,2.076)--(7.619,2.076)--(7.625,2.077)--(7.630,2.077)--(7.636,2.078)--(7.641,2.079)%
  --(7.646,2.079)--(7.652,2.080)--(7.657,2.081)--(7.663,2.081)--(7.668,2.082)--(7.673,2.083)%
  --(7.679,2.084)--(7.684,2.085)--(7.690,2.086)--(7.695,2.087)--(7.700,2.089)--(7.703,2.090)%
  --(7.706,2.091)--(7.708,2.091)--(7.711,2.092)--(7.714,2.093)--(7.717,2.094)--(7.719,2.096)%
  --(7.722,2.097)--(7.725,2.098)--(7.727,2.100)--(7.730,2.102)--(7.733,2.103)--(7.736,2.106)%
  --(7.738,2.108)--(7.741,2.110)--(7.742,2.112)--(7.744,2.113)--(7.745,2.115)--(7.746,2.117)%
  --(7.748,2.119)--(7.749,2.121)--(7.750,2.123)--(7.752,2.125)--(7.753,2.128)--(7.754,2.130)%
  --(7.756,2.133)--(7.757,2.136)--(7.758,2.140)--(7.760,2.144)--(7.761,2.148)--(7.763,2.152)%
  --(7.764,2.157)--(7.765,2.161)--(7.767,2.166)--(7.768,2.171)--(7.769,2.174)--(7.771,2.176)%
  --(7.772,2.174)--(7.773,2.166)--(7.775,2.151)--(7.776,2.126)--(7.777,2.093)--(7.779,2.056)%
  --(7.780,2.022)--(7.781,1.995)--(7.783,1.979)--(7.784,1.970)--(7.786,1.967)--(7.787,1.968)%
  --(7.788,1.972)--(7.790,1.976)--(7.791,1.981)--(7.792,1.985)--(7.794,1.990)--(7.795,1.994)%
  --(7.796,1.998)--(7.798,2.002)--(7.799,2.006)--(7.800,2.009)--(7.802,2.012)--(7.803,2.015)%
  --(7.804,2.017)--(7.806,2.020)--(7.807,2.022)--(7.808,2.024)--(7.810,2.026)--(7.811,2.028)%
  --(7.812,2.029)--(7.814,2.031)--(7.817,2.033)--(7.819,2.036)--(7.822,2.038)--(7.825,2.040)%
  --(7.827,2.042)--(7.830,2.044)--(7.833,2.045)--(7.835,2.046)--(7.838,2.048)--(7.841,2.049)%
  --(7.844,2.050)--(7.846,2.051)--(7.849,2.052)--(7.852,2.053)--(7.857,2.054)--(7.862,2.055)%
  --(7.868,2.057)--(7.873,2.058)--(7.879,2.059)--(7.884,2.060)--(7.890,2.061)--(7.895,2.061)%
  --(7.900,2.062)--(7.906,2.063)--(7.911,2.063)--(7.916,2.064)--(7.922,2.065)--(7.927,2.065)%
  --(7.933,2.066)--(7.938,2.066)--(7.944,2.066)--(7.949,2.067)--(7.954,2.067)--(7.960,2.068)%
  --(7.965,2.068)--(7.971,2.068)--(7.976,2.069)--(7.981,2.069)--(7.987,2.069)--(7.992,2.070)%
  --(7.998,2.070)--(8.003,2.070)--(8.008,2.071)--(8.014,2.071)--(8.019,2.071)--(8.025,2.072)%
  --(8.030,2.072)--(8.035,2.072)--(8.041,2.072)--(8.046,2.073)--(8.052,2.073)--(8.057,2.073)%
  --(8.062,2.073)--(8.068,2.073)--(8.073,2.074)--(8.079,2.074)--(8.084,2.074)--(8.089,2.074)%
  --(8.095,2.075)--(8.100,2.075)--(8.106,2.075)--(8.111,2.075)--(8.116,2.075)--(8.122,2.076)%
  --(8.127,2.076)--(8.133,2.076)--(8.138,2.076)--(8.143,2.076)--(8.149,2.077)--(8.154,2.077)%
  --(8.160,2.077)--(8.165,2.077)--(8.170,2.077)--(8.176,2.077)--(8.181,2.078)--(8.187,2.078)%
  --(8.192,2.078)--(8.197,2.078)--(8.203,2.078)--(8.208,2.078)--(8.214,2.079)--(8.219,2.079)%
  --(8.224,2.079)--(8.230,2.079)--(8.235,2.079)--(8.241,2.079)--(8.246,2.080)--(8.251,2.080)%
  --(8.257,2.080)--(8.262,2.080)--(8.268,2.080)--(8.273,2.080)--(8.279,2.081)--(8.284,2.081)%
  --(8.289,2.081)--(8.295,2.081)--(8.300,2.081)--(8.306,2.081)--(8.311,2.082)--(8.316,2.082)%
  --(8.322,2.082)--(8.327,2.082)--(8.333,2.082)--(8.338,2.082)--(8.343,2.083)--(8.349,2.083)%
  --(8.354,2.083)--(8.360,2.083)--(8.365,2.083)--(8.370,2.083)--(8.376,2.084)--(8.381,2.084)%
  --(8.387,2.084)--(8.392,2.084)--(8.397,2.084)--(8.403,2.085)--(8.408,2.085)--(8.414,2.085)%
  --(8.419,2.085)--(8.424,2.085)--(8.430,2.086)--(8.435,2.086)--(8.441,2.086)--(8.446,2.086)%
  --(8.451,2.086)--(8.457,2.087)--(8.462,2.087)--(8.468,2.087)--(8.473,2.088)--(8.478,2.088)%
  --(8.484,2.088)--(8.489,2.089)--(8.495,2.089)--(8.500,2.089)--(8.505,2.090)--(8.511,2.090)%
  --(8.516,2.091)--(8.522,2.091)--(8.527,2.092)--(8.532,2.092)--(8.538,2.093)--(8.543,2.094)%
  --(8.549,2.095)--(8.554,2.096)--(8.559,2.098)--(8.562,2.099)--(8.565,2.100)--(8.568,2.101)%
  --(8.570,2.102)--(8.573,2.103)--(8.576,2.105)--(8.578,2.107)--(8.581,2.109)--(8.582,2.110)%
  --(8.584,2.112)--(8.585,2.113)--(8.586,2.115)--(8.588,2.117)--(8.589,2.118)--(8.591,2.120)%
  --(8.592,2.122)--(8.593,2.124)--(8.595,2.125)--(8.596,2.126)--(8.597,2.125)--(8.599,2.122)%
  --(8.600,2.116)--(8.601,2.106)--(8.603,2.093)--(8.604,2.078)--(8.605,2.065)--(8.607,2.055)%
  --(8.608,2.049)--(8.609,2.046)--(8.611,2.045)--(8.612,2.045)--(8.613,2.047)--(8.615,2.048)%
  --(8.616,2.050)--(8.618,2.052)--(8.619,2.054)--(8.620,2.056)--(8.622,2.057)--(8.623,2.059)%
  --(8.624,2.060)--(8.626,2.061)--(8.627,2.062)--(8.630,2.065)--(8.632,2.066)--(8.635,2.068)%
  --(8.638,2.069)--(8.641,2.070)--(8.643,2.071)--(8.646,2.072)--(8.649,2.073)--(8.651,2.074)%
  --(8.657,2.075)--(8.662,2.076)--(8.667,2.077)--(8.673,2.078)--(8.678,2.079)--(8.684,2.079)%
  --(8.689,2.080)--(8.695,2.080)--(8.700,2.081)--(8.705,2.081)--(8.711,2.081)--(8.716,2.082)%
  --(8.722,2.082)--(8.727,2.082)--(8.732,2.083)--(8.738,2.083)--(8.743,2.083)--(8.749,2.084)%
  --(8.754,2.084)--(8.759,2.084)--(8.765,2.084)--(8.770,2.084)--(8.776,2.085)--(8.781,2.085)%
  --(8.786,2.085)--(8.792,2.085)--(8.797,2.085)--(8.803,2.085)--(8.808,2.086)--(8.813,2.086)%
  --(8.819,2.086)--(8.824,2.086)--(8.830,2.086)--(8.835,2.086)--(8.840,2.087)--(8.846,2.087)%
  --(8.851,2.087)--(8.857,2.087)--(8.862,2.087)--(8.867,2.087)--(8.873,2.087)--(8.878,2.087)%
  --(8.884,2.088)--(8.889,2.088)--(8.894,2.088)--(8.900,2.088)--(8.905,2.088)--(8.911,2.088)%
  --(8.916,2.088)--(8.921,2.088)--(8.927,2.089)--(8.932,2.089)--(8.938,2.089)--(8.943,2.089)%
  --(8.948,2.089)--(8.954,2.089)--(8.959,2.089)--(8.965,2.089)--(8.970,2.089)--(8.975,2.090)%
  --(8.981,2.090)--(8.986,2.090)--(8.992,2.090)--(8.997,2.090)--(9.002,2.090)--(9.008,2.090)%
  --(9.013,2.090)--(9.019,2.090)--(9.024,2.090)--(9.029,2.091)--(9.035,2.091)--(9.040,2.091)%
  --(9.046,2.091)--(9.051,2.091)--(9.057,2.091)--(9.062,2.091)--(9.067,2.091)--(9.073,2.091)%
  --(9.078,2.092)--(9.084,2.092)--(9.089,2.092)--(9.094,2.092)--(9.100,2.092)--(9.105,2.092)%
  --(9.111,2.092)--(9.116,2.092)--(9.121,2.093)--(9.127,2.093)--(9.132,2.093)--(9.138,2.093)%
  --(9.143,2.093)--(9.148,2.093)--(9.154,2.094)--(9.159,2.094)--(9.165,2.094)--(9.170,2.094)%
  --(9.175,2.094)--(9.181,2.095)--(9.186,2.095)--(9.192,2.095)--(9.197,2.095)--(9.202,2.096)%
  --(9.208,2.096)--(9.213,2.096)--(9.219,2.097)--(9.224,2.097)--(9.229,2.098)--(9.235,2.099)%
  --(9.240,2.100)--(9.246,2.101)--(9.248,2.102)--(9.251,2.103)--(9.254,2.104)--(9.256,2.105)%
  --(9.259,2.106)--(9.262,2.108)--(9.263,2.109)--(9.265,2.110)--(9.266,2.111)--(9.267,2.112)%
  --(9.269,2.112)--(9.270,2.113)--(9.271,2.113)--(9.273,2.111)--(9.274,2.109)--(9.275,2.104)%
  --(9.277,2.098)--(9.278,2.090)--(9.279,2.084)--(9.281,2.078)--(9.282,2.075)--(9.283,2.073)%
  --(9.285,2.073)--(9.286,2.073)--(9.287,2.073)--(9.289,2.074)--(9.290,2.075)--(9.292,2.076)%
  --(9.294,2.078)--(9.297,2.079)--(9.300,2.081)--(9.302,2.082)--(9.305,2.083)--(9.308,2.084)%
  --(9.310,2.084)--(9.316,2.086)--(9.321,2.087)--(9.327,2.087)--(9.332,2.088)--(9.337,2.088)%
  --(9.343,2.089)--(9.348,2.089)--(9.354,2.090)--(9.359,2.090)--(9.364,2.090)--(9.370,2.090)%
  --(9.375,2.091)--(9.381,2.091)--(9.386,2.091)--(9.391,2.091)--(9.397,2.092)--(9.402,2.092)%
  --(9.408,2.092)--(9.413,2.092)--(9.418,2.092)--(9.424,2.092)--(9.429,2.092)--(9.435,2.093)%
  --(9.440,2.093)--(9.445,2.093)--(9.451,2.093)--(9.456,2.093)--(9.462,2.093)--(9.467,2.093)%
  --(9.473,2.093)--(9.478,2.093)--(9.483,2.094)--(9.489,2.094)--(9.494,2.094)--(9.500,2.094)%
  --(9.505,2.094)--(9.510,2.094)--(9.516,2.094)--(9.521,2.094)--(9.527,2.094)--(9.532,2.094)%
  --(9.537,2.094)--(9.543,2.094)--(9.548,2.095)--(9.554,2.095)--(9.559,2.095)--(9.564,2.095)%
  --(9.570,2.095)--(9.575,2.095)--(9.581,2.095)--(9.586,2.095)--(9.591,2.095)--(9.597,2.095)%
  --(9.602,2.095)--(9.608,2.095)--(9.613,2.096)--(9.618,2.096)--(9.624,2.096)--(9.629,2.096)%
  --(9.635,2.096)--(9.640,2.096)--(9.645,2.096)--(9.651,2.096)--(9.656,2.096)--(9.662,2.096)%
  --(9.667,2.096)--(9.672,2.096)--(9.678,2.096)--(9.683,2.097)--(9.689,2.097)--(9.694,2.097)%
  --(9.699,2.097)--(9.705,2.097)--(9.710,2.097)--(9.716,2.097)--(9.721,2.097)--(9.726,2.097)%
  --(9.732,2.097)--(9.737,2.098)--(9.743,2.098)--(9.748,2.098)--(9.753,2.098)--(9.759,2.098)%
  --(9.764,2.098)--(9.770,2.098)--(9.775,2.099)--(9.780,2.099)--(9.786,2.099)--(9.791,2.099)%
  --(9.797,2.100)--(9.802,2.100)--(9.808,2.100)--(9.813,2.101)--(9.818,2.101)--(9.824,2.102)%
  --(9.829,2.103)--(9.832,2.104)--(9.835,2.104)--(9.837,2.105)--(9.840,2.106)--(9.843,2.107)%
  --(9.845,2.108)--(9.847,2.109)--(9.848,2.109)--(9.849,2.108)--(9.851,2.107)--(9.852,2.105)%
  --(9.853,2.102)--(9.855,2.098)--(9.856,2.094)--(9.857,2.091)--(9.859,2.088)--(9.860,2.087)%
  --(9.862,2.086)--(9.863,2.086)--(9.864,2.086)--(9.867,2.087)--(9.870,2.088)--(9.872,2.089)%
  --(9.875,2.090)--(9.878,2.091)--(9.883,2.092)--(9.889,2.093)--(9.894,2.093)--(9.899,2.094)%
  --(9.905,2.094)--(9.910,2.095)--(9.916,2.095)--(9.921,2.095)--(9.926,2.095)--(9.932,2.096)%
  --(9.937,2.096)--(9.943,2.096)--(9.948,2.096)--(9.953,2.096)--(9.959,2.096)--(9.964,2.097)%
  --(9.970,2.097)--(9.975,2.097)--(9.980,2.097)--(9.986,2.097)--(9.991,2.097)--(9.997,2.097)%
  --(10.002,2.097)--(10.007,2.097)--(10.013,2.097)--(10.018,2.098)--(10.024,2.098)--(10.029,2.098)%
  --(10.034,2.098)--(10.040,2.098)--(10.045,2.098)--(10.051,2.098)--(10.056,2.098)--(10.061,2.098)%
  --(10.067,2.098)--(10.072,2.098)--(10.078,2.098)--(10.083,2.098)--(10.088,2.098)--(10.094,2.098)%
  --(10.099,2.099)--(10.105,2.099)--(10.110,2.099)--(10.115,2.099)--(10.121,2.099)--(10.126,2.099)%
  --(10.132,2.099)--(10.137,2.099)--(10.142,2.099)--(10.148,2.099)--(10.153,2.099)--(10.159,2.099)%
  --(10.164,2.099)--(10.169,2.099)--(10.175,2.099)--(10.180,2.099)--(10.186,2.100)--(10.191,2.100)%
  --(10.196,2.100)--(10.202,2.100)--(10.207,2.100)--(10.213,2.100)--(10.218,2.100)--(10.224,2.100)%
  --(10.229,2.100)--(10.234,2.100)--(10.240,2.100)--(10.245,2.100)--(10.251,2.100)--(10.256,2.100)%
  --(10.261,2.101)--(10.267,2.101)--(10.272,2.101)--(10.278,2.101)--(10.283,2.101)--(10.288,2.101)%
  --(10.294,2.101)--(10.299,2.101)--(10.305,2.102)--(10.310,2.102)--(10.315,2.102)--(10.321,2.102)%
  --(10.326,2.103)--(10.332,2.103)--(10.337,2.104)--(10.342,2.104)--(10.348,2.106)--(10.350,2.106)%
  --(10.353,2.107)--(10.356,2.107)--(10.359,2.107)--(10.360,2.107)--(10.361,2.106)--(10.363,2.104)%
  --(10.364,2.101)--(10.365,2.099)--(10.367,2.096)--(10.368,2.095)--(10.369,2.094)--(10.371,2.093)%
  --(10.372,2.093)--(10.375,2.093)--(10.378,2.094)--(10.380,2.095)--(10.386,2.096)--(10.391,2.097)%
  --(10.396,2.097)--(10.402,2.098)--(10.407,2.098)--(10.413,2.098)--(10.418,2.099)--(10.423,2.099)%
  --(10.429,2.099)--(10.434,2.099)--(10.440,2.099)--(10.445,2.099)--(10.450,2.100)--(10.456,2.100)%
  --(10.461,2.100)--(10.467,2.100)--(10.472,2.100)--(10.477,2.100)--(10.483,2.100)--(10.488,2.100)%
  --(10.494,2.100)--(10.499,2.100)--(10.504,2.100)--(10.510,2.100)--(10.515,2.101)--(10.521,2.101)%
  --(10.526,2.101)--(10.531,2.101)--(10.537,2.101)--(10.542,2.101)--(10.548,2.101)--(10.553,2.101)%
  --(10.558,2.101)--(10.564,2.101)--(10.569,2.101)--(10.575,2.101)--(10.580,2.101)--(10.586,2.101)%
  --(10.591,2.101)--(10.596,2.101)--(10.602,2.101)--(10.607,2.101)--(10.612,2.101)--(10.618,2.102)%
  --(10.623,2.102)--(10.629,2.102)--(10.634,2.102)--(10.640,2.102)--(10.645,2.102)--(10.650,2.102)%
  --(10.656,2.102)--(10.661,2.102)--(10.667,2.102)--(10.672,2.102)--(10.677,2.102)--(10.683,2.102)%
  --(10.688,2.102)--(10.694,2.102)--(10.699,2.102)--(10.704,2.102)--(10.710,2.102)--(10.715,2.102)%
  --(10.721,2.103)--(10.726,2.103)--(10.731,2.103)--(10.737,2.103)--(10.742,2.103)--(10.748,2.103)%
  --(10.753,2.103)--(10.758,2.103)--(10.764,2.103)--(10.769,2.103)--(10.775,2.104)--(10.780,2.104)%
  --(10.785,2.104)--(10.791,2.104)--(10.796,2.105)--(10.802,2.105)--(10.807,2.106)--(10.810,2.107)%
  --(10.812,2.107)--(10.815,2.107)--(10.818,2.107)--(10.820,2.105)--(10.822,2.103)--(10.823,2.102)%
  --(10.825,2.100)--(10.826,2.099)--(10.829,2.098)--(10.831,2.098)--(10.834,2.098)--(10.839,2.099)%
  --(10.845,2.100)--(10.850,2.100)--(10.856,2.101)--(10.861,2.101)--(10.866,2.101)--(10.872,2.101)%
  --(10.877,2.101)--(10.883,2.102)--(10.888,2.102)--(10.893,2.102)--(10.899,2.102)--(10.904,2.102)%
  --(10.910,2.102)--(10.915,2.102)--(10.920,2.102)--(10.926,2.102)--(10.931,2.102)--(10.937,2.102)%
  --(10.942,2.103)--(10.947,2.103)--(10.953,2.103)--(10.958,2.103)--(10.964,2.103)--(10.969,2.103)%
  --(10.974,2.103)--(10.980,2.103)--(10.985,2.103)--(10.991,2.103)--(10.996,2.103)--(11.002,2.103)%
  --(11.007,2.103)--(11.012,2.103)--(11.018,2.103)--(11.023,2.103)--(11.029,2.103)--(11.034,2.103)%
  --(11.039,2.103)--(11.045,2.103)--(11.050,2.103)--(11.056,2.103)--(11.061,2.103)--(11.066,2.104)%
  --(11.072,2.104)--(11.077,2.104)--(11.083,2.104)--(11.088,2.104)--(11.093,2.104)--(11.099,2.104)%
  --(11.104,2.104)--(11.110,2.104)--(11.115,2.104)--(11.120,2.104)--(11.126,2.104)--(11.131,2.104)%
  --(11.137,2.104)--(11.142,2.104)--(11.147,2.104)--(11.153,2.104)--(11.158,2.104)--(11.164,2.104)%
  --(11.169,2.104)--(11.174,2.105)--(11.180,2.105)--(11.185,2.105)--(11.191,2.105)--(11.196,2.105)%
  --(11.201,2.105)--(11.207,2.105)--(11.212,2.106)--(11.218,2.106)--(11.223,2.107)--(11.228,2.107)%
  --(11.231,2.107)--(11.234,2.107)--(11.237,2.107)--(11.239,2.105)--(11.242,2.103)--(11.245,2.101)%
  --(11.247,2.101)--(11.250,2.101)--(11.255,2.102)--(11.261,2.102)--(11.266,2.102)--(11.272,2.103)%
  --(11.277,2.103)--(11.282,2.103)--(11.288,2.103)--(11.293,2.103)--(11.299,2.104)--(11.304,2.104)%
  --(11.309,2.104)--(11.315,2.104)--(11.320,2.104)--(11.326,2.104)--(11.331,2.104)--(11.337,2.104)%
  --(11.342,2.104)--(11.347,2.104)--(11.353,2.104)--(11.358,2.104)--(11.363,2.104)--(11.369,2.104)%
  --(11.374,2.104)--(11.380,2.104)--(11.385,2.104)--(11.391,2.104)--(11.396,2.105)--(11.401,2.105)%
  --(11.407,2.105)--(11.412,2.105)--(11.418,2.105)--(11.423,2.105)--(11.428,2.105)--(11.434,2.105)%
  --(11.439,2.105)--(11.445,2.105)--(11.450,2.105)--(11.455,2.105)--(11.461,2.105)--(11.466,2.105)%
  --(11.472,2.105)--(11.477,2.105)--(11.482,2.105)--(11.488,2.105)--(11.493,2.105)--(11.499,2.105)%
  --(11.504,2.105)--(11.509,2.105)--(11.515,2.105)--(11.520,2.105)--(11.526,2.105)--(11.531,2.105)%
  --(11.536,2.105)--(11.542,2.105)--(11.547,2.106)--(11.553,2.106)--(11.558,2.106)--(11.563,2.106)%
  --(11.569,2.106)--(11.574,2.106)--(11.580,2.106)--(11.585,2.106)--(11.590,2.106)--(11.596,2.106)%
  --(11.601,2.107)--(11.607,2.107)--(11.612,2.107)--(11.617,2.108)--(11.620,2.108)--(11.623,2.107)%
  --(11.626,2.105)--(11.628,2.104)--(11.631,2.103)--(11.634,2.103)--(11.639,2.103)--(11.644,2.104)%
  --(11.650,2.104)--(11.655,2.104)--(11.661,2.105)--(11.666,2.105)--(11.671,2.105)--(11.677,2.105)%
  --(11.682,2.105)--(11.688,2.105)--(11.693,2.105)--(11.698,2.105)--(11.704,2.105)--(11.709,2.105)%
  --(11.715,2.105)--(11.720,2.105)--(11.725,2.105)--(11.731,2.105)--(11.736,2.106)--(11.742,2.106)%
  --(11.747,2.106)--(11.753,2.106)--(11.758,2.106)--(11.763,2.106)--(11.769,2.106)--(11.774,2.106)%
  --(11.780,2.106)--(11.785,2.106)--(11.790,2.106)--(11.796,2.106)--(11.801,2.106)--(11.807,2.106)%
  --(11.812,2.106)--(11.817,2.106)--(11.823,2.106)--(11.828,2.106)--(11.834,2.106)--(11.839,2.106)%
  --(11.844,2.106)--(11.850,2.106)--(11.855,2.106)--(11.861,2.106)--(11.866,2.106)--(11.871,2.106)%
  --(11.877,2.106)--(11.882,2.106)--(11.888,2.106)--(11.893,2.106)--(11.898,2.106)--(11.904,2.106)%
  --(11.909,2.107)--(11.915,2.107)--(11.920,2.107)--(11.925,2.107)--(11.931,2.107)--(11.936,2.107)%
  --(11.942,2.107);
\gpcolor{color=gp lt color border}
\node[gp node right] at (10.479,7.200) {Im\,$\tilde\beta^{\text{eff}}$};
\gpcolor{rgb color={0.337,0.706,0.914}}
\draw[gp path, thick, dashed] (10.663,7.200)--(11.579,7.200);
\draw[gp path, thick, dashed] (1.141,0.985)--(1.147,0.985)--(1.152,0.985)--(1.158,0.985)--(1.163,0.985)%
  --(1.168,0.985)--(1.174,0.985)--(1.179,0.985)--(1.185,0.985)--(1.190,0.985)--(1.195,0.985)%
  --(1.201,0.985)--(1.206,0.985)--(1.212,0.985)--(1.217,0.985)--(1.222,0.985)--(1.228,0.985)%
  --(1.233,0.985)--(1.239,0.985)--(1.244,0.985)--(1.249,0.985)--(1.255,0.985)--(1.260,0.985)%
  --(1.266,0.985)--(1.271,0.985)--(1.276,0.985)--(1.282,0.985)--(1.287,0.985)--(1.293,0.985)%
  --(1.298,0.985)--(1.303,0.985)--(1.309,0.985)--(1.314,0.985)--(1.320,0.985)--(1.325,0.985)%
  --(1.331,0.985)--(1.336,0.985)--(1.341,0.985)--(1.347,0.985)--(1.352,0.985)--(1.358,0.985)%
  --(1.363,0.985)--(1.368,0.985)--(1.374,0.985)--(1.379,0.985)--(1.385,0.985)--(1.390,0.985)%
  --(1.395,0.985)--(1.401,0.985)--(1.406,0.985)--(1.412,0.985)--(1.417,0.985)--(1.422,0.985)%
  --(1.428,0.985)--(1.433,0.985)--(1.439,0.985)--(1.444,0.985)--(1.449,0.985)--(1.455,0.985)%
  --(1.460,0.985)--(1.466,0.985)--(1.471,0.985)--(1.476,0.985)--(1.482,0.985)--(1.487,0.985)%
  --(1.493,0.985)--(1.498,0.985)--(1.503,0.985)--(1.509,0.985)--(1.514,0.985)--(1.520,0.985)%
  --(1.525,0.985)--(1.530,0.985)--(1.536,0.985)--(1.541,0.985)--(1.547,0.985)--(1.552,0.985)%
  --(1.557,0.985)--(1.563,0.985)--(1.568,0.985)--(1.574,0.985)--(1.579,0.985)--(1.584,0.985)%
  --(1.590,0.985)--(1.595,0.985)--(1.601,0.985)--(1.606,0.985)--(1.611,0.985)--(1.617,0.985)%
  --(1.622,0.985)--(1.628,0.985)--(1.633,0.985)--(1.638,0.985)--(1.644,0.985)--(1.649,0.985)%
  --(1.655,0.985)--(1.660,0.985)--(1.665,0.985)--(1.671,0.985)--(1.676,0.985)--(1.682,0.985)%
  --(1.687,0.985)--(1.692,0.985)--(1.698,0.985)--(1.703,0.985)--(1.709,0.985)--(1.714,0.985)%
  --(1.720,0.985)--(1.725,0.985)--(1.730,0.985)--(1.736,0.985)--(1.741,0.985)--(1.747,0.985)%
  --(1.752,0.985)--(1.757,0.985)--(1.763,0.985)--(1.768,0.985)--(1.774,0.985)--(1.779,0.985)%
  --(1.784,0.985)--(1.790,0.985)--(1.795,0.985)--(1.801,0.985)--(1.806,0.985)--(1.811,0.985)%
  --(1.817,0.985)--(1.822,0.985)--(1.828,0.985)--(1.833,0.985)--(1.838,0.985)--(1.844,0.985)%
  --(1.849,0.985)--(1.855,0.985)--(1.860,0.985)--(1.865,0.985)--(1.871,0.985)--(1.876,0.985)%
  --(1.882,0.985)--(1.887,0.985)--(1.892,0.985)--(1.898,0.985)--(1.903,0.985)--(1.909,0.985)%
  --(1.914,0.985)--(1.919,0.985)--(1.925,0.985)--(1.930,0.985)--(1.936,0.985)--(1.941,0.985)%
  --(1.946,0.985)--(1.952,0.985)--(1.957,0.985)--(1.963,0.985)--(1.968,0.985)--(1.973,0.985)%
  --(1.979,0.985)--(1.984,0.985)--(1.990,0.985)--(1.995,0.985)--(2.000,0.985)--(2.006,0.985)%
  --(2.011,0.985)--(2.017,0.985)--(2.022,0.985)--(2.027,0.985)--(2.033,0.985)--(2.038,0.985)%
  --(2.044,0.985)--(2.049,0.985)--(2.054,0.985)--(2.060,0.985)--(2.065,0.985)--(2.071,0.985)%
  --(2.076,0.985)--(2.081,0.985)--(2.087,0.985)--(2.092,0.985)--(2.098,0.985)--(2.103,0.985)%
  --(2.109,0.985)--(2.114,0.985)--(2.119,0.985)--(2.125,0.985)--(2.130,0.985)--(2.136,0.985)%
  --(2.141,0.985)--(2.146,0.985)--(2.152,0.985)--(2.157,0.985)--(2.163,0.985)--(2.168,0.985)%
  --(2.173,0.985)--(2.179,0.985)--(2.184,0.985)--(2.190,0.985)--(2.195,0.985)--(2.200,0.985)%
  --(2.206,0.985)--(2.211,0.985)--(2.217,0.985)--(2.222,0.985)--(2.227,0.985)--(2.233,0.985)%
  --(2.238,0.985)--(2.244,0.985)--(2.249,0.985)--(2.254,0.985)--(2.260,0.985)--(2.265,0.985)%
  --(2.271,0.985)--(2.276,0.985)--(2.281,0.985)--(2.287,0.985)--(2.292,0.985)--(2.298,0.985)%
  --(2.303,0.985)--(2.308,0.985)--(2.314,0.985)--(2.319,0.985)--(2.325,0.985)--(2.330,0.985)%
  --(2.335,0.985)--(2.341,0.985)--(2.346,0.985)--(2.352,0.985)--(2.357,0.985)--(2.362,0.985)%
  --(2.368,0.985)--(2.373,0.985)--(2.379,0.985)--(2.384,0.985)--(2.389,0.985)--(2.395,0.985)%
  --(2.400,0.985)--(2.406,0.985)--(2.411,0.985)--(2.416,0.985)--(2.422,0.985)--(2.427,0.985)%
  --(2.433,0.985)--(2.438,0.985)--(2.443,0.985)--(2.449,0.985)--(2.454,0.985)--(2.460,0.985)%
  --(2.465,0.985)--(2.470,0.985)--(2.476,0.985)--(2.481,0.985)--(2.487,0.985)--(2.492,0.985)%
  --(2.498,0.985)--(2.503,0.985)--(2.508,0.985)--(2.514,0.985)--(2.519,0.985)--(2.525,0.985)%
  --(2.530,0.985)--(2.535,0.985)--(2.541,0.985)--(2.546,0.985)--(2.552,0.985)--(2.557,0.985)%
  --(2.562,0.985)--(2.568,0.985)--(2.573,0.985)--(2.579,0.985)--(2.584,0.985)--(2.589,0.985)%
  --(2.595,0.985)--(2.600,0.985)--(2.606,0.985)--(2.611,0.985)--(2.616,0.985)--(2.622,0.985)%
  --(2.627,0.985)--(2.633,0.985)--(2.638,0.985)--(2.643,0.985)--(2.649,0.985)--(2.654,0.985)%
  --(2.660,0.985)--(2.665,0.985)--(2.670,0.985)--(2.676,0.985)--(2.681,0.985)--(2.687,0.985)%
  --(2.692,0.985)--(2.697,0.985)--(2.703,0.985)--(2.708,0.985)--(2.714,0.985)--(2.719,0.985)%
  --(2.724,0.985)--(2.730,0.985)--(2.735,0.985)--(2.741,0.985)--(2.746,0.985)--(2.751,0.985)%
  --(2.757,0.985)--(2.762,0.985)--(2.768,0.985)--(2.773,0.985)--(2.778,0.985)--(2.784,0.985)%
  --(2.789,0.985)--(2.795,0.985)--(2.800,0.985)--(2.805,0.985)--(2.811,0.985)--(2.816,0.985)%
  --(2.822,0.985)--(2.827,0.985)--(2.832,0.985)--(2.838,0.985)--(2.843,0.985)--(2.849,0.985)%
  --(2.854,0.985)--(2.859,0.985)--(2.865,0.985)--(2.870,0.985)--(2.876,0.985)--(2.881,0.985)%
  --(2.887,0.985)--(2.892,0.985)--(2.897,0.985)--(2.903,0.985)--(2.908,0.985)--(2.914,0.985)%
  --(2.919,0.985)--(2.924,0.985)--(2.930,0.985)--(2.935,0.985)--(2.941,0.985)--(2.946,0.985)%
  --(2.951,0.985)--(2.957,0.985)--(2.962,0.985)--(2.968,0.985)--(2.973,0.985)--(2.978,0.985)%
  --(2.984,0.985)--(2.989,0.985)--(2.995,0.985)--(3.000,0.985)--(3.005,0.985)--(3.011,0.985)%
  --(3.016,0.985)--(3.022,0.985)--(3.027,0.985)--(3.032,0.985)--(3.038,0.986)--(3.043,0.986)%
  --(3.049,0.986)--(3.054,0.986)--(3.059,0.986)--(3.065,0.986)--(3.070,0.986)--(3.076,0.986)%
  --(3.081,0.986)--(3.086,0.986)--(3.092,0.986)--(3.097,0.986)--(3.103,0.986)--(3.108,0.986)%
  --(3.113,0.986)--(3.119,0.986)--(3.124,0.986)--(3.130,0.986)--(3.135,0.986)--(3.140,0.986)%
  --(3.146,0.986)--(3.151,0.986)--(3.157,0.986)--(3.162,0.986)--(3.167,0.986)--(3.173,0.986)%
  --(3.178,0.986)--(3.184,0.986)--(3.189,0.986)--(3.194,0.986)--(3.200,0.986)--(3.205,0.986)%
  --(3.211,0.986)--(3.216,0.986)--(3.221,0.986)--(3.227,0.986)--(3.232,0.986)--(3.238,0.986)%
  --(3.243,0.986)--(3.248,0.986)--(3.254,0.986)--(3.259,0.986)--(3.265,0.986)--(3.270,0.986)%
  --(3.276,0.986)--(3.281,0.986)--(3.286,0.986)--(3.292,0.986)--(3.297,0.986)--(3.303,0.986)%
  --(3.308,0.986)--(3.313,0.986)--(3.319,0.986)--(3.324,0.986)--(3.330,0.986)--(3.335,0.986)%
  --(3.340,0.986)--(3.346,0.986)--(3.351,0.986)--(3.357,0.986)--(3.362,0.986)--(3.367,0.986)%
  --(3.373,0.986)--(3.378,0.986)--(3.384,0.986)--(3.389,0.986)--(3.394,0.986)--(3.400,0.986)%
  --(3.405,0.986)--(3.411,0.986)--(3.416,0.986)--(3.421,0.986)--(3.427,0.986)--(3.432,0.986)%
  --(3.438,0.986)--(3.443,0.986)--(3.448,0.986)--(3.454,0.986)--(3.459,0.986)--(3.465,0.986)%
  --(3.470,0.986)--(3.475,0.986)--(3.481,0.986)--(3.486,0.986)--(3.492,0.986)--(3.497,0.986)%
  --(3.502,0.986)--(3.508,0.986)--(3.513,0.986)--(3.519,0.986)--(3.524,0.986)--(3.529,0.986)%
  --(3.535,0.986)--(3.540,0.986)--(3.546,0.986)--(3.551,0.986)--(3.556,0.986)--(3.562,0.986)%
  --(3.567,0.986)--(3.573,0.986)--(3.578,0.986)--(3.583,0.986)--(3.589,0.986)--(3.594,0.986)%
  --(3.600,0.986)--(3.605,0.986)--(3.610,0.986)--(3.616,0.986)--(3.621,0.986)--(3.627,0.986)%
  --(3.632,0.986)--(3.637,0.986)--(3.643,0.986)--(3.648,0.986)--(3.654,0.986)--(3.659,0.986)%
  --(3.665,0.987)--(3.670,0.987)--(3.675,0.987)--(3.681,0.987)--(3.686,0.987)--(3.692,0.987)%
  --(3.697,0.987)--(3.702,0.987)--(3.705,0.987)--(3.708,0.987)--(3.710,0.987)--(3.713,0.987)%
  --(3.716,0.987)--(3.719,0.987)--(3.721,0.987)--(3.724,0.987)--(3.727,0.987)--(3.729,0.987)%
  --(3.732,0.987)--(3.735,0.987)--(3.737,0.987)--(3.740,0.987)--(3.743,0.987)--(3.746,0.987)%
  --(3.748,0.987)--(3.751,0.987)--(3.754,0.987)--(3.756,0.987)--(3.759,0.987)--(3.762,0.987)%
  --(3.764,0.987)--(3.767,0.987)--(3.770,0.987)--(3.773,0.987)--(3.775,0.987)--(3.778,0.987)%
  --(3.781,0.987)--(3.783,0.987)--(3.786,0.987)--(3.789,0.987)--(3.791,0.987)--(3.794,0.987)%
  --(3.797,0.987)--(3.800,0.987)--(3.802,0.987)--(3.805,0.987)--(3.808,0.987)--(3.810,0.987)%
  --(3.813,0.987)--(3.816,0.987)--(3.818,0.987)--(3.821,0.987)--(3.824,0.987)--(3.827,0.987)%
  --(3.829,0.987)--(3.832,0.987)--(3.835,0.987)--(3.837,0.987)--(3.840,0.987)--(3.843,0.987)%
  --(3.846,0.987)--(3.848,0.987)--(3.851,0.987)--(3.854,0.987)--(3.856,0.987)--(3.859,0.987)%
  --(3.862,0.987)--(3.864,0.987)--(3.867,0.987)--(3.870,0.987)--(3.873,0.987)--(3.875,0.987)%
  --(3.878,0.987)--(3.881,0.987)--(3.883,0.987)--(3.886,0.987)--(3.889,0.988)--(3.891,0.988)%
  --(3.894,0.988)--(3.897,0.988)--(3.900,0.988)--(3.902,0.988)--(3.905,0.988)--(3.908,0.988)%
  --(3.910,0.988)--(3.913,0.988)--(3.916,0.988)--(3.918,0.988)--(3.921,0.988)--(3.924,0.988)%
  --(3.927,0.988)--(3.929,0.988)--(3.932,0.988)--(3.935,0.988)--(3.937,0.988)--(3.940,0.988)%
  --(3.943,0.988)--(3.945,0.988)--(3.948,0.988)--(3.951,0.988)--(3.954,0.988)--(3.956,0.988)%
  --(3.959,0.988)--(3.962,0.988)--(3.964,0.988)--(3.967,0.988)--(3.970,0.988)--(3.972,0.988)%
  --(3.975,0.988)--(3.978,0.988)--(3.981,0.988)--(3.983,0.988)--(3.986,0.988)--(3.989,0.988)%
  --(3.991,0.988)--(3.994,0.988)--(3.997,0.988)--(3.999,0.988)--(4.002,0.988)--(4.005,0.988)%
  --(4.008,0.988)--(4.010,0.988)--(4.013,0.989)--(4.016,0.989)--(4.018,0.989)--(4.021,0.989)%
  --(4.024,0.989)--(4.026,0.989)--(4.029,0.989)--(4.032,0.989)--(4.035,0.989)--(4.037,0.989)%
  --(4.040,0.989)--(4.043,0.989)--(4.045,0.989)--(4.048,0.989)--(4.051,0.989)--(4.054,0.989)%
  --(4.056,0.989)--(4.059,0.989)--(4.062,0.989)--(4.064,0.989)--(4.067,0.989)--(4.070,0.989)%
  --(4.072,0.989)--(4.075,0.989)--(4.078,0.989)--(4.081,0.989)--(4.083,0.989)--(4.086,0.989)%
  --(4.089,0.989)--(4.091,0.989)--(4.094,0.990)--(4.097,0.990)--(4.099,0.990)--(4.102,0.990)%
  --(4.105,0.990)--(4.108,0.990)--(4.110,0.990)--(4.113,0.990)--(4.116,0.990)--(4.118,0.990)%
  --(4.121,0.990)--(4.124,0.990)--(4.126,0.990)--(4.129,0.990)--(4.132,0.990)--(4.135,0.990)%
  --(4.137,0.990)--(4.140,0.990)--(4.143,0.990)--(4.145,0.990)--(4.147,0.990)--(4.148,0.990)%
  --(4.149,0.990)--(4.151,0.991)--(4.152,0.991)--(4.153,0.991)--(4.155,0.991)--(4.156,0.991)%
  --(4.158,0.991)--(4.159,0.991)--(4.160,0.991)--(4.162,0.991)--(4.163,0.991)--(4.164,0.991)%
  --(4.166,0.991)--(4.167,0.991)--(4.168,0.991)--(4.170,0.991)--(4.171,0.991)--(4.172,0.991)%
  --(4.174,0.991)--(4.175,0.991)--(4.176,0.991)--(4.178,0.991)--(4.179,0.991)--(4.180,0.991)%
  --(4.182,0.991)--(4.183,0.991)--(4.185,0.991)--(4.186,0.991)--(4.187,0.991)--(4.189,0.991)%
  --(4.190,0.991)--(4.191,0.991)--(4.193,0.991)--(4.194,0.991)--(4.195,0.992)--(4.197,0.992)%
  --(4.198,0.992)--(4.199,0.992)--(4.201,0.992)--(4.202,0.992)--(4.203,0.992)--(4.205,0.992)%
  --(4.206,0.992)--(4.207,0.992)--(4.209,0.992)--(4.210,0.992)--(4.212,0.992)--(4.213,0.992)%
  --(4.214,0.992)--(4.216,0.992)--(4.217,0.992)--(4.218,0.992)--(4.220,0.992)--(4.221,0.992)%
  --(4.222,0.992)--(4.224,0.992)--(4.225,0.992)--(4.226,0.992)--(4.228,0.992)--(4.229,0.992)%
  --(4.230,0.993)--(4.232,0.993)--(4.233,0.993)--(4.235,0.993)--(4.236,0.993)--(4.237,0.993)%
  --(4.239,0.993)--(4.240,0.993)--(4.241,0.993)--(4.243,0.993)--(4.244,0.993)--(4.245,0.993)%
  --(4.247,0.993)--(4.248,0.993)--(4.249,0.993)--(4.251,0.993)--(4.252,0.993)--(4.253,0.993)%
  --(4.255,0.993)--(4.256,0.993)--(4.257,0.993)--(4.259,0.994)--(4.260,0.994)--(4.262,0.994)%
  --(4.263,0.994)--(4.264,0.994)--(4.266,0.994)--(4.267,0.994)--(4.268,0.994)--(4.270,0.994)%
  --(4.271,0.994)--(4.272,0.994)--(4.274,0.994)--(4.275,0.994)--(4.276,0.994)--(4.278,0.994)%
  --(4.279,0.994)--(4.280,0.994)--(4.282,0.994)--(4.283,0.995)--(4.284,0.995)--(4.286,0.995)%
  --(4.287,0.995)--(4.289,0.995)--(4.290,0.995)--(4.291,0.995)--(4.293,0.995)--(4.294,0.995)%
  --(4.295,0.995)--(4.297,0.995)--(4.298,0.995)--(4.299,0.995)--(4.301,0.995)--(4.302,0.995)%
  --(4.303,0.996)--(4.305,0.996)--(4.306,0.996)--(4.307,0.996)--(4.309,0.996)--(4.310,0.996)%
  --(4.311,0.996)--(4.313,0.996)--(4.314,0.996)--(4.316,0.996)--(4.317,0.996)--(4.318,0.996)%
  --(4.320,0.996)--(4.321,0.997)--(4.322,0.997)--(4.324,0.997)--(4.325,0.997)--(4.326,0.997)%
  --(4.328,0.997)--(4.329,0.997)--(4.330,0.997)--(4.332,0.997)--(4.333,0.997)--(4.334,0.997)%
  --(4.336,0.998)--(4.337,0.998)--(4.339,0.998)--(4.340,0.998)--(4.341,0.998)--(4.343,0.998)%
  --(4.344,0.998)--(4.345,0.998)--(4.347,0.998)--(4.348,0.998)--(4.349,0.999)--(4.351,0.999)%
  --(4.352,0.999)--(4.353,0.999)--(4.355,0.999)--(4.356,0.999)--(4.357,0.999)--(4.359,0.999)%
  --(4.360,0.999)--(4.361,1.000)--(4.363,1.000)--(4.364,1.000)--(4.366,1.000)--(4.367,1.000)%
  --(4.368,1.000)--(4.370,1.000)--(4.371,1.000)--(4.372,1.001)--(4.374,1.001)--(4.375,1.001)%
  --(4.376,1.001)--(4.378,1.001)--(4.379,1.001)--(4.380,1.001)--(4.382,1.001)--(4.383,1.002)%
  --(4.384,1.002)--(4.386,1.002)--(4.387,1.002)--(4.388,1.002)--(4.390,1.002)--(4.391,1.002)%
  --(4.393,1.003)--(4.394,1.003)--(4.395,1.003)--(4.397,1.003)--(4.398,1.003)--(4.399,1.003)%
  --(4.401,1.004)--(4.402,1.004)--(4.403,1.004)--(4.405,1.004)--(4.406,1.004)--(4.407,1.005)%
  --(4.409,1.005)--(4.410,1.005)--(4.411,1.005)--(4.413,1.005)--(4.414,1.005)--(4.416,1.006)%
  --(4.417,1.006)--(4.418,1.006)--(4.420,1.006)--(4.421,1.007)--(4.422,1.007)--(4.424,1.007)%
  --(4.425,1.007)--(4.426,1.007)--(4.428,1.008)--(4.429,1.008)--(4.430,1.008)--(4.432,1.008)%
  --(4.433,1.009)--(4.434,1.009)--(4.436,1.009)--(4.437,1.009)--(4.438,1.010)--(4.440,1.010)%
  --(4.441,1.010)--(4.443,1.010)--(4.444,1.011)--(4.445,1.011)--(4.447,1.011)--(4.448,1.012)%
  --(4.449,1.012)--(4.451,1.012)--(4.452,1.013)--(4.453,1.013)--(4.455,1.013)--(4.456,1.013)%
  --(4.457,1.014)--(4.459,1.014)--(4.460,1.015)--(4.461,1.015)--(4.463,1.015)--(4.464,1.016)%
  --(4.465,1.016)--(4.467,1.016)--(4.468,1.017)--(4.470,1.017)--(4.471,1.018)--(4.472,1.018)%
  --(4.474,1.018)--(4.475,1.019)--(4.476,1.019)--(4.478,1.020)--(4.479,1.020)--(4.480,1.021)%
  --(4.482,1.021)--(4.483,1.022)--(4.484,1.022)--(4.486,1.023)--(4.487,1.023)--(4.488,1.024)%
  --(4.490,1.024)--(4.491,1.025)--(4.492,1.025)--(4.494,1.026)--(4.495,1.026)--(4.497,1.027)%
  --(4.498,1.028)--(4.499,1.028)--(4.501,1.029)--(4.502,1.030)--(4.503,1.030)--(4.505,1.031)%
  --(4.506,1.032)--(4.507,1.032)--(4.509,1.033)--(4.510,1.034)--(4.511,1.035)--(4.513,1.036)%
  --(4.514,1.036)--(4.515,1.037)--(4.517,1.038)--(4.518,1.039)--(4.520,1.040)--(4.521,1.041)%
  --(4.522,1.042)--(4.524,1.043)--(4.525,1.044)--(4.526,1.045)--(4.528,1.046)--(4.529,1.047)%
  --(4.530,1.048)--(4.532,1.049)--(4.533,1.051)--(4.534,1.052)--(4.536,1.053)--(4.537,1.055)%
  --(4.538,1.056)--(4.540,1.057)--(4.541,1.059)--(4.542,1.060)--(4.544,1.062)--(4.545,1.063)%
  --(4.547,1.065)--(4.548,1.067)--(4.549,1.069)--(4.551,1.070)--(4.552,1.072)--(4.553,1.074)%
  --(4.555,1.076)--(4.556,1.079)--(4.557,1.081)--(4.559,1.083)--(4.560,1.085)--(4.561,1.088)%
  --(4.563,1.090)--(4.564,1.093)--(4.565,1.096)--(4.567,1.099)--(4.568,1.102)--(4.569,1.105)%
  --(4.571,1.108)--(4.572,1.112)--(4.574,1.115)--(4.575,1.119)--(4.576,1.123)--(4.578,1.127)%
  --(4.579,1.132)--(4.580,1.136)--(4.582,1.141)--(4.583,1.146)--(4.584,1.151)--(4.586,1.157)%
  --(4.587,1.163)--(4.588,1.169)--(4.590,1.176)--(4.591,1.183)--(4.592,1.190)--(4.594,1.198)%
  --(4.595,1.206)--(4.596,1.215)--(4.598,1.225)--(4.599,1.235)--(4.601,1.246)--(4.602,1.257)%
  --(4.603,1.270)--(4.605,1.283)--(4.606,1.298)--(4.607,1.313)--(4.609,1.330)--(4.610,1.349)%
  --(4.611,1.369)--(4.613,1.391)--(4.614,1.415)--(4.615,1.441)--(4.617,1.470)--(4.618,1.503)%
  --(4.619,1.538)--(4.621,1.578)--(4.622,1.623)--(4.624,1.674)--(4.625,1.731)--(4.626,1.796)%
  --(4.628,1.870)--(4.629,1.956)--(4.630,2.055)--(4.632,2.172)--(4.633,2.309)--(4.634,2.473)%
  --(4.636,2.669)--(4.637,2.905)--(4.638,3.192)--(4.640,3.542)--(4.641,3.970)--(4.642,4.488)%
  --(4.644,5.100)--(4.645,5.792)--(4.646,6.518)--(4.648,7.200)--(4.649,7.744)--(4.651,8.097)%
  --(4.652,8.250)--(4.653,8.242)--(4.655,8.124)--(4.656,7.942)--(4.657,7.728)--(4.659,7.503)%
  --(4.660,7.280)--(4.661,7.064)--(4.663,6.859)--(4.664,6.666)--(4.665,6.485)--(4.667,6.316)%
  --(4.668,6.158)--(4.669,6.011)--(4.671,5.874)--(4.672,5.745)--(4.673,5.624)--(4.675,5.511)%
  --(4.676,5.404)--(4.678,5.303)--(4.679,5.208)--(4.680,5.118)--(4.682,5.033)--(4.683,4.952)%
  --(4.684,4.875)--(4.686,4.801)--(4.687,4.731)--(4.688,4.665)--(4.690,4.601)--(4.691,4.539)%
  --(4.692,4.481)--(4.694,4.425)--(4.695,4.371)--(4.696,4.319)--(4.698,4.268)--(4.699,4.220)%
  --(4.701,4.173)--(4.702,4.128)--(4.703,4.085)--(4.705,4.043)--(4.706,4.002)--(4.707,3.963)%
  --(4.709,3.925)--(4.710,3.888)--(4.711,3.852)--(4.713,3.817)--(4.714,3.783)--(4.715,3.750)%
  --(4.717,3.718)--(4.718,3.686)--(4.719,3.656)--(4.721,3.626)--(4.722,3.597)--(4.723,3.569)%
  --(4.725,3.542)--(4.726,3.515)--(4.728,3.488)--(4.729,3.463)--(4.730,3.438)--(4.732,3.413)%
  --(4.733,3.389)--(4.734,3.366)--(4.736,3.343)--(4.737,3.320)--(4.738,3.298)--(4.740,3.276)%
  --(4.741,3.255)--(4.742,3.234)--(4.744,3.214)--(4.745,3.194)--(4.746,3.174)--(4.748,3.155)%
  --(4.749,3.136)--(4.750,3.117)--(4.752,3.099)--(4.753,3.081)--(4.755,3.063)--(4.756,3.046)%
  --(4.757,3.029)--(4.759,3.012)--(4.760,2.995)--(4.761,2.979)--(4.763,2.963)--(4.764,2.947)%
  --(4.765,2.931)--(4.767,2.916)--(4.768,2.901)--(4.769,2.886)--(4.771,2.871)--(4.772,2.857)%
  --(4.773,2.843)--(4.775,2.829)--(4.776,2.815)--(4.777,2.801)--(4.779,2.787)--(4.780,2.774)%
  --(4.782,2.761)--(4.783,2.748)--(4.784,2.735)--(4.786,2.722)--(4.787,2.710)--(4.788,2.697)%
  --(4.790,2.685)--(4.791,2.673)--(4.792,2.661)--(4.794,2.649)--(4.795,2.638)--(4.796,2.626)%
  --(4.798,2.615)--(4.799,2.603)--(4.800,2.592)--(4.802,2.581)--(4.803,2.570)--(4.805,2.559)%
  --(4.806,2.549)--(4.807,2.538)--(4.809,2.527)--(4.810,2.517)--(4.811,2.507)--(4.813,2.497)%
  --(4.814,2.486)--(4.815,2.476)--(4.817,2.467)--(4.818,2.457)--(4.819,2.447)--(4.821,2.437)%
  --(4.822,2.428)--(4.823,2.418)--(4.825,2.409)--(4.826,2.400)--(4.827,2.390)--(4.829,2.381)%
  --(4.830,2.372)--(4.832,2.363)--(4.833,2.354)--(4.834,2.346)--(4.836,2.337)--(4.837,2.328)%
  --(4.838,2.319)--(4.840,2.311)--(4.841,2.302)--(4.842,2.294)--(4.844,2.286)--(4.845,2.277)%
  --(4.846,2.269)--(4.848,2.261)--(4.849,2.253)--(4.850,2.245)--(4.852,2.236)--(4.853,2.229)%
  --(4.854,2.221)--(4.856,2.213)--(4.857,2.205)--(4.859,2.197)--(4.860,2.189)--(4.861,2.182)%
  --(4.863,2.174)--(4.864,2.167)--(4.865,2.159)--(4.867,2.152)--(4.868,2.144)--(4.869,2.137)%
  --(4.871,2.129)--(4.872,2.122)--(4.873,2.115)--(4.875,2.108)--(4.876,2.101)--(4.877,2.093)%
  --(4.879,2.086)--(4.880,2.079)--(4.881,2.072)--(4.883,2.065)--(4.884,2.058)--(4.886,2.051)%
  --(4.887,2.044)--(4.888,2.038)--(4.890,2.031)--(4.891,2.024)--(4.892,2.017)--(4.894,2.010)%
  --(4.895,2.004)--(4.896,1.997)--(4.898,1.990)--(4.899,1.984)--(4.900,1.977)--(4.902,1.971)%
  --(4.903,1.964)--(4.904,1.958)--(4.906,1.951)--(4.907,1.945)--(4.909,1.938)--(4.910,1.932)%
  --(4.911,1.925)--(4.913,1.919)--(4.914,1.913)--(4.915,1.906)--(4.917,1.900)--(4.918,1.894)%
  --(4.919,1.888)--(4.921,1.881)--(4.922,1.875)--(4.923,1.869)--(4.925,1.863)--(4.926,1.857)%
  --(4.927,1.850)--(4.929,1.844)--(4.930,1.838)--(4.931,1.832)--(4.933,1.826)--(4.934,1.820)%
  --(4.936,1.814)--(4.937,1.808)--(4.938,1.802)--(4.940,1.796)--(4.941,1.790)--(4.942,1.784)%
  --(4.944,1.778)--(4.945,1.772)--(4.946,1.766)--(4.948,1.760)--(4.949,1.754)--(4.950,1.748)%
  --(4.952,1.742)--(4.953,1.736)--(4.954,1.730)--(4.956,1.724)--(4.957,1.718)--(4.958,1.712)%
  --(4.960,1.706)--(4.961,1.700)--(4.963,1.695)--(4.964,1.689)--(4.965,1.683)--(4.967,1.677)%
  --(4.968,1.671)--(4.969,1.665)--(4.971,1.659)--(4.972,1.653)--(4.973,1.647)--(4.975,1.641)%
  --(4.976,1.635)--(4.977,1.630)--(4.979,1.624)--(4.980,1.618)--(4.981,1.612)--(4.983,1.606)%
  --(4.984,1.600)--(4.985,1.594)--(4.987,1.588)--(4.988,1.582)--(4.990,1.576)--(4.991,1.570)%
  --(4.992,1.564)--(4.994,1.558)--(4.995,1.552)--(4.996,1.546)--(4.998,1.540)--(4.999,1.533)%
  --(5.000,1.527)--(5.002,1.521)--(5.003,1.515)--(5.004,1.509)--(5.006,1.503)--(5.007,1.496)%
  --(5.008,1.490)--(5.010,1.484)--(5.011,1.477)--(5.013,1.471)--(5.014,1.464)--(5.015,1.458)%
  --(5.017,1.452)--(5.018,1.445)--(5.019,1.438)--(5.021,1.432)--(5.022,1.425)--(5.023,1.418)%
  --(5.025,1.412)--(5.026,1.405)--(5.027,1.398)--(5.029,1.391)--(5.030,1.384)--(5.031,1.377)%
  --(5.033,1.370)--(5.034,1.362)--(5.035,1.355)--(5.037,1.347)--(5.038,1.340)--(5.040,1.332)%
  --(5.041,1.325)--(5.042,1.317)--(5.044,1.309)--(5.045,1.301)--(5.046,1.292)--(5.048,1.284)%
  --(5.049,1.275)--(5.050,1.266)--(5.052,1.257)--(5.053,1.248)--(5.054,1.239)--(5.056,1.229)%
  --(5.057,1.219)--(5.058,1.209)--(5.060,1.199)--(5.061,1.188)--(5.062,1.177)--(5.064,1.165)%
  --(5.065,1.154)--(5.067,1.142)--(5.068,1.130)--(5.069,1.118)--(5.071,1.106)--(5.072,1.095)%
  --(5.073,1.086)--(5.075,1.077)--(5.076,1.069)--(5.077,1.063)--(5.079,1.057)--(5.080,1.052)%
  --(5.081,1.048)--(5.083,1.045)--(5.084,1.042)--(5.085,1.039)--(5.087,1.036)--(5.088,1.034)%
  --(5.090,1.032)--(5.091,1.030)--(5.092,1.029)--(5.094,1.027)--(5.095,1.026)--(5.096,1.025)%
  --(5.098,1.024)--(5.099,1.022)--(5.100,1.021)--(5.102,1.020)--(5.103,1.020)--(5.104,1.019)%
  --(5.106,1.018)--(5.107,1.017)--(5.108,1.016)--(5.110,1.016)--(5.111,1.015)--(5.112,1.014)%
  --(5.114,1.014)--(5.115,1.013)--(5.117,1.013)--(5.118,1.012)--(5.119,1.012)--(5.121,1.011)%
  --(5.122,1.011)--(5.123,1.010)--(5.125,1.010)--(5.126,1.009)--(5.127,1.009)--(5.129,1.009)%
  --(5.130,1.008)--(5.131,1.008)--(5.133,1.008)--(5.134,1.007)--(5.135,1.007)--(5.137,1.007)%
  --(5.138,1.006)--(5.139,1.006)--(5.141,1.006)--(5.142,1.005)--(5.144,1.005)--(5.145,1.005)%
  --(5.146,1.005)--(5.148,1.004)--(5.149,1.004)--(5.150,1.004)--(5.152,1.004)--(5.153,1.003)%
  --(5.156,1.003)--(5.158,1.003)--(5.161,1.002)--(5.164,1.002)--(5.166,1.001)--(5.169,1.001)%
  --(5.172,1.001)--(5.175,1.000)--(5.177,1.000)--(5.180,1.000)--(5.183,0.999)--(5.185,0.999)%
  --(5.188,0.999)--(5.191,0.999)--(5.194,0.998)--(5.196,0.998)--(5.199,0.998)--(5.202,0.998)%
  --(5.204,0.997)--(5.207,0.997)--(5.210,0.997)--(5.212,0.997)--(5.215,0.997)--(5.218,0.996)%
  --(5.221,0.996)--(5.223,0.996)--(5.226,0.996)--(5.229,0.996)--(5.231,0.996)--(5.234,0.995)%
  --(5.237,0.995)--(5.239,0.995)--(5.242,0.995)--(5.245,0.995)--(5.248,0.995)--(5.250,0.995)%
  --(5.253,0.994)--(5.256,0.994)--(5.258,0.994)--(5.261,0.994)--(5.264,0.994)--(5.266,0.994)%
  --(5.269,0.994)--(5.272,0.994)--(5.275,0.993)--(5.277,0.993)--(5.280,0.993)--(5.283,0.993)%
  --(5.285,0.993)--(5.288,0.993)--(5.291,0.993)--(5.293,0.993)--(5.296,0.993)--(5.299,0.993)%
  --(5.302,0.992)--(5.304,0.992)--(5.307,0.992)--(5.310,0.992)--(5.312,0.992)--(5.315,0.992)%
  --(5.318,0.992)--(5.320,0.992)--(5.323,0.992)--(5.326,0.992)--(5.329,0.992)--(5.331,0.992)%
  --(5.334,0.991)--(5.337,0.991)--(5.339,0.991)--(5.342,0.991)--(5.345,0.991)--(5.347,0.991)%
  --(5.350,0.991)--(5.353,0.991)--(5.356,0.991)--(5.358,0.991)--(5.361,0.991)--(5.364,0.991)%
  --(5.366,0.991)--(5.369,0.991)--(5.372,0.991)--(5.374,0.991)--(5.377,0.990)--(5.380,0.990)%
  --(5.383,0.990)--(5.385,0.990)--(5.388,0.990)--(5.391,0.990)--(5.393,0.990)--(5.396,0.990)%
  --(5.399,0.990)--(5.402,0.990)--(5.404,0.990)--(5.407,0.990)--(5.410,0.990)--(5.412,0.990)%
  --(5.415,0.990)--(5.418,0.990)--(5.420,0.990)--(5.423,0.990)--(5.426,0.990)--(5.429,0.990)%
  --(5.431,0.990)--(5.434,0.989)--(5.437,0.989)--(5.439,0.989)--(5.442,0.989)--(5.445,0.989)%
  --(5.447,0.989)--(5.450,0.989)--(5.453,0.989)--(5.456,0.989)--(5.458,0.989)--(5.461,0.989)%
  --(5.464,0.989)--(5.466,0.989)--(5.469,0.989)--(5.472,0.989)--(5.474,0.989)--(5.477,0.989)%
  --(5.480,0.989)--(5.483,0.989)--(5.485,0.989)--(5.488,0.989)--(5.491,0.989)--(5.493,0.989)%
  --(5.496,0.989)--(5.499,0.989)--(5.501,0.989)--(5.504,0.989)--(5.507,0.989)--(5.510,0.989)%
  --(5.512,0.989)--(5.515,0.988)--(5.518,0.988)--(5.520,0.988)--(5.523,0.988)--(5.526,0.988)%
  --(5.528,0.988)--(5.531,0.988)--(5.534,0.988)--(5.537,0.988)--(5.539,0.988)--(5.542,0.988)%
  --(5.545,0.988)--(5.547,0.988)--(5.550,0.988)--(5.553,0.988)--(5.555,0.988)--(5.558,0.988)%
  --(5.561,0.988)--(5.564,0.988)--(5.566,0.988)--(5.569,0.988)--(5.572,0.988)--(5.574,0.988)%
  --(5.577,0.988)--(5.580,0.988)--(5.583,0.988)--(5.585,0.988)--(5.588,0.988)--(5.591,0.988)%
  --(5.593,0.988)--(5.596,0.988)--(5.599,0.988)--(5.601,0.988)--(5.604,0.988)--(5.607,0.988)%
  --(5.610,0.988)--(5.612,0.988)--(5.615,0.988)--(5.618,0.988)--(5.620,0.988)--(5.626,0.988)%
  --(5.631,0.988)--(5.637,0.988)--(5.642,0.988)--(5.647,0.987)--(5.653,0.987)--(5.658,0.987)%
  --(5.664,0.987)--(5.669,0.987)--(5.674,0.987)--(5.680,0.987)--(5.685,0.987)--(5.691,0.987)%
  --(5.696,0.987)--(5.701,0.987)--(5.707,0.987)--(5.712,0.987)--(5.718,0.987)--(5.723,0.987)%
  --(5.728,0.987)--(5.734,0.987)--(5.739,0.987)--(5.745,0.987)--(5.750,0.987)--(5.755,0.987)%
  --(5.761,0.987)--(5.766,0.987)--(5.772,0.987)--(5.777,0.987)--(5.782,0.987)--(5.788,0.987)%
  --(5.793,0.987)--(5.799,0.987)--(5.804,0.987)--(5.809,0.987)--(5.815,0.987)--(5.820,0.987)%
  --(5.826,0.987)--(5.831,0.987)--(5.836,0.987)--(5.842,0.987)--(5.847,0.987)--(5.853,0.987)%
  --(5.858,0.987)--(5.863,0.987)--(5.869,0.987)--(5.874,0.987)--(5.880,0.987)--(5.885,0.987)%
  --(5.890,0.987)--(5.896,0.987)--(5.901,0.986)--(5.907,0.986)--(5.912,0.986)--(5.917,0.986)%
  --(5.923,0.986)--(5.928,0.986)--(5.934,0.986)--(5.939,0.986)--(5.944,0.986)--(5.950,0.986)%
  --(5.955,0.986)--(5.961,0.986)--(5.966,0.986)--(5.972,0.986)--(5.977,0.986)--(5.982,0.986)%
  --(5.988,0.986)--(5.993,0.986)--(5.999,0.986)--(6.004,0.986)--(6.009,0.986)--(6.015,0.986)%
  --(6.020,0.986)--(6.026,0.986)--(6.031,0.986)--(6.036,0.986)--(6.042,0.986)--(6.047,0.986)%
  --(6.053,0.986)--(6.058,0.986)--(6.063,0.986)--(6.069,0.986)--(6.074,0.986)--(6.080,0.986)%
  --(6.085,0.986)--(6.090,0.986)--(6.096,0.986)--(6.101,0.986)--(6.107,0.986)--(6.112,0.986)%
  --(6.117,0.986)--(6.123,0.986)--(6.128,0.986)--(6.134,0.986)--(6.139,0.986)--(6.144,0.986)%
  --(6.150,0.986)--(6.155,0.986)--(6.161,0.986)--(6.166,0.986)--(6.171,0.986)--(6.177,0.986)%
  --(6.182,0.986)--(6.188,0.986)--(6.193,0.986)--(6.198,0.986)--(6.204,0.986)--(6.209,0.986)%
  --(6.215,0.986)--(6.220,0.986)--(6.225,0.986)--(6.231,0.986)--(6.236,0.986)--(6.242,0.986)%
  --(6.247,0.986)--(6.252,0.986)--(6.258,0.986)--(6.263,0.986)--(6.269,0.986)--(6.274,0.986)%
  --(6.279,0.986)--(6.285,0.986)--(6.290,0.986)--(6.296,0.986)--(6.301,0.986)--(6.306,0.986)%
  --(6.312,0.986)--(6.317,0.986)--(6.323,0.986)--(6.328,0.986)--(6.333,0.986)--(6.339,0.986)%
  --(6.344,0.986)--(6.350,0.986)--(6.355,0.986)--(6.361,0.986)--(6.366,0.986)--(6.371,0.986)%
  --(6.377,0.986)--(6.382,0.986)--(6.388,0.986)--(6.393,0.986)--(6.398,0.986)--(6.404,0.986)%
  --(6.409,0.986)--(6.415,0.986)--(6.420,0.986)--(6.425,0.986)--(6.431,0.986)--(6.436,0.987)%
  --(6.442,0.987)--(6.447,0.987)--(6.452,0.987)--(6.458,0.987)--(6.463,0.987)--(6.469,0.987)%
  --(6.474,0.987)--(6.479,0.987)--(6.485,0.987)--(6.490,0.987)--(6.496,0.987)--(6.501,0.987)%
  --(6.504,0.987)--(6.506,0.987)--(6.509,0.987)--(6.512,0.987)--(6.514,0.988)--(6.517,0.988)%
  --(6.520,0.988)--(6.523,0.988)--(6.525,0.988)--(6.528,0.988)--(6.531,0.988)--(6.533,0.988)%
  --(6.536,0.988)--(6.539,0.988)--(6.542,0.988)--(6.544,0.989)--(6.547,0.989)--(6.550,0.989)%
  --(6.552,0.989)--(6.555,0.989)--(6.558,0.989)--(6.560,0.989)--(6.563,0.990)--(6.566,0.990)%
  --(6.569,0.990)--(6.571,0.990)--(6.574,0.991)--(6.577,0.991)--(6.579,0.991)--(6.582,0.992)%
  --(6.585,0.992)--(6.587,0.992)--(6.590,0.993)--(6.592,0.993)--(6.593,0.993)--(6.594,0.994)%
  --(6.596,0.994)--(6.597,0.994)--(6.598,0.994)--(6.600,0.995)--(6.601,0.995)--(6.602,0.995)%
  --(6.604,0.996)--(6.605,0.996)--(6.606,0.997)--(6.608,0.997)--(6.609,0.998)--(6.610,0.998)%
  --(6.612,0.999)--(6.613,0.999)--(6.614,1.000)--(6.616,1.001)--(6.617,1.001)--(6.618,1.002)%
  --(6.620,1.003)--(6.621,1.004)--(6.623,1.005)--(6.624,1.006)--(6.625,1.007)--(6.627,1.008)%
  --(6.628,1.010)--(6.629,1.011)--(6.631,1.013)--(6.632,1.015)--(6.633,1.017)--(6.635,1.019)%
  --(6.636,1.022)--(6.637,1.024)--(6.639,1.027)--(6.640,1.031)--(6.641,1.035)--(6.643,1.039)%
  --(6.644,1.044)--(6.646,1.050)--(6.647,1.056)--(6.648,1.064)--(6.650,1.073)--(6.651,1.083)%
  --(6.652,1.095)--(6.654,1.110)--(6.655,1.127)--(6.656,1.148)--(6.658,1.174)--(6.659,1.205)%
  --(6.660,1.244)--(6.662,1.291)--(6.663,1.350)--(6.664,1.420)--(6.666,1.501)--(6.667,1.587)%
  --(6.668,1.670)--(6.670,1.735)--(6.671,1.772)--(6.673,1.775)--(6.674,1.748)--(6.675,1.700)%
  --(6.677,1.639)--(6.678,1.571)--(6.679,1.501)--(6.681,1.433)--(6.682,1.370)--(6.683,1.313)%
  --(6.685,1.264)--(6.686,1.223)--(6.687,1.188)--(6.689,1.160)--(6.690,1.137)--(6.691,1.117)%
  --(6.693,1.101)--(6.694,1.088)--(6.696,1.077)--(6.697,1.067)--(6.698,1.059)--(6.700,1.052)%
  --(6.701,1.046)--(6.702,1.041)--(6.704,1.036)--(6.705,1.032)--(6.706,1.029)--(6.708,1.025)%
  --(6.709,1.022)--(6.710,1.020)--(6.712,1.018)--(6.713,1.016)--(6.714,1.014)--(6.716,1.012)%
  --(6.717,1.010)--(6.718,1.009)--(6.720,1.008)--(6.721,1.006)--(6.722,1.005)--(6.724,1.004)%
  --(6.725,1.003)--(6.727,1.002)--(6.728,1.002)--(6.729,1.001)--(6.731,1.000)--(6.732,0.999)%
  --(6.733,0.999)--(6.735,0.998)--(6.736,0.998)--(6.737,0.997)--(6.739,0.997)--(6.740,0.996)%
  --(6.741,0.996)--(6.743,0.995)--(6.744,0.995)--(6.745,0.995)--(6.747,0.994)--(6.750,0.994)%
  --(6.752,0.993)--(6.755,0.993)--(6.758,0.992)--(6.760,0.992)--(6.763,0.991)--(6.766,0.991)%
  --(6.768,0.991)--(6.771,0.991)--(6.774,0.990)--(6.777,0.990)--(6.779,0.990)--(6.782,0.990)%
  --(6.785,0.989)--(6.787,0.989)--(6.790,0.989)--(6.793,0.989)--(6.795,0.989)--(6.798,0.989)%
  --(6.801,0.988)--(6.804,0.988)--(6.806,0.988)--(6.809,0.988)--(6.812,0.988)--(6.814,0.988)%
  --(6.817,0.988)--(6.820,0.988)--(6.822,0.988)--(6.825,0.988)--(6.828,0.987)--(6.831,0.987)%
  --(6.836,0.987)--(6.841,0.987)--(6.847,0.987)--(6.852,0.987)--(6.858,0.987)--(6.863,0.987)%
  --(6.868,0.987)--(6.874,0.987)--(6.879,0.987)--(6.885,0.986)--(6.890,0.986)--(6.895,0.986)%
  --(6.901,0.986)--(6.906,0.986)--(6.912,0.986)--(6.917,0.986)--(6.922,0.986)--(6.928,0.986)%
  --(6.933,0.986)--(6.939,0.986)--(6.944,0.986)--(6.949,0.986)--(6.955,0.986)--(6.960,0.986)%
  --(6.966,0.986)--(6.971,0.986)--(6.976,0.986)--(6.982,0.986)--(6.987,0.986)--(6.993,0.986)%
  --(6.998,0.986)--(7.003,0.986)--(7.009,0.986)--(7.014,0.986)--(7.020,0.986)--(7.025,0.986)%
  --(7.030,0.986)--(7.036,0.986)--(7.041,0.986)--(7.047,0.986)--(7.052,0.986)--(7.057,0.986)%
  --(7.063,0.986)--(7.068,0.986)--(7.074,0.986)--(7.079,0.986)--(7.084,0.986)--(7.090,0.986)%
  --(7.095,0.986)--(7.101,0.986)--(7.106,0.986)--(7.112,0.986)--(7.117,0.986)--(7.122,0.986)%
  --(7.128,0.986)--(7.133,0.986)--(7.139,0.986)--(7.144,0.986)--(7.149,0.986)--(7.155,0.986)%
  --(7.160,0.986)--(7.166,0.986)--(7.171,0.986)--(7.176,0.986)--(7.182,0.985)--(7.187,0.985)%
  --(7.193,0.985)--(7.198,0.985)--(7.203,0.985)--(7.209,0.985)--(7.214,0.985)--(7.220,0.985)%
  --(7.225,0.985)--(7.230,0.985)--(7.236,0.985)--(7.241,0.985)--(7.247,0.985)--(7.252,0.985)%
  --(7.257,0.985)--(7.263,0.985)--(7.268,0.985)--(7.274,0.985)--(7.279,0.985)--(7.284,0.985)%
  --(7.290,0.985)--(7.295,0.985)--(7.301,0.985)--(7.306,0.985)--(7.311,0.985)--(7.317,0.985)%
  --(7.322,0.985)--(7.328,0.985)--(7.333,0.985)--(7.338,0.985)--(7.344,0.985)--(7.349,0.985)%
  --(7.355,0.985)--(7.360,0.985)--(7.365,0.985)--(7.371,0.985)--(7.376,0.985)--(7.382,0.985)%
  --(7.387,0.985)--(7.392,0.985)--(7.398,0.985)--(7.403,0.985)--(7.409,0.985)--(7.414,0.985)%
  --(7.419,0.985)--(7.425,0.985)--(7.430,0.985)--(7.436,0.985)--(7.441,0.985)--(7.446,0.985)%
  --(7.452,0.985)--(7.457,0.985)--(7.463,0.985)--(7.468,0.985)--(7.473,0.985)--(7.479,0.985)%
  --(7.484,0.985)--(7.490,0.985)--(7.495,0.985)--(7.500,0.985)--(7.506,0.985)--(7.511,0.985)%
  --(7.517,0.985)--(7.522,0.985)--(7.528,0.985)--(7.533,0.985)--(7.538,0.985)--(7.544,0.985)%
  --(7.549,0.985)--(7.555,0.985)--(7.560,0.986)--(7.565,0.986)--(7.571,0.986)--(7.576,0.986)%
  --(7.582,0.986)--(7.587,0.986)--(7.592,0.986)--(7.598,0.986)--(7.603,0.986)--(7.609,0.986)%
  --(7.614,0.986)--(7.619,0.986)--(7.625,0.986)--(7.630,0.986)--(7.636,0.986)--(7.641,0.986)%
  --(7.646,0.986)--(7.652,0.986)--(7.657,0.986)--(7.663,0.986)--(7.668,0.986)--(7.673,0.986)%
  --(7.679,0.986)--(7.684,0.987)--(7.690,0.987)--(7.695,0.987)--(7.700,0.987)--(7.703,0.987)%
  --(7.706,0.987)--(7.708,0.988)--(7.711,0.988)--(7.714,0.988)--(7.717,0.988)--(7.719,0.988)%
  --(7.722,0.989)--(7.725,0.989)--(7.727,0.990)--(7.730,0.990)--(7.733,0.991)--(7.736,0.991)%
  --(7.738,0.992)--(7.741,0.993)--(7.742,0.994)--(7.744,0.994)--(7.745,0.995)--(7.746,0.996)%
  --(7.748,0.997)--(7.749,0.998)--(7.750,0.999)--(7.752,1.000)--(7.753,1.002)--(7.754,1.004)%
  --(7.756,1.006)--(7.757,1.008)--(7.758,1.011)--(7.760,1.015)--(7.761,1.019)--(7.763,1.024)%
  --(7.764,1.030)--(7.765,1.037)--(7.767,1.046)--(7.768,1.058)--(7.769,1.072)--(7.771,1.089)%
  --(7.772,1.109)--(7.773,1.132)--(7.775,1.157)--(7.776,1.178)--(7.777,1.191)--(7.779,1.192)%
  --(7.780,1.180)--(7.781,1.160)--(7.783,1.136)--(7.784,1.113)--(7.786,1.092)--(7.787,1.074)%
  --(7.788,1.060)--(7.790,1.048)--(7.791,1.039)--(7.792,1.031)--(7.794,1.025)--(7.795,1.020)%
  --(7.796,1.015)--(7.798,1.012)--(7.799,1.009)--(7.800,1.006)--(7.802,1.004)--(7.803,1.002)%
  --(7.804,1.001)--(7.806,0.999)--(7.807,0.998)--(7.808,0.997)--(7.810,0.996)--(7.811,0.995)%
  --(7.812,0.995)--(7.814,0.994)--(7.817,0.993)--(7.819,0.992)--(7.822,0.991)--(7.825,0.990)%
  --(7.827,0.990)--(7.830,0.989)--(7.833,0.989)--(7.835,0.989)--(7.838,0.988)--(7.841,0.988)%
  --(7.844,0.988)--(7.846,0.988)--(7.849,0.987)--(7.852,0.987)--(7.857,0.987)--(7.862,0.987)%
  --(7.868,0.987)--(7.873,0.986)--(7.879,0.986)--(7.884,0.986)--(7.890,0.986)--(7.895,0.986)%
  --(7.900,0.986)--(7.906,0.986)--(7.911,0.986)--(7.916,0.986)--(7.922,0.986)--(7.927,0.986)%
  --(7.933,0.986)--(7.938,0.986)--(7.944,0.986)--(7.949,0.986)--(7.954,0.986)--(7.960,0.986)%
  --(7.965,0.986)--(7.971,0.985)--(7.976,0.985)--(7.981,0.985)--(7.987,0.985)--(7.992,0.985)%
  --(7.998,0.985)--(8.003,0.985)--(8.008,0.985)--(8.014,0.985)--(8.019,0.985)--(8.025,0.985)%
  --(8.030,0.985)--(8.035,0.985)--(8.041,0.985)--(8.046,0.985)--(8.052,0.985)--(8.057,0.985)%
  --(8.062,0.985)--(8.068,0.985)--(8.073,0.985)--(8.079,0.985)--(8.084,0.985)--(8.089,0.985)%
  --(8.095,0.985)--(8.100,0.985)--(8.106,0.985)--(8.111,0.985)--(8.116,0.985)--(8.122,0.985)%
  --(8.127,0.985)--(8.133,0.985)--(8.138,0.985)--(8.143,0.985)--(8.149,0.985)--(8.154,0.985)%
  --(8.160,0.985)--(8.165,0.985)--(8.170,0.985)--(8.176,0.985)--(8.181,0.985)--(8.187,0.985)%
  --(8.192,0.985)--(8.197,0.985)--(8.203,0.985)--(8.208,0.985)--(8.214,0.985)--(8.219,0.985)%
  --(8.224,0.985)--(8.230,0.985)--(8.235,0.985)--(8.241,0.985)--(8.246,0.985)--(8.251,0.985)%
  --(8.257,0.985)--(8.262,0.985)--(8.268,0.985)--(8.273,0.985)--(8.279,0.985)--(8.284,0.985)%
  --(8.289,0.985)--(8.295,0.985)--(8.300,0.985)--(8.306,0.985)--(8.311,0.985)--(8.316,0.985)%
  --(8.322,0.985)--(8.327,0.985)--(8.333,0.985)--(8.338,0.985)--(8.343,0.985)--(8.349,0.985)%
  --(8.354,0.985)--(8.360,0.985)--(8.365,0.985)--(8.370,0.985)--(8.376,0.985)--(8.381,0.985)%
  --(8.387,0.985)--(8.392,0.985)--(8.397,0.985)--(8.403,0.985)--(8.408,0.985)--(8.414,0.985)%
  --(8.419,0.985)--(8.424,0.985)--(8.430,0.985)--(8.435,0.985)--(8.441,0.985)--(8.446,0.985)%
  --(8.451,0.985)--(8.457,0.985)--(8.462,0.985)--(8.468,0.985)--(8.473,0.985)--(8.478,0.985)%
  --(8.484,0.985)--(8.489,0.985)--(8.495,0.986)--(8.500,0.986)--(8.505,0.986)--(8.511,0.986)%
  --(8.516,0.986)--(8.522,0.986)--(8.527,0.986)--(8.532,0.986)--(8.538,0.986)--(8.543,0.986)%
  --(8.549,0.987)--(8.554,0.987)--(8.559,0.987)--(8.562,0.988)--(8.565,0.988)--(8.568,0.988)%
  --(8.570,0.989)--(8.573,0.990)--(8.576,0.991)--(8.578,0.992)--(8.581,0.993)--(8.582,0.994)%
  --(8.584,0.995)--(8.585,0.997)--(8.586,0.998)--(8.588,1.000)--(8.589,1.003)--(8.591,1.005)%
  --(8.592,1.009)--(8.593,1.013)--(8.595,1.019)--(8.596,1.026)--(8.597,1.034)--(8.599,1.043)%
  --(8.600,1.052)--(8.601,1.061)--(8.603,1.066)--(8.604,1.066)--(8.605,1.061)--(8.607,1.053)%
  --(8.608,1.043)--(8.609,1.034)--(8.611,1.026)--(8.612,1.019)--(8.613,1.014)--(8.615,1.009)%
  --(8.616,1.006)--(8.618,1.003)--(8.619,1.000)--(8.620,0.998)--(8.622,0.997)--(8.623,0.995)%
  --(8.624,0.994)--(8.626,0.993)--(8.627,0.992)--(8.630,0.991)--(8.632,0.990)--(8.635,0.989)%
  --(8.638,0.989)--(8.641,0.988)--(8.643,0.988)--(8.646,0.988)--(8.649,0.987)--(8.651,0.987)%
  --(8.657,0.987)--(8.662,0.986)--(8.667,0.986)--(8.673,0.986)--(8.678,0.986)--(8.684,0.986)%
  --(8.689,0.986)--(8.695,0.986)--(8.700,0.986)--(8.705,0.986)--(8.711,0.986)--(8.716,0.985)%
  --(8.722,0.985)--(8.727,0.985)--(8.732,0.985)--(8.738,0.985)--(8.743,0.985)--(8.749,0.985)%
  --(8.754,0.985)--(8.759,0.985)--(8.765,0.985)--(8.770,0.985)--(8.776,0.985)--(8.781,0.985)%
  --(8.786,0.985)--(8.792,0.985)--(8.797,0.985)--(8.803,0.985)--(8.808,0.985)--(8.813,0.985)%
  --(8.819,0.985)--(8.824,0.985)--(8.830,0.985)--(8.835,0.985)--(8.840,0.985)--(8.846,0.985)%
  --(8.851,0.985)--(8.857,0.985)--(8.862,0.985)--(8.867,0.985)--(8.873,0.985)--(8.878,0.985)%
  --(8.884,0.985)--(8.889,0.985)--(8.894,0.985)--(8.900,0.985)--(8.905,0.985)--(8.911,0.985)%
  --(8.916,0.985)--(8.921,0.985)--(8.927,0.985)--(8.932,0.985)--(8.938,0.985)--(8.943,0.985)%
  --(8.948,0.985)--(8.954,0.985)--(8.959,0.985)--(8.965,0.985)--(8.970,0.985)--(8.975,0.985)%
  --(8.981,0.985)--(8.986,0.985)--(8.992,0.985)--(8.997,0.985)--(9.002,0.985)--(9.008,0.985)%
  --(9.013,0.985)--(9.019,0.985)--(9.024,0.985)--(9.029,0.985)--(9.035,0.985)--(9.040,0.985)%
  --(9.046,0.985)--(9.051,0.985)--(9.057,0.985)--(9.062,0.985)--(9.067,0.985)--(9.073,0.985)%
  --(9.078,0.985)--(9.084,0.985)--(9.089,0.985)--(9.094,0.985)--(9.100,0.985)--(9.105,0.985)%
  --(9.111,0.985)--(9.116,0.985)--(9.121,0.985)--(9.127,0.985)--(9.132,0.985)--(9.138,0.985)%
  --(9.143,0.985)--(9.148,0.985)--(9.154,0.985)--(9.159,0.985)--(9.165,0.985)--(9.170,0.985)%
  --(9.175,0.985)--(9.181,0.985)--(9.186,0.985)--(9.192,0.985)--(9.197,0.985)--(9.202,0.985)%
  --(9.208,0.986)--(9.213,0.986)--(9.219,0.986)--(9.224,0.986)--(9.229,0.986)--(9.235,0.986)%
  --(9.240,0.987)--(9.246,0.987)--(9.248,0.988)--(9.251,0.988)--(9.254,0.989)--(9.256,0.989)%
  --(9.259,0.991)--(9.262,0.992)--(9.263,0.993)--(9.265,0.995)--(9.266,0.997)--(9.267,0.999)%
  --(9.269,1.001)--(9.270,1.005)--(9.271,1.008)--(9.273,1.013)--(9.274,1.018)--(9.275,1.022)%
  --(9.277,1.025)--(9.278,1.025)--(9.279,1.023)--(9.281,1.019)--(9.282,1.015)--(9.283,1.010)%
  --(9.285,1.006)--(9.286,1.002)--(9.287,1.000)--(9.289,0.997)--(9.290,0.996)--(9.292,0.994)%
  --(9.294,0.992)--(9.297,0.990)--(9.300,0.989)--(9.302,0.988)--(9.305,0.988)--(9.308,0.987)%
  --(9.310,0.987)--(9.316,0.987)--(9.321,0.986)--(9.327,0.986)--(9.332,0.986)--(9.337,0.986)%
  --(9.343,0.986)--(9.348,0.986)--(9.354,0.985)--(9.359,0.985)--(9.364,0.985)--(9.370,0.985)%
  --(9.375,0.985)--(9.381,0.985)--(9.386,0.985)--(9.391,0.985)--(9.397,0.985)--(9.402,0.985)%
  --(9.408,0.985)--(9.413,0.985)--(9.418,0.985)--(9.424,0.985)--(9.429,0.985)--(9.435,0.985)%
  --(9.440,0.985)--(9.445,0.985)--(9.451,0.985)--(9.456,0.985)--(9.462,0.985)--(9.467,0.985)%
  --(9.473,0.985)--(9.478,0.985)--(9.483,0.985)--(9.489,0.985)--(9.494,0.985)--(9.500,0.985)%
  --(9.505,0.985)--(9.510,0.985)--(9.516,0.985)--(9.521,0.985)--(9.527,0.985)--(9.532,0.985)%
  --(9.537,0.985)--(9.543,0.985)--(9.548,0.985)--(9.554,0.985)--(9.559,0.985)--(9.564,0.985)%
  --(9.570,0.985)--(9.575,0.985)--(9.581,0.985)--(9.586,0.985)--(9.591,0.985)--(9.597,0.985)%
  --(9.602,0.985)--(9.608,0.985)--(9.613,0.985)--(9.618,0.985)--(9.624,0.985)--(9.629,0.985)%
  --(9.635,0.985)--(9.640,0.985)--(9.645,0.985)--(9.651,0.985)--(9.656,0.985)--(9.662,0.985)%
  --(9.667,0.985)--(9.672,0.985)--(9.678,0.985)--(9.683,0.985)--(9.689,0.985)--(9.694,0.985)%
  --(9.699,0.985)--(9.705,0.985)--(9.710,0.985)--(9.716,0.985)--(9.721,0.985)--(9.726,0.985)%
  --(9.732,0.985)--(9.737,0.985)--(9.743,0.985)--(9.748,0.985)--(9.753,0.985)--(9.759,0.985)%
  --(9.764,0.985)--(9.770,0.985)--(9.775,0.985)--(9.780,0.985)--(9.786,0.985)--(9.791,0.985)%
  --(9.797,0.985)--(9.802,0.986)--(9.808,0.986)--(9.813,0.986)--(9.818,0.986)--(9.824,0.986)%
  --(9.829,0.987)--(9.832,0.987)--(9.835,0.988)--(9.837,0.988)--(9.840,0.989)--(9.843,0.991)%
  --(9.845,0.993)--(9.847,0.995)--(9.848,0.997)--(9.849,0.999)--(9.851,1.002)--(9.852,1.005)%
  --(9.853,1.007)--(9.855,1.008)--(9.856,1.008)--(9.857,1.006)--(9.859,1.004)--(9.860,1.001)%
  --(9.862,0.998)--(9.863,0.996)--(9.864,0.994)--(9.867,0.992)--(9.870,0.990)--(9.872,0.989)%
  --(9.875,0.988)--(9.878,0.987)--(9.883,0.987)--(9.889,0.986)--(9.894,0.986)--(9.899,0.986)%
  --(9.905,0.986)--(9.910,0.985)--(9.916,0.985)--(9.921,0.985)--(9.926,0.985)--(9.932,0.985)%
  --(9.937,0.985)--(9.943,0.985)--(9.948,0.985)--(9.953,0.985)--(9.959,0.985)--(9.964,0.985)%
  --(9.970,0.985)--(9.975,0.985)--(9.980,0.985)--(9.986,0.985)--(9.991,0.985)--(9.997,0.985)%
  --(10.002,0.985)--(10.007,0.985)--(10.013,0.985)--(10.018,0.985)--(10.024,0.985)--(10.029,0.985)%
  --(10.034,0.985)--(10.040,0.985)--(10.045,0.985)--(10.051,0.985)--(10.056,0.985)--(10.061,0.985)%
  --(10.067,0.985)--(10.072,0.985)--(10.078,0.985)--(10.083,0.985)--(10.088,0.985)--(10.094,0.985)%
  --(10.099,0.985)--(10.105,0.985)--(10.110,0.985)--(10.115,0.985)--(10.121,0.985)--(10.126,0.985)%
  --(10.132,0.985)--(10.137,0.985)--(10.142,0.985)--(10.148,0.985)--(10.153,0.985)--(10.159,0.985)%
  --(10.164,0.985)--(10.169,0.985)--(10.175,0.985)--(10.180,0.985)--(10.186,0.985)--(10.191,0.985)%
  --(10.196,0.985)--(10.202,0.985)--(10.207,0.985)--(10.213,0.985)--(10.218,0.985)--(10.224,0.985)%
  --(10.229,0.985)--(10.234,0.985)--(10.240,0.985)--(10.245,0.985)--(10.251,0.985)--(10.256,0.985)%
  --(10.261,0.985)--(10.267,0.985)--(10.272,0.985)--(10.278,0.985)--(10.283,0.985)--(10.288,0.985)%
  --(10.294,0.985)--(10.299,0.985)--(10.305,0.985)--(10.310,0.985)--(10.315,0.985)--(10.321,0.985)%
  --(10.326,0.986)--(10.332,0.986)--(10.337,0.986)--(10.342,0.987)--(10.348,0.987)--(10.350,0.988)%
  --(10.353,0.989)--(10.356,0.991)--(10.359,0.994)--(10.360,0.996)--(10.361,0.997)--(10.363,0.999)%
  --(10.364,0.999)--(10.365,0.999)--(10.367,0.998)--(10.368,0.997)--(10.369,0.995)--(10.371,0.994)%
  --(10.372,0.992)--(10.375,0.990)--(10.378,0.989)--(10.380,0.988)--(10.386,0.987)--(10.391,0.986)%
  --(10.396,0.986)--(10.402,0.986)--(10.407,0.985)--(10.413,0.985)--(10.418,0.985)--(10.423,0.985)%
  --(10.429,0.985)--(10.434,0.985)--(10.440,0.985)--(10.445,0.985)--(10.450,0.985)--(10.456,0.985)%
  --(10.461,0.985)--(10.467,0.985)--(10.472,0.985)--(10.477,0.985)--(10.483,0.985)--(10.488,0.985)%
  --(10.494,0.985)--(10.499,0.985)--(10.504,0.985)--(10.510,0.985)--(10.515,0.985)--(10.521,0.985)%
  --(10.526,0.985)--(10.531,0.985)--(10.537,0.985)--(10.542,0.985)--(10.548,0.985)--(10.553,0.985)%
  --(10.558,0.985)--(10.564,0.985)--(10.569,0.985)--(10.575,0.985)--(10.580,0.985)--(10.586,0.985)%
  --(10.591,0.985)--(10.596,0.985)--(10.602,0.985)--(10.607,0.985)--(10.612,0.985)--(10.618,0.985)%
  --(10.623,0.985)--(10.629,0.985)--(10.634,0.985)--(10.640,0.985)--(10.645,0.985)--(10.650,0.985)%
  --(10.656,0.985)--(10.661,0.985)--(10.667,0.985)--(10.672,0.985)--(10.677,0.985)--(10.683,0.985)%
  --(10.688,0.985)--(10.694,0.985)--(10.699,0.985)--(10.704,0.985)--(10.710,0.985)--(10.715,0.985)%
  --(10.721,0.985)--(10.726,0.985)--(10.731,0.985)--(10.737,0.985)--(10.742,0.985)--(10.748,0.985)%
  --(10.753,0.985)--(10.758,0.985)--(10.764,0.985)--(10.769,0.985)--(10.775,0.985)--(10.780,0.985)%
  --(10.785,0.985)--(10.791,0.986)--(10.796,0.986)--(10.802,0.986)--(10.807,0.987)--(10.810,0.987)%
  --(10.812,0.988)--(10.815,0.990)--(10.818,0.992)--(10.820,0.994)--(10.822,0.995)--(10.823,0.995)%
  --(10.825,0.994)--(10.826,0.993)--(10.829,0.991)--(10.831,0.989)--(10.834,0.988)--(10.839,0.987)%
  --(10.845,0.986)--(10.850,0.986)--(10.856,0.986)--(10.861,0.985)--(10.866,0.985)--(10.872,0.985)%
  --(10.877,0.985)--(10.883,0.985)--(10.888,0.985)--(10.893,0.985)--(10.899,0.985)--(10.904,0.985)%
  --(10.910,0.985)--(10.915,0.985)--(10.920,0.985)--(10.926,0.985)--(10.931,0.985)--(10.937,0.985)%
  --(10.942,0.985)--(10.947,0.985)--(10.953,0.985)--(10.958,0.985)--(10.964,0.985)--(10.969,0.985)%
  --(10.974,0.985)--(10.980,0.985)--(10.985,0.985)--(10.991,0.985)--(10.996,0.985)--(11.002,0.985)%
  --(11.007,0.985)--(11.012,0.985)--(11.018,0.985)--(11.023,0.985)--(11.029,0.985)--(11.034,0.985)%
  --(11.039,0.985)--(11.045,0.985)--(11.050,0.985)--(11.056,0.985)--(11.061,0.985)--(11.066,0.985)%
  --(11.072,0.985)--(11.077,0.985)--(11.083,0.985)--(11.088,0.985)--(11.093,0.985)--(11.099,0.985)%
  --(11.104,0.985)--(11.110,0.985)--(11.115,0.985)--(11.120,0.985)--(11.126,0.985)--(11.131,0.985)%
  --(11.137,0.985)--(11.142,0.985)--(11.147,0.985)--(11.153,0.985)--(11.158,0.985)--(11.164,0.985)%
  --(11.169,0.985)--(11.174,0.985)--(11.180,0.985)--(11.185,0.985)--(11.191,0.985)--(11.196,0.985)%
  --(11.201,0.985)--(11.207,0.985)--(11.212,0.985)--(11.218,0.986)--(11.223,0.986)--(11.228,0.987)%
  --(11.231,0.988)--(11.234,0.989)--(11.237,0.991)--(11.239,0.992)--(11.242,0.991)--(11.245,0.990)%
  --(11.247,0.989)--(11.250,0.987)--(11.255,0.986)--(11.261,0.986)--(11.266,0.986)--(11.272,0.985)%
  --(11.277,0.985)--(11.282,0.985)--(11.288,0.985)--(11.293,0.985)--(11.299,0.985)--(11.304,0.985)%
  --(11.309,0.985)--(11.315,0.985)--(11.320,0.985)--(11.326,0.985)--(11.331,0.985)--(11.337,0.985)%
  --(11.342,0.985)--(11.347,0.985)--(11.353,0.985)--(11.358,0.985)--(11.363,0.985)--(11.369,0.985)%
  --(11.374,0.985)--(11.380,0.985)--(11.385,0.985)--(11.391,0.985)--(11.396,0.985)--(11.401,0.985)%
  --(11.407,0.985)--(11.412,0.985)--(11.418,0.985)--(11.423,0.985)--(11.428,0.985)--(11.434,0.985)%
  --(11.439,0.985)--(11.445,0.985)--(11.450,0.985)--(11.455,0.985)--(11.461,0.985)--(11.466,0.985)%
  --(11.472,0.985)--(11.477,0.985)--(11.482,0.985)--(11.488,0.985)--(11.493,0.985)--(11.499,0.985)%
  --(11.504,0.985)--(11.509,0.985)--(11.515,0.985)--(11.520,0.985)--(11.526,0.985)--(11.531,0.985)%
  --(11.536,0.985)--(11.542,0.985)--(11.547,0.985)--(11.553,0.985)--(11.558,0.985)--(11.563,0.985)%
  --(11.569,0.985)--(11.574,0.985)--(11.580,0.985)--(11.585,0.985)--(11.590,0.985)--(11.596,0.985)%
  --(11.601,0.985)--(11.607,0.986)--(11.612,0.986)--(11.617,0.988)--(11.620,0.989)--(11.623,0.990)%
  --(11.626,0.990)--(11.628,0.989)--(11.631,0.988)--(11.634,0.987)--(11.639,0.986)--(11.644,0.986)%
  --(11.650,0.985)--(11.655,0.985)--(11.661,0.985)--(11.666,0.985)--(11.671,0.985)--(11.677,0.985)%
  --(11.682,0.985)--(11.688,0.985)--(11.693,0.985)--(11.698,0.985)--(11.704,0.985)--(11.709,0.985)%
  --(11.715,0.985)--(11.720,0.985)--(11.725,0.985)--(11.731,0.985)--(11.736,0.985)--(11.742,0.985)%
  --(11.747,0.985)--(11.753,0.985)--(11.758,0.985)--(11.763,0.985)--(11.769,0.985)--(11.774,0.985)%
  --(11.780,0.985)--(11.785,0.985)--(11.790,0.985)--(11.796,0.985)--(11.801,0.985)--(11.807,0.985)%
  --(11.812,0.985)--(11.817,0.985)--(11.823,0.985)--(11.828,0.985)--(11.834,0.985)--(11.839,0.985)%
  --(11.844,0.985)--(11.850,0.985)--(11.855,0.985)--(11.861,0.985)--(11.866,0.985)--(11.871,0.985)%
  --(11.877,0.985)--(11.882,0.985)--(11.888,0.985)--(11.893,0.985)--(11.898,0.985)--(11.904,0.985)%
  --(11.909,0.985)--(11.915,0.985)--(11.920,0.985)--(11.925,0.985)--(11.931,0.985)--(11.936,0.985)%
  --(11.942,0.985);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.136,8.441)--(1.136,0.985)--(11.947,0.985)--(11.947,8.441)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.136cm}{0.985cm}}{\pgfpoint{11.947cm}{8.441cm}}
\end{tikzpicture}
%% gnuplot variables


==> ribbons-error.tex <==
\begin{tikzpicture}[gnuplot, scale=0.7]
%% generated with GNUPLOT 5.2p7 (Gentoo revision r0) (Lua 5.1; terminal rev. Nov 2018, script rev. 107)
%% Mon 23 Dec 2019 09:41:57 AM CST
\path (0.000,0.000) rectangle (12.500,8.750);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.504,0.985)--(11.947,0.985);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.504,0.985)--(1.684,0.985);
\draw[gp path] (11.947,0.985)--(11.767,0.985);
\node[gp node right] at (1.320,0.985) {$10^{-6}$};
\draw[gp path] (1.504,1.359)--(1.594,1.359);
\draw[gp path] (11.947,1.359)--(11.857,1.359);
\draw[gp path] (1.504,1.578)--(1.594,1.578);
\draw[gp path] (11.947,1.578)--(11.857,1.578);
\draw[gp path] (1.504,1.733)--(1.594,1.733);
\draw[gp path] (11.947,1.733)--(11.857,1.733);
\draw[gp path] (1.504,1.854)--(1.594,1.854);
\draw[gp path] (11.947,1.854)--(11.857,1.854);
\draw[gp path] (1.504,1.952)--(1.594,1.952);
\draw[gp path] (11.947,1.952)--(11.857,1.952);
\draw[gp path] (1.504,2.035)--(1.594,2.035);
\draw[gp path] (11.947,2.035)--(11.857,2.035);
\draw[gp path] (1.504,2.107)--(1.594,2.107);
\draw[gp path] (11.947,2.107)--(11.857,2.107);
\draw[gp path] (1.504,2.171)--(1.594,2.171);
\draw[gp path] (11.947,2.171)--(11.857,2.171);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.504,2.228)--(11.947,2.228);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.504,2.228)--(1.684,2.228);
\draw[gp path] (11.947,2.228)--(11.767,2.228);
\node[gp node right] at (1.320,2.228) {$10^{-5}$};
\draw[gp path] (1.504,2.602)--(1.594,2.602);
\draw[gp path] (11.947,2.602)--(11.857,2.602);
\draw[gp path] (1.504,2.821)--(1.594,2.821);
\draw[gp path] (11.947,2.821)--(11.857,2.821);
\draw[gp path] (1.504,2.976)--(1.594,2.976);
\draw[gp path] (11.947,2.976)--(11.857,2.976);
\draw[gp path] (1.504,3.096)--(1.594,3.096);
\draw[gp path] (11.947,3.096)--(11.857,3.096);
\draw[gp path] (1.504,3.195)--(1.594,3.195);
\draw[gp path] (11.947,3.195)--(11.857,3.195);
\draw[gp path] (1.504,3.278)--(1.594,3.278);
\draw[gp path] (11.947,3.278)--(11.857,3.278);
\draw[gp path] (1.504,3.350)--(1.594,3.350);
\draw[gp path] (11.947,3.350)--(11.857,3.350);
\draw[gp path] (1.504,3.413)--(1.594,3.413);
\draw[gp path] (11.947,3.413)--(11.857,3.413);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.504,3.470)--(11.947,3.470);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.504,3.470)--(1.684,3.470);
\draw[gp path] (11.947,3.470)--(11.767,3.470);
\node[gp node right] at (1.320,3.470) {$10^{-4}$};
\draw[gp path] (1.504,3.844)--(1.594,3.844);
\draw[gp path] (11.947,3.844)--(11.857,3.844);
\draw[gp path] (1.504,4.063)--(1.594,4.063);
\draw[gp path] (11.947,4.063)--(11.857,4.063);
\draw[gp path] (1.504,4.218)--(1.594,4.218);
\draw[gp path] (11.947,4.218)--(11.857,4.218);
\draw[gp path] (1.504,4.339)--(1.594,4.339);
\draw[gp path] (11.947,4.339)--(11.857,4.339);
\draw[gp path] (1.504,4.437)--(1.594,4.437);
\draw[gp path] (11.947,4.437)--(11.857,4.437);
\draw[gp path] (1.504,4.521)--(1.594,4.521);
\draw[gp path] (11.947,4.521)--(11.857,4.521);
\draw[gp path] (1.504,4.593)--(1.594,4.593);
\draw[gp path] (11.947,4.593)--(11.857,4.593);
\draw[gp path] (1.504,4.656)--(1.594,4.656);
\draw[gp path] (11.947,4.656)--(11.857,4.656);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.504,4.713)--(11.947,4.713);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.504,4.713)--(1.684,4.713);
\draw[gp path] (11.947,4.713)--(11.767,4.713);
\node[gp node right] at (1.320,4.713) {$10^{-3}$};
\draw[gp path] (1.504,5.087)--(1.594,5.087);
\draw[gp path] (11.947,5.087)--(11.857,5.087);
\draw[gp path] (1.504,5.306)--(1.594,5.306);
\draw[gp path] (11.947,5.306)--(11.857,5.306);
\draw[gp path] (1.504,5.461)--(1.594,5.461);
\draw[gp path] (11.947,5.461)--(11.857,5.461);
\draw[gp path] (1.504,5.582)--(1.594,5.582);
\draw[gp path] (11.947,5.582)--(11.857,5.582);
\draw[gp path] (1.504,5.680)--(1.594,5.680);
\draw[gp path] (11.947,5.680)--(11.857,5.680);
\draw[gp path] (1.504,5.763)--(1.594,5.763);
\draw[gp path] (11.947,5.763)--(11.857,5.763);
\draw[gp path] (1.504,5.835)--(1.594,5.835);
\draw[gp path] (11.947,5.835)--(11.857,5.835);
\draw[gp path] (1.504,5.899)--(1.594,5.899);
\draw[gp path] (11.947,5.899)--(11.857,5.899);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.504,5.956)--(11.947,5.956);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.504,5.956)--(1.684,5.956);
\draw[gp path] (11.947,5.956)--(11.767,5.956);
\node[gp node right] at (1.320,5.956) {$10^{-2}$};
\draw[gp path] (1.504,6.330)--(1.594,6.330);
\draw[gp path] (11.947,6.330)--(11.857,6.330);
\draw[gp path] (1.504,6.549)--(1.594,6.549);
\draw[gp path] (11.947,6.549)--(11.857,6.549);
\draw[gp path] (1.504,6.704)--(1.594,6.704);
\draw[gp path] (11.947,6.704)--(11.857,6.704);
\draw[gp path] (1.504,6.824)--(1.594,6.824);
\draw[gp path] (11.947,6.824)--(11.857,6.824);
\draw[gp path] (1.504,6.923)--(1.594,6.923);
\draw[gp path] (11.947,6.923)--(11.857,6.923);
\draw[gp path] (1.504,7.006)--(1.594,7.006);
\draw[gp path] (11.947,7.006)--(11.857,7.006);
\draw[gp path] (1.504,7.078)--(1.594,7.078);
\draw[gp path] (11.947,7.078)--(11.857,7.078);
\draw[gp path] (1.504,7.141)--(1.594,7.141);
\draw[gp path] (11.947,7.141)--(11.857,7.141);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.504,7.198)--(11.947,7.198);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.504,7.198)--(1.684,7.198);
\draw[gp path] (11.947,7.198)--(11.767,7.198);
\node[gp node right] at (1.320,7.198) {$10^{-1}$};
\draw[gp path] (1.504,7.572)--(1.594,7.572);
\draw[gp path] (11.947,7.572)--(11.857,7.572);
\draw[gp path] (1.504,7.791)--(1.594,7.791);
\draw[gp path] (11.947,7.791)--(11.857,7.791);
\draw[gp path] (1.504,7.946)--(1.594,7.946);
\draw[gp path] (11.947,7.946)--(11.857,7.946);
\draw[gp path] (1.504,8.067)--(1.594,8.067);
\draw[gp path] (11.947,8.067)--(11.857,8.067);
\draw[gp path] (1.504,8.165)--(1.594,8.165);
\draw[gp path] (11.947,8.165)--(11.857,8.165);
\draw[gp path] (1.504,8.249)--(1.594,8.249);
\draw[gp path] (11.947,8.249)--(11.857,8.249);
\draw[gp path] (1.504,8.321)--(1.594,8.321);
\draw[gp path] (11.947,8.321)--(11.857,8.321);
\draw[gp path] (1.504,8.384)--(1.594,8.384);
\draw[gp path] (11.947,8.384)--(11.857,8.384);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.504,8.441)--(11.947,8.441);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.504,8.441)--(1.684,8.441);
\draw[gp path] (11.947,8.441)--(11.767,8.441);
\node[gp node right] at (1.320,8.441) {$10^{0}$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.504,0.985)--(1.504,8.441);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.504,0.985)--(1.504,1.165);
\draw[gp path] (1.504,8.441)--(1.504,8.261);
\node[gp node center] at (1.504,0.677) {$0$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (2.548,0.985)--(2.548,8.441);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (2.548,0.985)--(2.548,1.165);
\draw[gp path] (2.548,8.441)--(2.548,8.261);
\node[gp node center] at (2.548,0.677) {$0.2$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (3.593,0.985)--(3.593,8.441);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (3.593,0.985)--(3.593,1.165);
\draw[gp path] (3.593,8.441)--(3.593,8.261);
\node[gp node center] at (3.593,0.677) {$0.4$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (4.637,0.985)--(4.637,8.441);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (4.637,0.985)--(4.637,1.165);
\draw[gp path] (4.637,8.441)--(4.637,8.261);
\node[gp node center] at (4.637,0.677) {$0.6$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.681,0.985)--(5.681,8.441);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (5.681,0.985)--(5.681,1.165);
\draw[gp path] (5.681,8.441)--(5.681,8.261);
\node[gp node center] at (5.681,0.677) {$0.8$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (6.726,0.985)--(6.726,8.441);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (6.726,0.985)--(6.726,1.165);
\draw[gp path] (6.726,8.441)--(6.726,8.261);
\node[gp node center] at (6.726,0.677) {$1$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (7.770,0.985)--(7.770,8.441);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (7.770,0.985)--(7.770,1.165);
\draw[gp path] (7.770,8.441)--(7.770,8.261);
\node[gp node center] at (7.770,0.677) {$1.2$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (8.814,0.985)--(8.814,8.441);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (8.814,0.985)--(8.814,1.165);
\draw[gp path] (8.814,8.441)--(8.814,8.261);
\node[gp node center] at (8.814,0.677) {$1.4$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (9.858,0.985)--(9.858,8.441);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (9.858,0.985)--(9.858,1.165);
\draw[gp path] (9.858,8.441)--(9.858,8.261);
\node[gp node center] at (9.858,0.677) {$1.6$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (10.903,0.985)--(10.903,7.645);
\draw[gp path] (10.903,8.261)--(10.903,8.441);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (10.903,0.985)--(10.903,1.165);
\draw[gp path] (10.903,8.441)--(10.903,8.261);
\node[gp node center] at (10.903,0.677) {$1.8$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (11.947,0.985)--(11.947,8.441);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (11.947,0.985)--(11.947,1.165);
\draw[gp path] (11.947,8.441)--(11.947,8.261);
\node[gp node center] at (11.947,0.677) {$2$};
\draw[gp path] (1.504,8.441)--(1.504,0.985)--(11.947,0.985)--(11.947,8.441)--cycle;
\node[gp node center,rotate=-270] at (0.0,4.713) {Relative deviation};
\node[gp node center] at (6.725,0.215) {$\tilde\omega$};
\node[gp node right] at (10.479,7.799) {$N=4$};
\gpcolor{rgb color={0.000,0.620,0.451}}
\draw[gp path, thick] (10.663,7.799)--(11.579,7.799);
\draw[gp path, thick] (1.799,0.985)--(1.801,1.038)--(1.807,1.057)--(1.812,1.079)--(1.817,1.094)%
  --(1.822,1.112)--(1.828,1.133)--(1.833,1.147)--(1.838,1.164)--(1.843,1.183)--(1.848,1.204)%
  --(1.854,1.220)--(1.859,1.238)--(1.864,1.250)--(1.869,1.265)--(1.875,1.282)--(1.880,1.410)%
  --(1.885,1.426)--(1.890,1.444)--(1.895,1.458)--(1.901,1.474)--(1.906,1.486)--(1.911,1.499)%
  --(1.916,1.514)--(1.922,1.530)--(1.927,1.543)--(1.932,1.557)--(1.937,1.572)--(1.942,1.585)%
  --(1.948,1.598)--(1.953,1.609)--(1.958,1.624)--(1.963,1.637)--(1.968,1.647)--(1.974,1.662)%
  --(1.979,1.675)--(1.984,1.685)--(1.989,1.699)--(1.995,1.711)--(2.000,1.723)--(2.005,1.734)%
  --(2.010,1.746)--(2.015,1.758)--(2.021,1.768)--(2.026,1.780)--(2.031,1.792)--(2.036,1.804)%
  --(2.042,1.815)--(2.047,1.824)--(2.052,1.837)--(2.057,1.847)--(2.062,1.858)--(2.068,1.868)%
  --(2.073,1.878)--(2.078,1.889)--(2.083,1.899)--(2.089,1.909)--(2.094,1.920)--(2.099,1.929)%
  --(2.104,1.939)--(2.109,1.950)--(2.115,1.961)--(2.120,1.971)--(2.125,1.979)--(2.130,1.990)%
  --(2.135,2.000)--(2.141,2.008)--(2.146,2.019)--(2.151,2.028)--(2.156,2.037)--(2.162,2.046)%
  --(2.167,2.191)--(2.172,2.200)--(2.177,2.209)--(2.182,2.217)--(2.188,2.226)--(2.193,2.235)%
  --(2.198,2.243)--(2.203,2.252)--(2.209,2.261)--(2.214,2.269)--(2.219,2.278)--(2.224,2.287)%
  --(2.229,2.295)--(2.235,2.303)--(2.240,2.311)--(2.245,2.320)--(2.250,2.327)--(2.256,2.336)%
  --(2.261,2.344)--(2.266,2.352)--(2.271,2.360)--(2.276,2.368)--(2.282,2.376)--(2.287,2.384)%
  --(2.292,2.392)--(2.297,2.399)--(2.302,2.407)--(2.308,2.415)--(2.313,2.423)--(2.318,2.430)%
  --(2.323,2.438)--(2.329,2.445)--(2.334,2.453)--(2.339,2.461)--(2.344,2.468)--(2.349,2.475)%
  --(2.355,2.483)--(2.360,2.490)--(2.365,2.497)--(2.370,2.505)--(2.376,2.512)--(2.381,2.519)%
  --(2.386,2.526)--(2.391,2.533)--(2.396,2.540)--(2.402,2.547)--(2.407,2.554)--(2.412,2.561)%
  --(2.417,2.568)--(2.423,2.575)--(2.428,2.582)--(2.433,2.589)--(2.438,2.596)--(2.443,2.603)%
  --(2.449,2.610)--(2.454,2.616)--(2.459,2.623)--(2.464,2.630)--(2.469,2.636)--(2.475,2.643)%
  --(2.480,2.650)--(2.485,2.656)--(2.490,2.663)--(2.496,2.670)--(2.501,2.676)--(2.506,2.683)%
  --(2.511,2.689)--(2.516,2.696)--(2.522,2.702)--(2.527,2.709)--(2.532,2.715)--(2.537,2.721)%
  --(2.543,2.728)--(2.548,2.734)--(2.553,2.741)--(2.558,2.747)--(2.563,2.753)--(2.569,2.759)%
  --(2.574,2.766)--(2.579,2.772)--(2.584,2.778)--(2.590,2.784)--(2.595,2.791)--(2.600,2.797)%
  --(2.605,2.803)--(2.610,2.809)--(2.616,2.815)--(2.621,2.821)--(2.626,2.827)--(2.631,2.833)%
  --(2.637,2.839)--(2.642,2.845)--(2.647,2.852)--(2.652,2.858)--(2.657,2.864)--(2.663,2.870)%
  --(2.668,2.875)--(2.673,2.881)--(2.678,2.888)--(2.683,2.893)--(2.689,2.899)--(2.694,2.905)%
  --(2.699,2.911)--(2.704,2.917)--(2.710,2.923)--(2.715,2.928)--(2.720,2.934)--(2.725,2.940)%
  --(2.730,2.946)--(2.736,2.952)--(2.741,2.958)--(2.746,2.963)--(2.751,2.969)--(2.757,2.975)%
  --(2.762,2.981)--(2.767,2.986)--(2.772,2.992)--(2.777,2.998)--(2.783,3.003)--(2.788,3.009)%
  --(2.793,3.015)--(2.798,3.021)--(2.804,3.026)--(2.809,3.032)--(2.814,3.038)--(2.819,3.043)%
  --(2.824,3.049)--(2.830,3.054)--(2.835,3.060)--(2.840,3.066)--(2.845,3.071)--(2.850,3.077)%
  --(2.856,3.083)--(2.861,3.088)--(2.866,3.094)--(2.871,3.099)--(2.877,3.105)--(2.882,3.110)%
  --(2.887,3.116)--(2.892,3.121)--(2.897,3.127)--(2.903,3.132)--(2.908,3.138)--(2.913,3.144)%
  --(2.918,3.149)--(2.924,3.155)--(2.929,3.160)--(2.934,3.166)--(2.939,3.171)--(2.944,3.177)%
  --(2.950,3.182)--(2.955,3.188)--(2.960,3.193)--(2.965,3.198)--(2.971,3.204)--(2.976,3.209)%
  --(2.981,3.215)--(2.986,3.220)--(2.991,3.226)--(2.997,3.231)--(3.002,3.237)--(3.007,3.242)%
  --(3.012,3.248)--(3.017,3.253)--(3.023,3.258)--(3.028,3.264)--(3.033,3.269)--(3.038,3.275)%
  --(3.044,3.280)--(3.049,3.285)--(3.054,3.291)--(3.059,3.296)--(3.064,3.302)--(3.070,3.307)%
  --(3.075,3.313)--(3.080,3.318)--(3.085,3.323)--(3.091,3.329)--(3.096,3.334)--(3.101,3.340)%
  --(3.106,3.345)--(3.111,3.350)--(3.117,3.356)--(3.122,3.361)--(3.127,3.367)--(3.132,3.372)%
  --(3.138,3.377)--(3.143,3.383)--(3.148,3.388)--(3.153,3.394)--(3.158,3.399)--(3.164,3.404)%
  --(3.169,3.410)--(3.174,3.415)--(3.179,3.421)--(3.184,3.426)--(3.190,3.432)--(3.195,3.437)%
  --(3.200,3.442)--(3.205,3.448)--(3.211,3.453)--(3.216,3.459)--(3.221,3.464)--(3.226,3.469)%
  --(3.231,3.475)--(3.237,3.480)--(3.242,3.486)--(3.247,3.491)--(3.252,3.497)--(3.258,3.502)%
  --(3.263,3.507)--(3.268,3.513)--(3.273,3.518)--(3.278,3.524)--(3.284,3.529)--(3.289,3.535)%
  --(3.294,3.540)--(3.299,3.546)--(3.305,3.551)--(3.310,3.557)--(3.315,3.562)--(3.320,3.568)%
  --(3.325,3.573)--(3.331,3.579)--(3.336,3.584)--(3.341,3.590)--(3.346,3.595)--(3.351,3.601)%
  --(3.357,3.606)--(3.362,3.612)--(3.367,3.617)--(3.372,3.623)--(3.378,3.628)--(3.383,3.634)%
  --(3.388,3.639)--(3.393,3.645)--(3.398,3.650)--(3.404,3.656)--(3.409,3.662)--(3.414,3.667)%
  --(3.419,3.673)--(3.425,3.678)--(3.430,3.684)--(3.435,3.690)--(3.440,3.695)--(3.445,3.701)%
  --(3.451,3.706)--(3.456,3.712)--(3.461,3.718)--(3.466,3.723)--(3.472,3.729)--(3.477,3.735)%
  --(3.482,3.740)--(3.487,3.746)--(3.492,3.752)--(3.498,3.757)--(3.503,3.763)--(3.508,3.769)%
  --(3.513,3.774)--(3.518,3.780)--(3.524,3.786)--(3.529,3.792)--(3.534,3.798)--(3.539,3.803)%
  --(3.545,3.809)--(3.550,3.815)--(3.555,3.821)--(3.560,3.826)--(3.565,3.832)--(3.571,3.838)%
  --(3.576,3.844)--(3.581,3.850)--(3.586,3.856)--(3.592,3.862)--(3.597,3.867)--(3.602,3.873)%
  --(3.607,3.879)--(3.612,3.885)--(3.618,3.891)--(3.623,3.897)--(3.628,3.903)--(3.633,3.909)%
  --(3.639,3.915)--(3.644,3.921)--(3.649,3.927)--(3.654,3.933)--(3.659,3.939)--(3.665,3.945)%
  --(3.670,3.951)--(3.675,3.957)--(3.680,3.963)--(3.685,3.969)--(3.691,3.975)--(3.696,3.981)%
  --(3.701,3.987)--(3.706,3.993)--(3.712,4.000)--(3.717,4.006)--(3.722,4.012)--(3.727,4.018)%
  --(3.732,4.024)--(3.738,4.031)--(3.743,4.037)--(3.748,4.043)--(3.753,4.049)--(3.759,4.056)%
  --(3.764,4.062)--(3.769,4.068)--(3.774,4.074)--(3.779,4.081)--(3.785,4.087)--(3.790,4.094)%
  --(3.795,4.100)--(3.800,4.107)--(3.806,4.113)--(3.811,4.119)--(3.816,4.126)--(3.821,4.132)%
  --(3.826,4.139)--(3.832,4.145)--(3.837,4.152)--(3.842,4.158)--(3.847,4.165)--(3.853,4.172)%
  --(3.858,4.178)--(3.863,4.185)--(3.868,4.192)--(3.873,4.198)--(3.879,4.205)--(3.884,4.212)%
  --(3.889,4.218)--(3.894,4.225)--(3.899,4.232)--(3.905,4.239)--(3.910,4.245)--(3.915,4.252)%
  --(3.920,4.259)--(3.926,4.266)--(3.931,4.273)--(3.936,4.280)--(3.941,4.287)--(3.946,4.294)%
  --(3.952,4.301)--(3.957,4.308)--(3.962,4.315)--(3.967,4.322)--(3.973,4.329)--(3.978,4.336)%
  --(3.983,4.343)--(3.986,4.347)--(3.988,4.350)--(3.991,4.354)--(3.993,4.357)--(3.996,4.361)%
  --(3.999,4.365)--(4.001,4.368)--(4.004,4.372)--(4.006,4.375)--(4.009,4.379)--(4.012,4.383)%
  --(4.014,4.387)--(4.017,4.390)--(4.020,4.394)--(4.022,4.398)--(4.025,4.401)--(4.027,4.405)%
  --(4.030,4.409)--(4.033,4.412)--(4.035,4.416)--(4.038,4.420)--(4.040,4.424)--(4.043,4.427)%
  --(4.046,4.431)--(4.048,4.435)--(4.051,4.438)--(4.053,4.442)--(4.056,4.446)--(4.059,4.450)%
  --(4.061,4.453)--(4.064,4.457)--(4.066,4.461)--(4.069,4.465)--(4.072,4.469)--(4.074,4.473)%
  --(4.077,4.476)--(4.080,4.480)--(4.082,4.484)--(4.085,4.488)--(4.087,4.492)--(4.090,4.496)%
  --(4.093,4.499)--(4.095,4.503)--(4.098,4.507)--(4.100,4.511)--(4.103,4.515)--(4.106,4.519)%
  --(4.108,4.523)--(4.111,4.527)--(4.113,4.531)--(4.116,4.534)--(4.119,4.538)--(4.121,4.543)%
  --(4.124,4.546)--(4.126,4.550)--(4.129,4.554)--(4.132,4.558)--(4.134,4.562)--(4.137,4.566)%
  --(4.140,4.570)--(4.142,4.574)--(4.145,4.578)--(4.147,4.583)--(4.150,4.586)--(4.153,4.590)%
  --(4.155,4.595)--(4.158,4.599)--(4.160,4.603)--(4.163,4.607)--(4.166,4.611)--(4.168,4.615)%
  --(4.171,4.619)--(4.173,4.623)--(4.176,4.627)--(4.179,4.632)--(4.181,4.636)--(4.184,4.640)%
  --(4.187,4.644)--(4.189,4.648)--(4.192,4.653)--(4.194,4.657)--(4.197,4.661)--(4.200,4.665)%
  --(4.202,4.669)--(4.205,4.674)--(4.207,4.678)--(4.210,4.682)--(4.213,4.686)--(4.215,4.690)%
  --(4.218,4.695)--(4.220,4.699)--(4.223,4.704)--(4.226,4.708)--(4.228,4.712)--(4.231,4.717)%
  --(4.233,4.721)--(4.236,4.725)--(4.239,4.730)--(4.241,4.734)--(4.244,4.738)--(4.247,4.743)%
  --(4.249,4.747)--(4.252,4.752)--(4.254,4.756)--(4.257,4.761)--(4.260,4.765)--(4.262,4.770)%
  --(4.265,4.774)--(4.267,4.778)--(4.270,4.783)--(4.273,4.788)--(4.275,4.792)--(4.278,4.797)%
  --(4.280,4.801)--(4.283,4.806)--(4.286,4.810)--(4.288,4.815)--(4.291,4.819)--(4.293,4.824)%
  --(4.296,4.829)--(4.299,4.833)--(4.301,4.838)--(4.304,4.842)--(4.307,4.848)--(4.309,4.852)%
  --(4.312,4.857)--(4.314,4.861)--(4.317,4.866)--(4.320,4.871)--(4.322,4.875)--(4.325,4.881)%
  --(4.327,4.885)--(4.330,4.890)--(4.333,4.895)--(4.335,4.899)--(4.338,4.904)--(4.340,4.909)%
  --(4.343,4.914)--(4.346,4.919)--(4.348,4.923)--(4.351,4.928)--(4.354,4.933)--(4.356,4.938)%
  --(4.359,4.943)--(4.361,4.948)--(4.364,4.953)--(4.367,4.958)--(4.369,4.963)--(4.372,4.968)%
  --(4.374,4.973)--(4.377,4.978)--(4.380,4.983)--(4.382,4.988)--(4.385,4.993)--(4.387,4.998)%
  --(4.390,5.003)--(4.393,5.008)--(4.395,5.013)--(4.398,5.018)--(4.400,5.023)--(4.403,5.029)%
  --(4.406,5.034)--(4.408,5.038)--(4.411,5.043)--(4.412,5.046)--(4.414,5.049)--(4.415,5.051)%
  --(4.416,5.062)--(4.417,5.057)--(4.419,5.059)--(4.420,5.070)--(4.421,5.065)--(4.423,5.067)%
  --(4.424,5.078)--(4.425,5.072)--(4.427,5.074)--(4.428,5.085)--(4.429,5.080)--(4.430,5.082)%
  --(4.432,5.093)--(4.433,5.096)--(4.434,5.090)--(4.436,5.101)--(4.437,5.104)--(4.438,5.106)%
  --(4.440,5.108)--(4.441,5.111)--(4.442,5.114)--(4.444,5.116)--(4.445,5.119)--(4.446,5.122)%
  --(4.447,5.124)--(4.449,5.127)--(4.450,5.130)--(4.451,5.132)--(4.453,5.134)--(4.454,5.137)%
  --(4.455,5.140)--(4.457,5.143)--(4.458,5.145)--(4.459,5.148)--(4.461,5.151)--(4.462,5.153)%
  --(4.463,5.156)--(4.464,5.158)--(4.466,5.161)--(4.467,5.164)--(4.468,5.167)--(4.470,5.169)%
  --(4.471,5.172)--(4.472,5.175)--(4.474,5.177)--(4.475,5.180)--(4.476,5.182)--(4.477,5.185)%
  --(4.479,5.188)--(4.480,5.191)--(4.481,5.193)--(4.483,5.195)--(4.484,5.198)--(4.485,5.201)%
  --(4.487,5.204)--(4.488,5.207)--(4.489,5.209)--(4.491,5.211)--(4.492,5.214)--(4.493,5.217)%
  --(4.494,5.220)--(4.496,5.223)--(4.497,5.225)--(4.498,5.227)--(4.500,5.230)--(4.501,5.233)%
  --(4.502,5.236)--(4.504,5.239)--(4.505,5.241)--(4.506,5.244)--(4.507,5.246)--(4.509,5.249)%
  --(4.510,5.252)--(4.511,5.255)--(4.513,5.258)--(4.514,5.260)--(4.515,5.263)--(4.517,5.265)%
  --(4.518,5.268)--(4.519,5.271)--(4.521,5.273)--(4.522,5.276)--(4.523,5.279)--(4.524,5.281)%
  --(4.526,5.284)--(4.527,5.286)--(4.528,5.289)--(4.530,5.292)--(4.531,5.295)--(4.532,5.298)%
  --(4.534,5.300)--(4.535,5.302)--(4.536,5.305)--(4.537,5.308)--(4.539,5.311)--(4.540,5.313)%
  --(4.541,5.315)--(4.543,5.318)--(4.544,5.321)--(4.545,5.323)--(4.547,5.326)--(4.548,5.329)%
  --(4.549,5.331)--(4.551,5.334)--(4.552,5.336)--(4.553,5.339)--(4.554,5.342)--(4.556,5.344)%
  --(4.557,5.346)--(4.558,5.349)--(4.560,5.352)--(4.561,5.354)--(4.562,5.357)--(4.564,5.359)%
  --(4.565,5.362)--(4.566,5.364)--(4.567,5.367)--(4.569,5.369)--(4.570,5.371)--(4.571,5.374)%
  --(4.573,5.377)--(4.574,5.379)--(4.575,5.381)--(4.577,5.384)--(4.578,5.386)--(4.579,5.388)%
  --(4.581,5.390)--(4.582,5.393)--(4.583,5.395)--(4.584,5.397)--(4.586,5.400)--(4.587,5.402)%
  --(4.588,5.404)--(4.590,5.406)--(4.591,5.408)--(4.592,5.411)--(4.594,5.413)--(4.595,5.415)%
  --(4.596,5.417)--(4.597,5.419)--(4.599,5.420)--(4.600,5.423)--(4.601,5.425)--(4.603,5.427)%
  --(4.604,5.429)--(4.605,5.431)--(4.607,5.433)--(4.608,5.435)--(4.609,5.436)--(4.611,5.438)%
  --(4.612,5.440)--(4.613,5.440)--(4.614,5.442)--(4.616,5.444)--(4.617,5.446)--(4.618,5.447)%
  --(4.620,5.448)--(4.621,5.450)--(4.622,5.450)--(4.624,5.452)--(4.625,5.454)--(4.626,5.454)%
  --(4.628,5.455)--(4.629,5.457)--(4.630,5.458)--(4.631,5.458)--(4.633,5.459)--(4.634,5.460)%
  --(4.635,5.459)--(4.637,5.460)--(4.638,5.461)--(4.639,5.460)--(4.641,5.461)--(4.642,5.461)%
  --(4.643,5.462)--(4.644,5.461)--(4.646,5.461)--(4.647,5.461)--(4.648,5.459)--(4.650,5.459)%
  --(4.651,5.458)--(4.652,5.456)--(4.654,5.455)--(4.655,5.455)--(4.656,5.452)--(4.658,5.450)%
  --(4.659,5.449)--(4.660,5.445)--(4.661,5.444)--(4.663,5.442)--(4.664,5.437)--(4.665,5.434)%
  --(4.667,5.432)--(4.668,5.426)--(4.669,5.423)--(4.671,5.418)--(4.672,5.412)--(4.673,5.407)%
  --(4.674,5.402)--(4.676,5.393)--(4.677,5.387)--(4.678,5.380)--(4.680,5.370)--(4.681,5.362)%
  --(4.682,5.354)--(4.684,5.340)--(4.685,5.330)--(4.686,5.319)--(4.688,5.303)--(4.689,5.288)%
  --(4.690,5.273)--(4.691,5.253)--(4.693,5.235)--(4.694,5.214)--(4.695,5.187)--(4.697,5.161)%
  --(4.698,5.126)--(4.699,5.093)--(4.701,5.057)--(4.702,5.006)--(4.703,4.957)--(4.704,4.896)%
  --(4.706,4.815)--(4.707,4.727)--(4.708,4.610)--(4.710,4.428)--(4.711,4.174)--(4.712,3.466)%
  --(4.714,3.729)--(4.715,4.264)--(4.716,4.566)--(4.718,4.757)--(4.719,4.900)--(4.720,5.032)%
  --(4.721,5.138)--(4.723,5.232)--(4.724,5.323)--(4.725,5.403)--(4.727,5.482)--(4.728,5.552)%
  --(4.729,5.618)--(4.731,5.684)--(4.732,5.746)--(4.733,5.809)--(4.734,5.869)--(4.736,5.926)%
  --(4.737,5.985)--(4.738,6.042)--(4.740,6.099)--(4.741,6.157)--(4.742,6.214)--(4.744,6.273)%
  --(4.745,6.330)--(4.746,6.389)--(4.748,6.450)--(4.749,6.511)--(4.750,6.575)--(4.751,6.638)%
  --(4.753,6.704)--(4.754,6.771)--(4.755,6.839)--(4.757,6.907)--(4.758,6.975)--(4.759,7.040)%
  --(4.761,7.098)--(4.762,7.147)--(4.763,7.180)--(4.765,7.193)--(4.766,7.179)--(4.767,7.137)%
  --(4.768,7.068)--(4.770,6.978)--(4.771,6.871)--(4.772,6.756)--(4.774,6.633)--(4.775,6.512)%
  --(4.776,6.394)--(4.778,6.280)--(4.779,6.180)--(4.780,6.088)--(4.781,6.011)--(4.783,5.957)%
  --(4.784,5.916)--(4.785,5.898)--(4.787,5.891)--(4.788,5.903)--(4.789,5.924)--(4.791,5.951)%
  --(4.792,5.991)--(4.793,6.029)--(4.795,6.076)--(4.796,6.120)--(4.797,6.167)--(4.798,6.212)%
  --(4.800,6.258)--(4.801,6.306)--(4.802,6.350)--(4.804,6.398)--(4.805,6.443)--(4.806,6.489)%
  --(4.808,6.535)--(4.809,6.582)--(4.810,6.629)--(4.811,6.675)--(4.813,6.719)--(4.814,6.758)%
  --(4.815,6.793)--(4.817,6.822)--(4.818,6.848)--(4.819,6.871)--(4.821,6.893)--(4.822,6.916)%
  --(4.823,6.939)--(4.825,6.962)--(4.826,6.985)--(4.827,7.009)--(4.828,7.032)--(4.830,7.056)%
  --(4.831,7.078)--(4.832,7.101)--(4.834,7.123)--(4.835,7.144)--(4.836,7.165)--(4.838,7.184)%
  --(4.839,7.203)--(4.840,7.222)--(4.841,7.239)--(4.843,7.255)--(4.844,7.271)--(4.845,7.285)%
  --(4.847,7.298)--(4.848,7.310)--(4.849,7.320)--(4.851,7.329)--(4.852,7.336)--(4.853,7.342)%
  --(4.855,7.346)--(4.856,7.348)--(4.857,7.348)--(4.858,7.345)--(4.860,7.341)--(4.861,7.334)%
  --(4.862,7.324)--(4.864,7.310)--(4.865,7.294)--(4.866,7.273)--(4.868,7.248)--(4.869,7.218)%
  --(4.870,7.182)--(4.871,7.139)--(4.873,7.087)--(4.874,7.025)--(4.875,6.948)--(4.877,6.853)%
  --(4.878,6.729)--(4.879,6.557)--(4.881,6.289)--(4.882,5.691)--(4.883,5.743)--(4.885,6.328)%
  --(4.886,6.608)--(4.887,6.792)--(4.888,6.932)--(4.890,7.043)--(4.891,7.136)--(4.892,7.214)%
  --(4.894,7.281)--(4.895,7.338)--(4.896,7.387)--(4.898,7.430)--(4.899,7.467)--(4.900,7.501)%
  --(4.901,7.531)--(4.903,7.557)--(4.904,7.580)--(4.905,7.601)--(4.907,7.620)--(4.908,7.636)%
  --(4.909,7.651)--(4.911,7.663)--(4.912,7.673)--(4.913,7.682)--(4.915,7.689)--(4.916,7.696)%
  --(4.917,7.700)--(4.918,7.703)--(4.920,7.705)--(4.921,7.706)--(4.922,7.705)--(4.924,7.704)%
  --(4.925,7.702)--(4.926,7.699)--(4.928,7.695)--(4.929,7.691)--(4.930,7.686)--(4.932,7.680)%
  --(4.933,7.674)--(4.934,7.667)--(4.935,7.659)--(4.937,7.651)--(4.938,7.643)--(4.939,7.634)%
  --(4.941,7.625)--(4.942,7.616)--(4.943,7.606)--(4.945,7.596)--(4.946,7.586)--(4.947,7.575)%
  --(4.948,7.565)--(4.950,7.554)--(4.951,7.543)--(4.952,7.532)--(4.954,7.521)--(4.955,7.509)%
  --(4.956,7.498)--(4.958,7.486)--(4.959,7.474)--(4.960,7.462)--(4.962,7.451)--(4.963,7.439)%
  --(4.964,7.427)--(4.965,7.415)--(4.967,7.403)--(4.968,7.391)--(4.969,7.379)--(4.971,7.367)%
  --(4.972,7.355)--(4.973,7.344)--(4.975,7.331)--(4.976,7.320)--(4.977,7.308)--(4.978,7.296)%
  --(4.980,7.284)--(4.981,7.272)--(4.982,7.261)--(4.984,7.249)--(4.985,7.237)--(4.986,7.226)%
  --(4.988,7.214)--(4.989,7.203)--(4.990,7.191)--(4.992,7.180)--(4.993,7.169)--(4.994,7.157)%
  --(4.995,7.146)--(4.997,7.135)--(4.998,7.124)--(4.999,7.113)--(5.001,7.102)--(5.002,7.091)%
  --(5.003,7.080)--(5.005,7.070)--(5.006,7.059)--(5.007,7.048)--(5.008,7.038)--(5.010,7.027)%
  --(5.011,7.017)--(5.012,7.006)--(5.014,6.996)--(5.015,6.986)--(5.016,6.976)--(5.018,6.965)%
  --(5.019,6.955)--(5.020,6.945)--(5.022,6.935)--(5.023,6.926)--(5.024,6.916)--(5.025,6.906)%
  --(5.027,6.896)--(5.028,6.887)--(5.029,6.877)--(5.031,6.868)--(5.032,6.858)--(5.033,6.849)%
  --(5.035,6.840)--(5.036,6.830)--(5.037,6.821)--(5.038,6.812)--(5.040,6.803)--(5.041,6.794)%
  --(5.042,6.785)--(5.044,6.776)--(5.045,6.767)--(5.046,6.759)--(5.048,6.750)--(5.049,6.741)%
  --(5.050,6.733)--(5.052,6.724)--(5.053,6.716)--(5.054,6.707)--(5.055,6.699)--(5.057,6.691)%
  --(5.058,6.682)--(5.059,6.674)--(5.061,6.666)--(5.062,6.658)--(5.063,6.650)--(5.065,6.642)%
  --(5.066,6.634)--(5.067,6.626)--(5.069,6.618)--(5.070,6.610)--(5.071,6.602)--(5.072,6.595)%
  --(5.074,6.587)--(5.075,6.579)--(5.076,6.572)--(5.078,6.564)--(5.079,6.557)--(5.080,6.549)%
  --(5.082,6.542)--(5.083,6.534)--(5.084,6.527)--(5.085,6.520)--(5.087,6.512)--(5.088,6.505)%
  --(5.089,6.498)--(5.091,6.491)--(5.092,6.484)--(5.093,6.477)--(5.095,6.470)--(5.096,6.463)%
  --(5.097,6.456)--(5.099,6.449)--(5.100,6.442)--(5.101,6.436)--(5.102,6.429)--(5.104,6.423)%
  --(5.105,6.416)--(5.106,6.409)--(5.108,6.403)--(5.109,6.396)--(5.110,6.390)--(5.112,6.383)%
  --(5.113,6.376)--(5.114,6.370)--(5.115,6.364)--(5.117,6.358)--(5.118,6.351)--(5.119,6.345)%
  --(5.121,6.339)--(5.122,6.332)--(5.123,6.326)--(5.125,6.320)--(5.126,6.314)--(5.127,6.308)%
  --(5.129,6.302)--(5.130,6.296)--(5.131,6.290)--(5.132,6.284)--(5.134,6.278)--(5.135,6.272)%
  --(5.136,6.266)--(5.138,6.260)--(5.139,6.255)--(5.140,6.249)--(5.142,6.243)--(5.143,6.237)%
  --(5.144,6.232)--(5.145,6.226)--(5.147,6.220)--(5.148,6.215)--(5.149,6.209)--(5.151,6.204)%
  --(5.152,6.198)--(5.153,6.193)--(5.155,6.187)--(5.156,6.182)--(5.157,6.176)--(5.159,6.171)%
  --(5.160,6.166)--(5.161,6.161)--(5.162,6.155)--(5.164,6.150)--(5.165,6.145)--(5.166,6.139)%
  --(5.168,6.134)--(5.169,6.129)--(5.170,6.124)--(5.172,6.119)--(5.173,6.114)--(5.174,6.108)%
  --(5.175,6.104)--(5.177,6.098)--(5.178,6.093)--(5.179,6.088)--(5.181,6.083)--(5.182,6.079)%
  --(5.183,6.074)--(5.185,6.068)--(5.186,6.064)--(5.187,6.059)--(5.189,6.054)--(5.190,6.049)%
  --(5.191,6.044)--(5.192,6.039)--(5.194,6.035)--(5.195,6.030)--(5.196,6.026)--(5.198,6.021)%
  --(5.199,6.016)--(5.200,6.012)--(5.202,6.007)--(5.203,6.002)--(5.204,5.998)--(5.206,5.993)%
  --(5.207,5.988)--(5.208,5.984)--(5.209,5.979)--(5.211,5.975)--(5.212,5.971)--(5.213,5.966)%
  --(5.215,5.961)--(5.216,5.957)--(5.217,5.953)--(5.219,5.949)--(5.220,5.944)--(5.221,5.940)%
  --(5.222,5.936)--(5.224,5.931)--(5.225,5.927)--(5.226,5.923)--(5.228,5.918)--(5.229,5.914)%
  --(5.230,5.910)--(5.232,5.906)--(5.233,5.901)--(5.234,5.897)--(5.236,5.893)--(5.237,5.889)%
  --(5.238,5.885)--(5.239,5.881)--(5.241,5.876)--(5.242,5.873)--(5.243,5.868)--(5.245,5.864)%
  --(5.246,5.861)--(5.247,5.856)--(5.249,5.853)--(5.250,5.849)--(5.251,5.844)--(5.252,5.841)%
  --(5.254,5.837)--(5.255,5.833)--(5.256,5.829)--(5.258,5.825)--(5.259,5.821)--(5.260,5.817)%
  --(5.262,5.813)--(5.263,5.809)--(5.264,5.806)--(5.266,5.802)--(5.267,5.798)--(5.268,5.794)%
  --(5.269,5.791)--(5.271,5.787)--(5.272,5.783)--(5.273,5.779)--(5.275,5.775)--(5.276,5.772)%
  --(5.277,5.768)--(5.279,5.764)--(5.280,5.761)--(5.281,5.757)--(5.282,5.753)--(5.284,5.750)%
  --(5.285,5.746)--(5.286,5.743)--(5.288,5.739)--(5.289,5.736)--(5.290,5.732)--(5.292,5.728)%
  --(5.293,5.725)--(5.294,5.721)--(5.296,5.718)--(5.297,5.715)--(5.298,5.711)--(5.299,5.707)%
  --(5.301,5.704)--(5.302,5.701)--(5.303,5.697)--(5.305,5.694)--(5.306,5.690)--(5.307,5.687)%
  --(5.309,5.684)--(5.310,5.680)--(5.311,5.677)--(5.312,5.674)--(5.314,5.670)--(5.315,5.667)%
  --(5.316,5.664)--(5.318,5.660)--(5.319,5.657)--(5.320,5.654)--(5.322,5.650)--(5.323,5.647)%
  --(5.324,5.643)--(5.326,5.641)--(5.327,5.637)--(5.328,5.634)--(5.329,5.631)--(5.331,5.628)%
  --(5.332,5.624)--(5.333,5.621)--(5.335,5.618)--(5.336,5.615)--(5.337,5.612)--(5.339,5.609)%
  --(5.340,5.605)--(5.341,5.603)--(5.342,5.599)--(5.344,5.596)--(5.345,5.593)--(5.346,5.590)%
  --(5.348,5.587)--(5.349,5.583)--(5.350,5.581)--(5.352,5.578)--(5.353,5.574)--(5.354,5.572)%
  --(5.356,5.569)--(5.357,5.565)--(5.358,5.562)--(5.359,5.560)--(5.361,5.556)--(5.362,5.553)%
  --(5.363,5.551)--(5.365,5.548)--(5.366,5.544)--(5.367,5.542)--(5.369,5.539)--(5.370,5.536)%
  --(5.371,5.533)--(5.373,5.530)--(5.374,5.527)--(5.375,5.524)--(5.376,5.521)--(5.378,5.518)%
  --(5.379,5.515)--(5.380,5.513)--(5.382,5.510)--(5.383,5.507)--(5.384,5.504)--(5.387,5.499)%
  --(5.389,5.493)--(5.392,5.487)--(5.395,5.482)--(5.397,5.476)--(5.400,5.471)--(5.403,5.466)%
  --(5.405,5.460)--(5.408,5.455)--(5.410,5.449)--(5.413,5.444)--(5.416,5.438)--(5.418,5.433)%
  --(5.421,5.428)--(5.423,5.423)--(5.426,5.418)--(5.429,5.412)--(5.431,5.407)--(5.434,5.402)%
  --(5.436,5.397)--(5.439,5.393)--(5.442,5.387)--(5.444,5.382)--(5.447,5.377)--(5.449,5.372)%
  --(5.452,5.367)--(5.455,5.362)--(5.457,5.357)--(5.460,5.353)--(5.463,5.348)--(5.465,5.343)%
  --(5.468,5.339)--(5.470,5.333)--(5.473,5.329)--(5.476,5.324)--(5.478,5.320)--(5.481,5.315)%
  --(5.483,5.310)--(5.486,5.305)--(5.489,5.301)--(5.491,5.296)--(5.494,5.292)--(5.496,5.287)%
  --(5.499,5.283)--(5.502,5.278)--(5.504,5.274)--(5.507,5.270)--(5.510,5.265)--(5.512,5.261)%
  --(5.515,5.256)--(5.517,5.252)--(5.520,5.247)--(5.523,5.243)--(5.525,5.239)--(5.528,5.235)%
  --(5.530,5.230)--(5.533,5.226)--(5.536,5.222)--(5.538,5.218)--(5.541,5.213)--(5.543,5.209)%
  --(5.546,5.205)--(5.549,5.201)--(5.551,5.197)--(5.554,5.193)--(5.556,5.188)--(5.559,5.185)%
  --(5.562,5.180)--(5.564,5.177)--(5.567,5.172)--(5.570,5.169)--(5.572,5.164)--(5.575,5.161)%
  --(5.577,5.157)--(5.580,5.153)--(5.583,5.149)--(5.585,5.145)--(5.588,5.141)--(5.590,5.138)%
  --(5.593,5.133)--(5.596,5.130)--(5.598,5.126)--(5.601,5.122)--(5.603,5.118)--(5.606,5.114)%
  --(5.609,5.111)--(5.611,5.107)--(5.614,5.103)--(5.616,5.099)--(5.619,5.096)--(5.622,5.092)%
  --(5.624,5.089)--(5.627,5.085)--(5.630,5.081)--(5.632,5.077)--(5.635,5.074)--(5.637,5.070)%
  --(5.640,5.066)--(5.643,5.063)--(5.645,5.059)--(5.648,5.056)--(5.650,5.052)--(5.653,5.049)%
  --(5.656,5.045)--(5.658,5.042)--(5.661,5.039)--(5.663,5.036)--(5.666,5.032)--(5.669,5.028)%
  --(5.671,5.025)--(5.674,5.021)--(5.677,5.018)--(5.679,5.014)--(5.682,5.012)--(5.684,5.008)%
  --(5.687,5.004)--(5.690,5.001)--(5.692,4.998)--(5.695,4.995)--(5.697,4.991)--(5.700,4.988)%
  --(5.703,4.985)--(5.705,4.982)--(5.708,4.978)--(5.710,4.975)--(5.713,4.972)--(5.716,4.968)%
  --(5.718,4.966)--(5.721,4.962)--(5.723,4.959)--(5.726,4.956)--(5.729,4.952)--(5.731,4.950)%
  --(5.734,4.946)--(5.737,4.944)--(5.739,4.940)--(5.742,4.937)--(5.744,4.934)--(5.747,4.931)%
  --(5.750,4.928)--(5.752,4.925)--(5.755,4.921)--(5.757,4.919)--(5.760,4.915)--(5.763,4.913)%
  --(5.765,4.909)--(5.768,4.907)--(5.770,4.903)--(5.773,4.900)--(5.776,4.898)--(5.778,4.894)%
  --(5.781,4.892)--(5.783,4.889)--(5.786,4.885)--(5.789,4.883)--(5.791,4.880)--(5.794,4.877)%
  --(5.797,4.874)--(5.799,4.871)--(5.802,4.868)--(5.804,4.865)--(5.807,4.862)--(5.810,4.860)%
  --(5.812,4.856)--(5.815,4.854)--(5.817,4.851)--(5.820,4.848)--(5.823,4.846)--(5.825,4.842)%
  --(5.828,4.840)--(5.830,4.837)--(5.833,4.834)--(5.836,4.832)--(5.841,4.825)--(5.846,4.820)%
  --(5.851,4.815)--(5.857,4.810)--(5.862,4.804)--(5.867,4.798)--(5.872,4.793)--(5.877,4.788)%
  --(5.883,4.782)--(5.888,4.777)--(5.893,4.772)--(5.898,4.768)--(5.904,4.762)--(5.909,4.757)%
  --(5.914,4.752)--(5.919,4.746)--(5.924,4.741)--(5.930,4.737)--(5.935,4.732)--(5.940,4.726)%
  --(5.945,4.722)--(5.950,4.717)--(5.956,4.711)--(5.961,4.707)--(5.966,4.702)--(5.971,4.697)%
  --(5.977,4.692)--(5.982,4.688)--(5.987,4.682)--(5.992,4.678)--(5.997,4.674)--(6.003,4.668)%
  --(6.008,4.664)--(6.013,4.660)--(6.018,4.654)--(6.024,4.650)--(6.029,4.646)--(6.034,4.641)%
  --(6.039,4.637)--(6.044,4.631)--(6.050,4.627)--(6.055,4.623)--(6.060,4.618)--(6.065,4.614)%
  --(6.071,4.610)--(6.076,4.605)--(6.081,4.601)--(6.086,4.596)--(6.091,4.592)--(6.097,4.588)%
  --(6.102,4.583)--(6.107,4.579)--(6.112,4.574)--(6.118,4.570)--(6.123,4.566)--(6.128,4.561)%
  --(6.133,4.558)--(6.138,4.553)--(6.144,4.549)--(6.149,4.544)--(6.154,4.540)--(6.159,4.537)%
  --(6.164,4.532)--(6.170,4.528)--(6.175,4.523)--(6.180,4.520)--(6.185,4.515)--(6.191,4.512)%
  --(6.196,4.508)--(6.201,4.503)--(6.206,4.500)--(6.211,4.495)--(6.217,4.492)--(6.222,4.487)%
  --(6.227,4.484)--(6.232,4.479)--(6.238,4.475)--(6.243,4.471)--(6.248,4.467)--(6.253,4.463)%
  --(6.258,4.459)--(6.264,4.455)--(6.269,4.451)--(6.274,4.448)--(6.279,4.443)--(6.285,4.440)%
  --(6.290,4.436)--(6.295,4.432)--(6.300,4.428)--(6.305,4.425)--(6.311,4.420)--(6.316,4.417)%
  --(6.321,4.412)--(6.326,4.409)--(6.331,4.404)--(6.337,4.401)--(6.342,4.397)--(6.347,4.394)%
  --(6.352,4.389)--(6.358,4.386)--(6.363,4.382)--(6.368,4.377)--(6.373,4.374)--(6.378,4.369)%
  --(6.384,4.366)--(6.389,4.362)--(6.394,4.359)--(6.399,4.354)--(6.405,4.351)--(6.410,4.347)%
  --(6.415,4.344)--(6.420,4.339)--(6.425,4.336)--(6.431,4.332)--(6.436,4.329)--(6.441,4.324)%
  --(6.446,4.319)--(6.452,4.317)--(6.457,4.312)--(6.462,4.309)--(6.467,4.305)--(6.472,4.302)%
  --(6.478,4.297)--(6.483,4.295)--(6.488,4.290)--(6.493,4.285)--(6.498,4.283)--(6.504,4.278)%
  --(6.509,4.275)--(6.514,4.270)--(6.519,4.268)--(6.525,4.263)--(6.530,4.258)--(6.535,4.256)%
  --(6.540,4.251)--(6.545,4.249)--(6.551,4.243)--(6.556,4.238)--(6.561,4.236)--(6.566,4.231)%
  --(6.572,4.229)--(6.577,4.224)--(6.582,4.218)--(6.587,4.216)--(6.592,4.211)--(6.598,4.209)%
  --(6.603,4.204)--(6.608,4.198)--(6.613,4.197)--(6.619,4.191)--(6.624,4.190)--(6.629,4.184)%
  --(6.634,4.177)--(6.639,4.177)--(6.645,4.170)--(6.650,4.169)--(6.655,4.163)--(6.660,4.156)%
  --(6.665,4.155)--(6.671,4.148)--(6.676,4.140)--(6.681,4.139)--(6.686,4.130)--(6.689,4.125)%
  --(6.692,4.130)--(6.694,4.125)--(6.697,4.120)--(6.699,4.114)--(6.702,4.108)--(6.705,4.101)%
  --(6.707,4.107)--(6.710,4.100)--(6.712,4.092)--(6.715,4.084)--(6.718,4.075)--(6.720,4.081)%
  --(6.723,4.071)--(6.726,4.060)--(6.728,4.046)--(6.731,4.032)--(6.733,4.015)--(6.736,4.020)%
  --(6.739,4.000)--(6.741,3.977)--(6.744,3.949)--(6.746,3.916)--(6.749,3.917)--(6.752,3.873)%
  --(6.754,3.818)--(6.757,3.746)--(6.759,3.659)--(6.762,3.521)--(6.765,3.459)--(6.767,3.149)%
  --(6.770,2.221)--(6.772,3.085)--(6.774,3.351)--(6.775,3.543)--(6.776,3.719)--(6.778,3.842)%
  --(6.779,3.876)--(6.780,3.987)--(6.782,4.082)--(6.783,4.175)--(6.784,4.263)--(6.785,4.344)%
  --(6.787,4.424)--(6.788,4.501)--(6.789,4.574)--(6.791,4.646)--(6.792,4.717)--(6.793,4.759)%
  --(6.795,4.830)--(6.796,4.900)--(6.797,4.969)--(6.799,5.039)--(6.800,5.108)--(6.801,5.177)%
  --(6.802,5.247)--(6.804,5.318)--(6.805,5.388)--(6.806,5.461)--(6.808,5.534)--(6.809,5.596)%
  --(6.810,5.672)--(6.812,5.750)--(6.813,5.830)--(6.814,5.910)--(6.816,5.993)--(6.817,6.079)%
  --(6.818,6.159)--(6.819,6.248)--(6.821,6.340)--(6.822,6.433)--(6.823,6.529)--(6.825,6.616)%
  --(6.826,6.715)--(6.827,6.813)--(6.829,6.910)--(6.830,7.002)--(6.831,7.080)--(6.832,7.152)%
  --(6.834,7.205)--(6.835,7.232)--(6.836,7.223)--(6.838,7.169)--(6.839,7.051)--(6.840,6.833)%
  --(6.842,6.275)--(6.843,6.297)--(6.844,6.892)--(6.846,7.170)--(6.847,7.336)--(6.848,7.436)%
  --(6.849,7.491)--(6.851,7.504)--(6.852,7.486)--(6.853,7.444)--(6.855,7.383)--(6.856,7.313)%
  --(6.857,7.235)--(6.859,7.154)--(6.860,7.073)--(6.861,6.993)--(6.863,6.914)--(6.864,6.838)%
  --(6.865,6.764)--(6.866,6.694)--(6.868,6.626)--(6.869,6.561)--(6.870,6.499)--(6.872,6.440)%
  --(6.873,6.385)--(6.874,6.330)--(6.876,6.278)--(6.877,6.227)--(6.878,6.179)--(6.879,6.133)%
  --(6.881,6.088)--(6.882,6.045)--(6.883,6.004)--(6.885,5.964)--(6.886,5.924)--(6.887,5.888)%
  --(6.889,5.855)--(6.890,5.820)--(6.891,5.787)--(6.892,5.754)--(6.894,5.723)--(6.895,5.692)%
  --(6.896,5.664)--(6.898,5.635)--(6.899,5.607)--(6.900,5.580)--(6.902,5.555)--(6.903,5.529)%
  --(6.904,5.505)--(6.906,5.484)--(6.907,5.461)--(6.908,5.439)--(6.909,5.417)--(6.911,5.396)%
  --(6.912,5.375)--(6.913,5.354)--(6.915,5.335)--(6.916,5.315)--(6.917,5.297)--(6.919,5.279)%
  --(6.920,5.261)--(6.921,5.244)--(6.923,5.230)--(6.924,5.214)--(6.926,5.182)--(6.929,5.151)%
  --(6.932,5.122)--(6.934,5.095)--(6.937,5.068)--(6.939,5.046)--(6.942,5.022)--(6.945,4.999)%
  --(6.947,4.976)--(6.950,4.954)--(6.953,4.934)--(6.955,4.914)--(6.958,4.898)--(6.960,4.880)%
  --(6.963,4.862)--(6.966,4.845)--(6.968,4.828)--(6.971,4.812)--(6.973,4.800)--(6.976,4.785)%
  --(6.979,4.771)--(6.981,4.756)--(6.984,4.743)--(6.986,4.730)--(6.989,4.717)--(6.992,4.708)%
  --(6.994,4.696)--(6.997,4.684)--(6.999,4.673)--(7.002,4.662)--(7.005,4.651)--(7.010,4.634)%
  --(7.015,4.615)--(7.020,4.596)--(7.026,4.579)--(7.031,4.566)--(7.036,4.550)--(7.041,4.535)%
  --(7.046,4.523)--(7.052,4.510)--(7.057,4.496)--(7.062,4.483)--(7.067,4.474)--(7.073,4.462)%
  --(7.078,4.451)--(7.083,4.443)--(7.088,4.433)--(7.093,4.423)--(7.099,4.413)--(7.104,4.406)%
  --(7.109,4.397)--(7.114,4.388)--(7.120,4.379)--(7.125,4.374)--(7.130,4.365)--(7.135,4.357)%
  --(7.140,4.352)--(7.146,4.345)--(7.151,4.337)--(7.156,4.330)--(7.161,4.326)--(7.167,4.319)%
  --(7.172,4.313)--(7.177,4.306)--(7.182,4.302)--(7.187,4.296)--(7.193,4.290)--(7.198,4.284)%
  --(7.203,4.281)--(7.208,4.275)--(7.213,4.269)--(7.219,4.264)--(7.224,4.261)--(7.229,4.255)%
  --(7.234,4.250)--(7.240,4.245)--(7.245,4.242)--(7.250,4.237)--(7.255,4.232)--(7.260,4.228)%
  --(7.266,4.225)--(7.271,4.221)--(7.276,4.216)--(7.281,4.211)--(7.287,4.209)--(7.292,4.205)%
  --(7.297,4.201)--(7.302,4.196)--(7.307,4.194)--(7.313,4.190)--(7.318,4.186)--(7.323,4.182)%
  --(7.328,4.177)--(7.333,4.176)--(7.339,4.172)--(7.344,4.168)--(7.349,4.164)--(7.354,4.163)%
  --(7.360,4.159)--(7.365,4.155)--(7.370,4.151)--(7.375,4.150)--(7.380,4.146)--(7.386,4.142)%
  --(7.391,4.139)--(7.396,4.135)--(7.401,4.134)--(7.407,4.130)--(7.412,4.127)--(7.417,4.123)%
  --(7.422,4.122)--(7.427,4.119)--(7.433,4.115)--(7.438,4.112)--(7.443,4.108)--(7.448,4.108)%
  --(7.454,4.104)--(7.459,4.101)--(7.464,4.097)--(7.469,4.094)--(7.474,4.093)--(7.480,4.090)%
  --(7.485,4.087)--(7.490,4.083)--(7.495,4.083)--(7.501,4.080)--(7.506,4.076)--(7.511,4.073)%
  --(7.516,4.070)--(7.521,4.070)--(7.527,4.066)--(7.532,4.063)--(7.537,4.060)--(7.542,4.057)%
  --(7.547,4.056)--(7.553,4.053)--(7.558,4.050)--(7.563,4.047)--(7.568,4.044)--(7.574,4.044)%
  --(7.579,4.040)--(7.584,4.037)--(7.589,4.034)--(7.594,4.031)--(7.600,4.031)--(7.605,4.028)%
  --(7.610,4.024)--(7.615,4.021)--(7.621,4.018)--(7.626,4.018)--(7.631,4.015)--(7.636,4.011)%
  --(7.641,4.008)--(7.647,4.004)--(7.652,4.001)--(7.657,4.002)--(7.662,3.998)--(7.668,3.994)%
  --(7.673,3.991)--(7.678,3.987)--(7.683,3.988)--(7.688,3.983)--(7.694,3.979)--(7.699,3.975)%
  --(7.704,3.971)--(7.709,3.966)--(7.715,3.967)--(7.720,3.962)--(7.725,3.956)--(7.730,3.950)%
  --(7.735,3.944)--(7.741,3.944)--(7.746,3.937)--(7.751,3.929)--(7.756,3.919)--(7.761,3.909)%
  --(7.767,3.896)--(7.772,3.893)--(7.777,3.877)--(7.782,3.858)--(7.788,3.834)--(7.793,3.805)%
  --(7.798,3.765)--(7.803,3.740)--(7.808,3.675)--(7.814,3.582)--(7.819,3.431)--(7.824,3.138)%
  --(7.829,1.490)--(7.834,3.118)--(7.840,3.674)--(7.845,4.015)--(7.848,4.160)--(7.850,4.303)%
  --(7.853,4.432)--(7.855,4.558)--(7.858,4.682)--(7.861,4.814)--(7.863,4.923)--(7.866,5.054)%
  --(7.868,5.189)--(7.871,5.330)--(7.874,5.478)--(7.876,5.634)--(7.879,5.801)--(7.881,5.980)%
  --(7.884,6.171)--(7.885,6.271)--(7.887,6.373)--(7.888,6.477)--(7.889,6.578)--(7.891,6.675)%
  --(7.892,6.762)--(7.893,6.831)--(7.895,6.884)--(7.896,6.897)--(7.897,6.875)--(7.898,6.817)%
  --(7.900,6.728)--(7.901,6.609)--(7.902,6.457)--(7.904,6.260)--(7.905,5.971)--(7.906,5.353)%
  --(7.908,5.416)--(7.909,6.000)--(7.910,6.290)--(7.912,6.491)--(7.913,6.655)--(7.914,6.792)%
  --(7.915,6.907)--(7.917,6.998)--(7.918,7.061)--(7.919,7.090)--(7.921,7.085)--(7.922,7.048)%
  --(7.923,6.986)--(7.925,6.908)--(7.926,6.820)--(7.927,6.729)--(7.928,6.636)--(7.930,6.545)%
  --(7.931,6.457)--(7.932,6.373)--(7.934,6.292)--(7.935,6.216)--(7.936,6.142)--(7.938,6.073)%
  --(7.939,6.006)--(7.940,5.944)--(7.941,5.884)--(7.943,5.826)--(7.944,5.771)--(7.945,5.719)%
  --(7.947,5.669)--(7.948,5.621)--(7.949,5.575)--(7.951,5.531)--(7.952,5.489)--(7.953,5.448)%
  --(7.955,5.409)--(7.957,5.336)--(7.960,5.267)--(7.962,5.207)--(7.965,5.147)--(7.968,5.091)%
  --(7.970,5.039)--(7.973,4.990)--(7.975,4.944)--(7.978,4.902)--(7.981,4.861)--(7.983,4.823)%
  --(7.986,4.787)--(7.988,4.753)--(7.991,4.720)--(7.996,4.665)--(8.002,4.612)--(8.007,4.563)%
  --(8.012,4.520)--(8.017,4.480)--(8.022,4.444)--(8.028,4.411)--(8.033,4.385)--(8.038,4.357)%
  --(8.043,4.332)--(8.048,4.308)--(8.054,4.287)--(8.059,4.267)--(8.064,4.248)--(8.069,4.234)%
  --(8.075,4.218)--(8.080,4.203)--(8.085,4.188)--(8.090,4.175)--(8.095,4.162)--(8.101,4.150)%
  --(8.106,4.143)--(8.111,4.132)--(8.116,4.122)--(8.122,4.113)--(8.127,4.103)--(8.132,4.095)%
  --(8.137,4.086)--(8.142,4.082)--(8.148,4.074)--(8.153,4.067)--(8.158,4.060)--(8.163,4.053)%
  --(8.169,4.047)--(8.174,4.040)--(8.179,4.038)--(8.184,4.032)--(8.189,4.027)--(8.195,4.021)%
  --(8.200,4.016)--(8.205,4.011)--(8.210,4.005)--(8.216,4.001)--(8.221,4.000)--(8.226,3.995)%
  --(8.231,3.990)--(8.236,3.986)--(8.242,3.982)--(8.247,3.978)--(8.252,3.973)--(8.257,3.973)%
  --(8.262,3.969)--(8.268,3.965)--(8.273,3.961)--(8.278,3.958)--(8.283,3.954)--(8.289,3.950)%
  --(8.294,3.947)--(8.299,3.947)--(8.304,3.944)--(8.309,3.940)--(8.315,3.937)--(8.320,3.933)%
  --(8.325,3.930)--(8.330,3.927)--(8.336,3.924)--(8.341,3.925)--(8.346,3.921)--(8.351,3.918)%
  --(8.356,3.915)--(8.362,3.912)--(8.367,3.909)--(8.372,3.906)--(8.377,3.903)--(8.382,3.900)%
  --(8.388,3.901)--(8.393,3.898)--(8.398,3.895)--(8.403,3.892)--(8.409,3.889)--(8.414,3.886)%
  --(8.419,3.883)--(8.424,3.880)--(8.429,3.881)--(8.435,3.878)--(8.440,3.875)--(8.445,3.872)%
  --(8.450,3.868)--(8.456,3.865)--(8.461,3.861)--(8.466,3.858)--(8.471,3.854)--(8.476,3.856)%
  --(8.482,3.852)--(8.487,3.848)--(8.492,3.844)--(8.497,3.839)--(8.503,3.834)--(8.508,3.829)%
  --(8.513,3.823)--(8.518,3.817)--(8.523,3.817)--(8.529,3.810)--(8.534,3.802)--(8.539,3.792)%
  --(8.544,3.782)--(8.550,3.769)--(8.555,3.755)--(8.560,3.738)--(8.565,3.717)--(8.570,3.707)%
  --(8.576,3.677)--(8.581,3.639)--(8.586,3.587)--(8.591,3.517)--(8.596,3.415)--(8.602,3.242)%
  --(8.607,2.897)--(8.612,1.953)--(8.617,3.085)--(8.623,3.574)--(8.628,3.904)--(8.633,4.179)%
  --(8.638,4.434)--(8.643,4.687)--(8.649,4.951)--(8.654,5.239)--(8.659,5.556)--(8.664,5.933)%
  --(8.670,6.331)--(8.675,6.539)--(8.677,6.457)--(8.680,6.278)--(8.683,6.072)--(8.685,5.853)%
  --(8.688,5.615)--(8.690,5.324)--(8.693,4.822)--(8.696,4.267)--(8.697,4.839)--(8.698,5.132)%
  --(8.700,5.334)--(8.701,5.491)--(8.702,5.630)--(8.703,5.755)--(8.705,5.875)--(8.706,5.991)%
  --(8.707,6.104)--(8.709,6.217)--(8.710,6.328)--(8.711,6.434)--(8.713,6.533)--(8.714,6.618)%
  --(8.715,6.681)--(8.717,6.715)--(8.718,6.715)--(8.719,6.681)--(8.720,6.622)--(8.722,6.543)%
  --(8.723,6.455)--(8.724,6.362)--(8.726,6.269)--(8.727,6.178)--(8.728,6.091)--(8.730,6.007)%
  --(8.731,5.927)--(8.732,5.851)--(8.733,5.780)--(8.735,5.712)--(8.736,5.648)--(8.737,5.587)%
  --(8.739,5.529)--(8.740,5.474)--(8.743,5.371)--(8.745,5.278)--(8.748,5.193)--(8.750,5.114)%
  --(8.753,5.042)--(8.756,4.976)--(8.758,4.914)--(8.761,4.856)--(8.764,4.803)--(8.769,4.707)%
  --(8.774,4.625)--(8.779,4.551)--(8.784,4.486)--(8.790,4.428)--(8.795,4.377)--(8.800,4.330)%
  --(8.805,4.289)--(8.810,4.252)--(8.816,4.218)--(8.821,4.187)--(8.826,4.160)--(8.831,4.139)%
  --(8.837,4.116)--(8.842,4.095)--(8.847,4.076)--(8.852,4.058)--(8.857,4.042)--(8.863,4.027)%
  --(8.868,4.012)--(8.873,3.999)--(8.878,3.987)--(8.883,3.976)--(8.889,3.969)--(8.894,3.959)%
  --(8.899,3.950)--(8.904,3.941)--(8.910,3.933)--(8.915,3.925)--(8.920,3.917)--(8.925,3.910)%
  --(8.930,3.903)--(8.936,3.897)--(8.941,3.891)--(8.946,3.889)--(8.951,3.884)--(8.957,3.878)%
  --(8.962,3.873)--(8.967,3.868)--(8.972,3.863)--(8.977,3.858)--(8.983,3.854)--(8.988,3.849)%
  --(8.993,3.844)--(8.998,3.840)--(9.004,3.836)--(9.009,3.837)--(9.014,3.833)--(9.019,3.829)%
  --(9.024,3.825)--(9.030,3.822)--(9.035,3.818)--(9.040,3.814)--(9.045,3.811)--(9.051,3.807)%
  --(9.056,3.804)--(9.061,3.800)--(9.066,3.797)--(9.071,3.798)--(9.077,3.795)--(9.082,3.791)%
  --(9.087,3.788)--(9.092,3.784)--(9.097,3.780)--(9.103,3.777)--(9.108,3.773)--(9.113,3.769)%
  --(9.118,3.764)--(9.124,3.760)--(9.129,3.755)--(9.134,3.756)--(9.139,3.751)--(9.144,3.745)%
  --(9.150,3.739)--(9.155,3.733)--(9.160,3.725)--(9.165,3.717)--(9.171,3.707)--(9.176,3.696)%
  --(9.181,3.683)--(9.186,3.669)--(9.191,3.651)--(9.197,3.630)--(9.202,3.618)--(9.207,3.587)%
  --(9.212,3.548)--(9.218,3.495)--(9.223,3.421)--(9.228,3.310)--(9.233,3.125)--(9.238,2.713)%
  --(9.244,2.365)--(9.249,3.228)--(9.254,3.634)--(9.259,3.941)--(9.265,4.214)--(9.270,4.445)%
  --(9.275,4.723)--(9.280,5.026)--(9.285,5.359)--(9.291,5.758)--(9.296,6.135)--(9.301,6.187)%
  --(9.306,5.844)--(9.311,5.474)--(9.317,5.139)--(9.322,4.795)--(9.327,4.373)--(9.332,2.707)%
  --(9.338,4.302)--(9.340,4.559)--(9.343,4.762)--(9.345,4.935)--(9.348,5.098)--(9.351,5.263)%
  --(9.353,5.433)--(9.355,5.521)--(9.356,5.612)--(9.357,5.708)--(9.358,5.806)--(9.360,5.907)%
  --(9.361,6.010)--(9.362,6.112)--(9.364,6.210)--(9.365,6.297)--(9.366,6.366)--(9.368,6.407)%
  --(9.369,6.415)--(9.370,6.389)--(9.371,6.335)--(9.373,6.260)--(9.374,6.173)--(9.375,6.081)%
  --(9.377,5.989)--(9.378,5.898)--(9.379,5.810)--(9.381,5.727)--(9.382,5.648)--(9.385,5.503)%
  --(9.387,5.374)--(9.390,5.258)--(9.392,5.154)--(9.395,5.060)--(9.398,4.975)--(9.400,4.898)%
  --(9.405,4.762)--(9.411,4.647)--(9.416,4.549)--(9.421,4.467)--(9.426,4.393)--(9.431,4.329)%
  --(9.437,4.272)--(9.442,4.223)--(9.447,4.179)--(9.452,4.139)--(9.458,4.104)--(9.463,4.073)%
  --(9.468,4.045)--(9.473,4.019)--(9.478,3.996)--(9.484,3.975)--(9.489,3.956)--(9.494,3.938)%
  --(9.499,3.927)--(9.505,3.912)--(9.510,3.898)--(9.515,3.886)--(9.520,3.874)--(9.525,3.863)%
  --(9.531,3.853)--(9.536,3.844)--(9.541,3.835)--(9.546,3.826)--(9.552,3.818)--(9.557,3.811)%
  --(9.562,3.804)--(9.567,3.797)--(9.572,3.791)--(9.578,3.789)--(9.583,3.784)--(9.588,3.777)%
  --(9.593,3.772)--(9.599,3.767)--(9.604,3.762)--(9.609,3.756)--(9.614,3.752)--(9.619,3.747)%
  --(9.625,3.742)--(9.630,3.737)--(9.635,3.732)--(9.640,3.727)--(9.645,3.722)--(9.651,3.717)%
  --(9.656,3.711)--(9.661,3.713)--(9.666,3.707)--(9.672,3.701)--(9.677,3.695)--(9.682,3.688)%
  --(9.687,3.681)--(9.692,3.673)--(9.698,3.664)--(9.703,3.654)--(9.708,3.642)--(9.713,3.629)%
  --(9.719,3.614)--(9.724,3.595)--(9.729,3.572)--(9.734,3.544)--(9.739,3.508)--(9.745,3.460)%
  --(9.750,3.422)--(9.755,3.334)--(9.760,3.203)--(9.766,2.947)--(9.771,2.040)--(9.776,2.882)%
  --(9.781,3.437)--(9.786,3.801)--(9.792,4.096)--(9.797,4.393)--(9.802,4.704)--(9.807,5.032)%
  --(9.812,5.409)--(9.818,5.819)--(9.823,5.953)--(9.828,5.655)--(9.833,5.289)--(9.839,4.956)%
  --(9.844,4.664)--(9.849,4.406)--(9.854,4.135)--(9.859,3.833)--(9.865,3.375)--(9.870,2.256)%
  --(9.875,3.466)--(9.880,3.828)--(9.886,4.070)--(9.891,4.278)--(9.896,4.482)--(9.901,4.700)%
  --(9.904,4.819)--(9.906,4.948)--(9.909,5.088)--(9.912,5.242)--(9.914,5.413)--(9.917,5.600)%
  --(9.918,5.699)--(9.919,5.800)--(9.921,5.900)--(9.922,5.995)--(9.923,6.076)--(9.925,6.136)%
  --(9.926,6.166)--(9.927,6.161)--(9.929,6.124)--(9.930,6.061)--(9.931,5.981)--(9.932,5.892)%
  --(9.934,5.800)--(9.935,5.708)--(9.938,5.534)--(9.940,5.378)--(9.943,5.239)--(9.946,5.116)%
  --(9.948,5.007)--(9.953,4.822)--(9.959,4.672)--(9.964,4.547)--(9.969,4.443)--(9.974,4.355)%
  --(9.979,4.280)--(9.985,4.215)--(9.990,4.159)--(9.995,4.109)--(10.000,4.067)--(10.006,4.028)%
  --(10.011,3.995)--(10.016,3.965)--(10.021,3.938)--(10.026,3.914)--(10.032,3.892)--(10.037,3.873)%
  --(10.042,3.859)--(10.047,3.843)--(10.053,3.828)--(10.058,3.814)--(10.063,3.801)--(10.068,3.789)%
  --(10.073,3.778)--(10.079,3.768)--(10.084,3.758)--(10.089,3.748)--(10.094,3.740)--(10.100,3.731)%
  --(10.105,3.722)--(10.110,3.714)--(10.115,3.706)--(10.120,3.698)--(10.126,3.690)--(10.131,3.682)%
  --(10.136,3.673)--(10.141,3.665)--(10.146,3.663)--(10.152,3.654)--(10.157,3.644)--(10.162,3.632)%
  --(10.167,3.619)--(10.173,3.604)--(10.178,3.588)--(10.183,3.567)--(10.188,3.541)--(10.193,3.509)%
  --(10.199,3.469)--(10.204,3.412)--(10.209,3.334)--(10.214,3.207)--(10.220,2.969)--(10.225,2.279)%
  --(10.230,2.846)--(10.235,3.420)--(10.240,3.815)--(10.246,4.138)--(10.251,4.455)--(10.256,4.800)%
  --(10.261,5.197)--(10.267,5.623)--(10.272,5.731)--(10.277,5.418)--(10.282,5.022)--(10.287,4.700)%
  --(10.293,4.422)--(10.298,4.169)--(10.303,3.911)--(10.308,3.656)--(10.314,3.358)--(10.319,2.931)%
  --(10.324,1.489)--(10.329,2.729)--(10.334,3.089)--(10.340,3.286)--(10.345,3.425)--(10.350,3.536)%
  --(10.355,3.635)--(10.360,3.730)--(10.366,3.826)--(10.371,3.928)--(10.376,4.044)--(10.381,4.170)%
  --(10.387,4.316)--(10.392,4.490)--(10.397,4.701)--(10.402,4.963)--(10.405,5.118)--(10.407,5.292)%
  --(10.410,5.482)--(10.413,5.682)--(10.414,5.776)--(10.415,5.859)--(10.417,5.921)--(10.418,5.954)%
  --(10.419,5.954)--(10.420,5.919)--(10.422,5.859)--(10.423,5.780)--(10.424,5.692)--(10.426,5.600)%
  --(10.428,5.420)--(10.431,5.257)--(10.434,5.111)--(10.439,4.869)--(10.444,4.680)--(10.449,4.528)%
  --(10.454,4.405)--(10.460,4.304)--(10.465,4.219)--(10.470,4.148)--(10.475,4.087)--(10.480,4.034)%
  --(10.486,3.989)--(10.491,3.949)--(10.496,3.914)--(10.501,3.887)--(10.507,3.859)--(10.512,3.835)%
  --(10.517,3.812)--(10.522,3.791)--(10.527,3.772)--(10.533,3.754)--(10.538,3.737)--(10.543,3.721)%
  --(10.548,3.705)--(10.554,3.689)--(10.559,3.673)--(10.564,3.656)--(10.569,3.638)--(10.574,3.618)%
  --(10.580,3.595)--(10.585,3.569)--(10.590,3.537)--(10.595,3.497)--(10.601,3.443)--(10.606,3.367)%
  --(10.611,3.249)--(10.616,3.031)--(10.621,2.384)--(10.627,2.861)--(10.632,3.421)--(10.637,3.861)%
  --(10.642,4.243)--(10.647,4.630)--(10.653,5.030)--(10.658,5.443)--(10.663,5.509)--(10.668,5.161)%
  --(10.674,4.772)--(10.679,4.454)--(10.684,4.154)--(10.689,3.870)--(10.694,3.581)--(10.700,3.271)%
  --(10.705,2.810)--(10.710,1.007)--(10.715,2.570)--(10.721,2.909)--(10.726,3.078)--(10.731,3.179)%
  --(10.736,3.256)--(10.741,3.311)--(10.747,3.358)--(10.752,3.396)--(10.757,3.431)--(10.762,3.462)%
  --(10.768,3.503)--(10.773,3.532)--(10.778,3.561)--(10.783,3.593)--(10.788,3.627)--(10.794,3.666)%
  --(10.799,3.710)--(10.804,3.761)--(10.809,3.822)--(10.815,3.894)--(10.820,3.982)--(10.825,4.089)%
  --(10.830,4.222)--(10.835,4.387)--(10.841,4.594)--(10.846,4.860)--(10.848,5.019)--(10.851,5.198)%
  --(10.854,5.393)--(10.856,5.587)--(10.859,5.735)--(10.860,5.771)--(10.861,5.773)--(10.863,5.742)%
  --(10.864,5.683)--(10.867,5.518)--(10.869,5.337)--(10.872,5.165)--(10.877,4.876)--(10.882,4.653)%
  --(10.888,4.479)--(10.893,4.340)--(10.898,4.228)--(10.903,4.134)--(10.908,4.056)--(10.914,3.988)%
  --(10.919,3.934)--(10.924,3.881)--(10.929,3.833)--(10.935,3.786)--(10.940,3.739)--(10.945,3.688)%
  --(10.950,3.630)--(10.955,3.556)--(10.961,3.452)--(10.966,3.291)--(10.971,2.910)--(10.976,2.584)%
  --(10.981,3.523)--(10.987,4.021)--(10.992,4.432)--(10.997,4.884)--(11.002,5.288)--(11.008,5.303)%
  --(11.013,4.939)--(11.018,4.539)--(11.023,4.204)--(11.028,3.867)--(11.034,3.519)--(11.039,3.127)%
  --(11.044,2.379)--(11.049,2.325)--(11.055,2.847)--(11.060,3.037)--(11.065,3.154)--(11.070,3.225)%
  --(11.075,3.302)--(11.081,3.335)--(11.086,3.364)--(11.091,3.385)--(11.096,3.403)--(11.102,3.417)%
  --(11.107,3.430)--(11.112,3.440)--(11.117,3.449)--(11.122,3.458)--(11.128,3.465)--(11.133,3.473)%
  --(11.138,3.480)--(11.143,3.487)--(11.149,3.494)--(11.154,3.502)--(11.159,3.510)--(11.164,3.519)%
  --(11.169,3.530)--(11.175,3.541)--(11.180,3.555)--(11.185,3.571)--(11.190,3.590)--(11.195,3.613)%
  --(11.201,3.642)--(11.206,3.677)--(11.211,3.721)--(11.216,3.775)--(11.222,3.844)--(11.227,3.932)%
  --(11.232,4.043)--(11.237,4.187)--(11.242,4.372)--(11.248,4.615)--(11.253,4.927)--(11.256,5.112)%
  --(11.258,5.310)--(11.261,5.492)--(11.263,5.602)--(11.266,5.584)--(11.269,5.454)--(11.271,5.273)%
  --(11.274,5.088)--(11.279,4.752)--(11.284,4.445)--(11.289,4.067)--(11.295,1.924)--(11.300,4.289)%
  --(11.305,4.903)--(11.310,5.165)--(11.316,4.886)--(11.321,4.431)--(11.326,3.976)--(11.331,3.521)%
  --(11.336,2.763)--(11.342,2.580)--(11.347,3.035)--(11.352,3.218)--(11.357,3.312)--(11.363,3.367)%
  --(11.368,3.399)--(11.373,3.423)--(11.378,3.438)--(11.383,3.450)--(11.389,3.459)--(11.394,3.464)%
  --(11.399,3.468)--(11.404,3.471)--(11.409,3.473)--(11.415,3.475)--(11.420,3.475)--(11.425,3.475)%
  --(11.430,3.484)--(11.436,3.484)--(11.441,3.483)--(11.446,3.482)--(11.451,3.480)--(11.456,3.479)%
  --(11.462,3.476)--(11.467,3.475)--(11.472,3.472)--(11.477,3.469)--(11.482,3.466)--(11.488,3.462)%
  --(11.493,3.458)--(11.498,3.452)--(11.503,3.445)--(11.509,3.437)--(11.514,3.426)--(11.519,3.410)%
  --(11.524,3.391)--(11.529,3.363)--(11.535,3.321)--(11.540,3.247)--(11.545,3.124)--(11.550,2.846)%
  --(11.556,1.722)--(11.561,3.257)--(11.566,3.868)--(11.571,4.349)--(11.576,4.802)--(11.582,5.014)%
  --(11.587,4.745)--(11.592,4.284)--(11.597,3.705)--(11.603,2.434)--(11.608,3.677)--(11.613,4.053)%
  --(11.618,4.361)--(11.623,4.695)--(11.629,5.079)--(11.631,5.275)--(11.634,5.424)--(11.636,5.463)%
  --(11.639,5.373)--(11.642,5.209)--(11.644,5.028)--(11.650,4.706)--(11.655,4.459)--(11.660,4.272)%
  --(11.665,4.129)--(11.670,4.017)--(11.676,3.928)--(11.681,3.858)--(11.686,3.800)--(11.691,3.753)%
  --(11.696,3.714)--(11.702,3.680)--(11.707,3.652)--(11.712,3.628)--(11.717,3.606)--(11.723,3.587)%
  --(11.728,3.569)--(11.733,3.553)--(11.738,3.537)--(11.743,3.521)--(11.749,3.505)--(11.754,3.488)%
  --(11.759,3.469)--(11.764,3.446)--(11.770,3.419)--(11.775,3.382)--(11.780,3.328)--(11.785,3.250)%
  --(11.790,3.101)--(11.796,2.774)--(11.801,2.420)--(11.806,3.436)--(11.811,3.952)--(11.817,4.456)%
  --(11.822,4.819)--(11.827,4.771)--(11.832,4.364)--(11.837,3.928)--(11.843,3.442)--(11.848,2.843)%
  --(11.853,2.131)--(11.858,2.835)--(11.864,3.065)--(11.869,3.173)--(11.874,3.249)--(11.879,3.296)%
  --(11.884,3.333)--(11.890,3.365)--(11.895,3.391)--(11.900,3.417)--(11.905,3.440)--(11.910,3.465)%
  --(11.916,3.493)--(11.921,3.523)--(11.926,3.559)--(11.931,3.604)--(11.937,3.658)--(11.942,3.728);
\gpcolor{color=gp lt color border}
\node[gp node right] at (10.479,7.091) {$N=8$};
\gpcolor{rgb color={0.337,0.706,0.914}}
\draw[gp path, thick, dashed] (10.663,7.091)--(11.579,7.091);
\draw[gp path, thick, dashed] (1.727,0.985)--(1.728,1.025)--(1.734,1.053)--(1.739,1.076)--(1.744,1.102)%
  --(1.749,1.130)--(1.755,1.152)--(1.760,1.177)--(1.765,1.197)--(1.770,1.212)--(1.775,1.236)%
  --(1.781,1.257)--(1.786,1.280)--(1.791,1.297)--(1.796,1.318)--(1.801,1.340)--(1.807,1.489)%
  --(1.812,1.505)--(1.817,1.522)--(1.822,1.541)--(1.828,1.561)--(1.833,1.579)--(1.838,1.594)%
  --(1.843,1.614)--(1.848,1.628)--(1.854,1.644)--(1.859,1.660)--(1.864,1.677)--(1.869,1.696)%
  --(1.875,1.709)--(1.880,1.828)--(1.885,1.845)--(1.890,1.859)--(1.895,1.875)--(1.901,1.888)%
  --(1.906,1.902)--(1.911,1.918)--(1.916,1.931)--(1.922,1.945)--(1.927,1.959)--(1.932,1.972)%
  --(1.937,1.985)--(1.942,1.998)--(1.948,2.011)--(1.953,2.025)--(1.958,2.037)--(1.963,2.051)%
  --(1.968,2.063)--(1.974,2.076)--(1.979,2.087)--(1.984,2.100)--(1.989,2.111)--(1.995,2.124)%
  --(2.000,2.135)--(2.005,2.147)--(2.010,2.158)--(2.015,2.169)--(2.021,2.182)--(2.026,2.192)%
  --(2.031,2.203)--(2.036,2.215)--(2.042,2.225)--(2.047,2.236)--(2.052,2.247)--(2.057,2.257)%
  --(2.062,2.268)--(2.068,2.278)--(2.073,2.288)--(2.078,2.299)--(2.083,2.310)--(2.089,2.319)%
  --(2.094,2.329)--(2.099,2.339)--(2.104,2.348)--(2.109,2.359)--(2.115,2.369)--(2.120,2.377)%
  --(2.125,2.387)--(2.130,2.397)--(2.135,2.406)--(2.141,2.415)--(2.146,2.424)--(2.151,2.434)%
  --(2.156,2.443)--(2.162,2.452)--(2.167,2.591)--(2.172,2.600)--(2.177,2.609)--(2.182,2.617)%
  --(2.188,2.626)--(2.193,2.634)--(2.198,2.643)--(2.203,2.652)--(2.209,2.660)--(2.214,2.668)%
  --(2.219,2.677)--(2.224,2.685)--(2.229,2.693)--(2.235,2.701)--(2.240,2.710)--(2.245,2.718)%
  --(2.250,2.725)--(2.256,2.733)--(2.261,2.741)--(2.266,2.750)--(2.271,2.757)--(2.276,2.765)%
  --(2.282,2.773)--(2.287,2.780)--(2.292,2.788)--(2.297,2.796)--(2.302,2.803)--(2.308,2.811)%
  --(2.313,2.818)--(2.318,2.825)--(2.323,2.833)--(2.329,2.840)--(2.334,2.848)--(2.339,2.855)%
  --(2.344,2.862)--(2.349,2.869)--(2.355,2.877)--(2.360,2.884)--(2.365,2.890)--(2.370,2.898)%
  --(2.376,2.905)--(2.381,2.912)--(2.386,2.919)--(2.391,2.926)--(2.396,2.933)--(2.402,2.940)%
  --(2.407,2.946)--(2.412,2.953)--(2.417,2.960)--(2.423,2.967)--(2.428,2.973)--(2.433,2.980)%
  --(2.438,2.987)--(2.443,2.994)--(2.449,3.000)--(2.454,3.007)--(2.459,3.013)--(2.464,3.020)%
  --(2.469,3.026)--(2.475,3.033)--(2.480,3.040)--(2.485,3.046)--(2.490,3.052)--(2.496,3.059)%
  --(2.501,3.065)--(2.506,3.071)--(2.511,3.077)--(2.516,3.084)--(2.522,3.090)--(2.527,3.096)%
  --(2.532,3.102)--(2.537,3.109)--(2.543,3.115)--(2.548,3.121)--(2.553,3.127)--(2.558,3.133)%
  --(2.563,3.139)--(2.569,3.145)--(2.574,3.152)--(2.579,3.158)--(2.584,3.164)--(2.590,3.170)%
  --(2.595,3.176)--(2.600,3.182)--(2.605,3.188)--(2.610,3.194)--(2.616,3.199)--(2.621,3.206)%
  --(2.626,3.211)--(2.631,3.217)--(2.637,3.223)--(2.642,3.229)--(2.647,3.235)--(2.652,3.240)%
  --(2.657,3.246)--(2.663,3.252)--(2.668,3.258)--(2.673,3.263)--(2.678,3.269)--(2.683,3.275)%
  --(2.689,3.281)--(2.694,3.286)--(2.699,3.292)--(2.704,3.298)--(2.710,3.303)--(2.715,3.309)%
  --(2.720,3.315)--(2.725,3.321)--(2.730,3.326)--(2.736,3.331)--(2.741,3.337)--(2.746,3.342)%
  --(2.751,3.348)--(2.757,3.354)--(2.762,3.359)--(2.767,3.365)--(2.772,3.371)--(2.777,3.376)%
  --(2.783,3.381)--(2.788,3.387)--(2.793,3.392)--(2.798,3.398)--(2.804,3.403)--(2.809,3.409)%
  --(2.814,3.414)--(2.819,3.420)--(2.824,3.425)--(2.830,3.430)--(2.835,3.436)--(2.840,3.441)%
  --(2.845,3.447)--(2.850,3.452)--(2.856,3.457)--(2.861,3.463)--(2.866,3.468)--(2.871,3.473)%
  --(2.877,3.479)--(2.882,3.484)--(2.887,3.490)--(2.892,3.495)--(2.897,3.500)--(2.903,3.506)%
  --(2.908,3.511)--(2.913,3.516)--(2.918,3.521)--(2.924,3.527)--(2.929,3.532)--(2.934,3.537)%
  --(2.939,3.542)--(2.944,3.548)--(2.950,3.553)--(2.955,3.558)--(2.960,3.563)--(2.965,3.569)%
  --(2.971,3.574)--(2.976,3.579)--(2.981,3.584)--(2.986,3.590)--(2.991,3.595)--(2.997,3.600)%
  --(3.002,3.605)--(3.007,3.611)--(3.012,3.616)--(3.017,3.621)--(3.023,3.626)--(3.028,3.631)%
  --(3.033,3.637)--(3.038,3.642)--(3.044,3.647)--(3.049,3.652)--(3.054,3.657)--(3.059,3.663)%
  --(3.064,3.668)--(3.070,3.673)--(3.075,3.678)--(3.080,3.684)--(3.085,3.689)--(3.091,3.694)%
  --(3.096,3.699)--(3.101,3.704)--(3.106,3.709)--(3.111,3.715)--(3.117,3.720)--(3.122,3.725)%
  --(3.127,3.730)--(3.132,3.735)--(3.138,3.740)--(3.143,3.746)--(3.148,3.751)--(3.153,3.756)%
  --(3.158,3.761)--(3.164,3.766)--(3.169,3.772)--(3.174,3.777)--(3.179,3.782)--(3.184,3.787)%
  --(3.190,3.792)--(3.195,3.797)--(3.200,3.803)--(3.205,3.808)--(3.211,3.813)--(3.216,3.818)%
  --(3.221,3.823)--(3.226,3.828)--(3.231,3.834)--(3.237,3.839)--(3.242,3.844)--(3.247,3.849)%
  --(3.252,3.854)--(3.258,3.860)--(3.263,3.865)--(3.268,3.870)--(3.273,3.875)--(3.278,3.881)%
  --(3.284,3.886)--(3.289,3.891)--(3.294,3.896)--(3.299,3.901)--(3.305,3.907)--(3.310,3.912)%
  --(3.315,3.917)--(3.320,3.922)--(3.325,3.928)--(3.331,3.933)--(3.336,3.938)--(3.341,3.943)%
  --(3.346,3.949)--(3.351,3.954)--(3.357,3.959)--(3.362,3.964)--(3.367,3.970)--(3.372,3.975)%
  --(3.378,3.980)--(3.383,3.985)--(3.388,3.991)--(3.393,3.996)--(3.398,4.001)--(3.404,4.007)%
  --(3.409,4.012)--(3.414,4.017)--(3.419,4.023)--(3.425,4.028)--(3.430,4.033)--(3.435,4.039)%
  --(3.440,4.044)--(3.445,4.049)--(3.451,4.055)--(3.456,4.060)--(3.461,4.065)--(3.466,4.071)%
  --(3.472,4.076)--(3.477,4.082)--(3.482,4.087)--(3.487,4.092)--(3.492,4.098)--(3.498,4.103)%
  --(3.503,4.109)--(3.508,4.114)--(3.513,4.120)--(3.518,4.125)--(3.524,4.130)--(3.529,4.136)%
  --(3.534,4.142)--(3.539,4.147)--(3.545,4.153)--(3.550,4.158)--(3.555,4.163)--(3.560,4.169)%
  --(3.565,4.174)--(3.571,4.180)--(3.576,4.186)--(3.581,4.191)--(3.586,4.197)--(3.592,4.202)%
  --(3.597,4.208)--(3.602,4.213)--(3.607,4.219)--(3.612,4.225)--(3.618,4.230)--(3.623,4.236)%
  --(3.628,4.242)--(3.633,4.247)--(3.639,4.253)--(3.644,4.259)--(3.649,4.264)--(3.654,4.270)%
  --(3.659,4.276)--(3.665,4.281)--(3.670,4.287)--(3.675,4.293)--(3.680,4.299)--(3.685,4.304)%
  --(3.691,4.310)--(3.696,4.316)--(3.701,4.322)--(3.706,4.327)--(3.712,4.333)--(3.717,4.339)%
  --(3.722,4.345)--(3.727,4.351)--(3.732,4.357)--(3.738,4.363)--(3.743,4.368)--(3.748,4.374)%
  --(3.753,4.380)--(3.759,4.386)--(3.764,4.392)--(3.769,4.398)--(3.774,4.404)--(3.779,4.410)%
  --(3.785,4.416)--(3.790,4.422)--(3.795,4.428)--(3.800,4.434)--(3.806,4.440)--(3.811,4.447)%
  --(3.816,4.452)--(3.821,4.458)--(3.826,4.465)--(3.832,4.471)--(3.837,4.477)--(3.842,4.483)%
  --(3.847,4.489)--(3.853,4.496)--(3.858,4.502)--(3.863,4.508)--(3.868,4.514)--(3.873,4.520)%
  --(3.879,4.527)--(3.884,4.533)--(3.889,4.539)--(3.894,4.546)--(3.899,4.552)--(3.905,4.559)%
  --(3.910,4.565)--(3.915,4.571)--(3.920,4.578)--(3.926,4.584)--(3.931,4.591)--(3.936,4.597)%
  --(3.941,4.604)--(3.946,4.610)--(3.952,4.617)--(3.957,4.623)--(3.962,4.630)--(3.967,4.637)%
  --(3.973,4.643)--(3.978,4.650)--(3.983,4.656)--(3.986,4.660)--(3.988,4.663)--(3.991,4.666)%
  --(3.993,4.670)--(3.996,4.673)--(3.999,4.676)--(4.001,4.680)--(4.004,4.683)--(4.006,4.686)%
  --(4.009,4.690)--(4.012,4.693)--(4.014,4.697)--(4.017,4.700)--(4.020,4.703)--(4.022,4.707)%
  --(4.025,4.710)--(4.027,4.714)--(4.030,4.717)--(4.033,4.721)--(4.035,4.724)--(4.038,4.727)%
  --(4.040,4.731)--(4.043,4.734)--(4.046,4.738)--(4.048,4.741)--(4.051,4.744)--(4.053,4.748)%
  --(4.056,4.752)--(4.059,4.755)--(4.061,4.758)--(4.064,4.762)--(4.066,4.765)--(4.069,4.769)%
  --(4.072,4.773)--(4.074,4.776)--(4.077,4.780)--(4.080,4.783)--(4.082,4.787)--(4.085,4.790)%
  --(4.087,4.794)--(4.090,4.797)--(4.093,4.801)--(4.095,4.804)--(4.098,4.808)--(4.100,4.812)%
  --(4.103,4.815)--(4.106,4.818)--(4.108,4.822)--(4.111,4.826)--(4.113,4.829)--(4.116,4.833)%
  --(4.119,4.837)--(4.121,4.840)--(4.124,4.844)--(4.126,4.847)--(4.129,4.851)--(4.132,4.855)%
  --(4.134,4.859)--(4.137,4.862)--(4.140,4.866)--(4.142,4.869)--(4.145,4.873)--(4.147,4.877)%
  --(4.150,4.880)--(4.153,4.884)--(4.155,4.888)--(4.158,4.892)--(4.160,4.895)--(4.163,4.899)%
  --(4.166,4.903)--(4.168,4.906)--(4.171,4.910)--(4.173,4.914)--(4.176,4.918)--(4.179,4.922)%
  --(4.181,4.925)--(4.184,4.929)--(4.187,4.933)--(4.189,4.936)--(4.192,4.940)--(4.194,4.944)%
  --(4.197,4.948)--(4.200,4.951)--(4.202,4.956)--(4.205,4.960)--(4.207,4.963)--(4.210,4.967)%
  --(4.213,4.971)--(4.215,4.974)--(4.218,4.979)--(4.220,4.982)--(4.223,4.986)--(4.226,4.990)%
  --(4.228,4.994)--(4.231,4.998)--(4.233,5.002)--(4.236,5.006)--(4.239,5.009)--(4.241,5.014)%
  --(4.244,5.017)--(4.247,5.022)--(4.249,5.025)--(4.252,5.029)--(4.254,5.033)--(4.257,5.037)%
  --(4.260,5.041)--(4.262,5.045)--(4.265,5.049)--(4.267,5.053)--(4.270,5.057)--(4.273,5.061)%
  --(4.275,5.065)--(4.278,5.069)--(4.280,5.073)--(4.283,5.077)--(4.286,5.081)--(4.288,5.085)%
  --(4.291,5.088)--(4.293,5.093)--(4.296,5.097)--(4.299,5.101)--(4.301,5.105)--(4.304,5.109)%
  --(4.307,5.113)--(4.309,5.117)--(4.312,5.121)--(4.314,5.125)--(4.317,5.129)--(4.320,5.133)%
  --(4.322,5.137)--(4.325,5.142)--(4.327,5.146)--(4.330,5.150)--(4.333,5.154)--(4.335,5.158)%
  --(4.338,5.162)--(4.340,5.166)--(4.343,5.170)--(4.346,5.174)--(4.348,5.178)--(4.351,5.182)%
  --(4.354,5.186)--(4.356,5.190)--(4.359,5.195)--(4.361,5.199)--(4.364,5.203)--(4.367,5.207)%
  --(4.369,5.211)--(4.372,5.215)--(4.374,5.219)--(4.377,5.223)--(4.380,5.228)--(4.382,5.232)%
  --(4.385,5.236)--(4.387,5.240)--(4.390,5.244)--(4.393,5.248)--(4.395,5.253)--(4.398,5.257)%
  --(4.400,5.261)--(4.403,5.265)--(4.406,5.270)--(4.408,5.273)--(4.411,5.277)--(4.412,5.280)%
  --(4.414,5.282)--(4.415,5.293)--(4.416,5.286)--(4.417,5.288)--(4.419,5.299)--(4.420,5.292)%
  --(4.421,5.294)--(4.423,5.306)--(4.424,5.299)--(4.425,5.300)--(4.427,5.302)--(4.428,5.304)%
  --(4.429,5.306)--(4.430,5.308)--(4.432,5.320)--(4.433,5.322)--(4.434,5.324)--(4.436,5.326)%
  --(4.437,5.328)--(4.438,5.321)--(4.440,5.331)--(4.441,5.333)--(4.442,5.327)--(4.444,5.338)%
  --(4.445,5.340)--(4.446,5.342)--(4.447,5.344)--(4.449,5.346)--(4.450,5.348)--(4.451,5.350)%
  --(4.453,5.351)--(4.454,5.354)--(4.455,5.356)--(4.457,5.358)--(4.458,5.360)--(4.459,5.362)%
  --(4.461,5.364)--(4.462,5.366)--(4.463,5.367)--(4.464,5.369)--(4.466,5.371)--(4.467,5.373)%
  --(4.468,5.376)--(4.470,5.377)--(4.471,5.379)--(4.472,5.382)--(4.474,5.383)--(4.475,5.385)%
  --(4.476,5.387)--(4.477,5.389)--(4.479,5.391)--(4.480,5.393)--(4.481,5.395)--(4.483,5.396)%
  --(4.484,5.398)--(4.485,5.400)--(4.487,5.402)--(4.488,5.404)--(4.489,5.406)--(4.491,5.407)%
  --(4.492,5.409)--(4.493,5.411)--(4.494,5.413)--(4.496,5.415)--(4.497,5.417)--(4.498,5.418)%
  --(4.500,5.420)--(4.501,5.422)--(4.502,5.424)--(4.504,5.426)--(4.505,5.428)--(4.506,5.429)%
  --(4.507,5.431)--(4.509,5.433)--(4.510,5.435)--(4.511,5.437)--(4.513,5.438)--(4.514,5.439)%
  --(4.515,5.441)--(4.517,5.443)--(4.518,5.445)--(4.519,5.447)--(4.521,5.447)--(4.522,5.450)%
  --(4.523,5.451)--(4.524,5.453)--(4.526,5.455)--(4.527,5.456)--(4.528,5.457)--(4.530,5.459)%
  --(4.531,5.461)--(4.532,5.463)--(4.534,5.463)--(4.535,5.465)--(4.536,5.467)--(4.537,5.469)%
  --(4.539,5.470)--(4.540,5.471)--(4.541,5.472)--(4.543,5.474)--(4.544,5.476)--(4.545,5.476)%
  --(4.547,5.477)--(4.548,5.479)--(4.549,5.481)--(4.551,5.482)--(4.552,5.482)--(4.553,5.484)%
  --(4.554,5.486)--(4.556,5.487)--(4.557,5.487)--(4.558,5.488)--(4.560,5.490)--(4.561,5.491)%
  --(4.562,5.492)--(4.564,5.493)--(4.565,5.494)--(4.566,5.495)--(4.567,5.497)--(4.569,5.496)%
  --(4.570,5.497)--(4.571,5.499)--(4.573,5.500)--(4.574,5.500)--(4.575,5.501)--(4.577,5.502)%
  --(4.578,5.503)--(4.579,5.502)--(4.581,5.503)--(4.582,5.504)--(4.583,5.505)--(4.584,5.504)%
  --(4.586,5.505)--(4.587,5.506)--(4.588,5.506)--(4.590,5.506)--(4.591,5.506)--(4.592,5.506)%
  --(4.594,5.507)--(4.595,5.506)--(4.596,5.506)--(4.597,5.507)--(4.599,5.505)--(4.600,5.505)%
  --(4.601,5.506)--(4.603,5.506)--(4.604,5.505)--(4.605,5.504)--(4.607,5.504)--(4.608,5.504)%
  --(4.609,5.502)--(4.611,5.501)--(4.612,5.501)--(4.613,5.499)--(4.614,5.498)--(4.616,5.498)%
  --(4.617,5.497)--(4.618,5.494)--(4.620,5.493)--(4.621,5.492)--(4.622,5.489)--(4.624,5.487)%
  --(4.625,5.486)--(4.626,5.482)--(4.628,5.481)--(4.629,5.479)--(4.630,5.477)--(4.631,5.474)%
  --(4.633,5.471)--(4.634,5.468)--(4.635,5.463)--(4.637,5.461)--(4.638,5.458)--(4.639,5.453)%
  --(4.641,5.449)--(4.642,5.446)--(4.643,5.443)--(4.644,5.436)--(4.646,5.432)--(4.647,5.427)%
  --(4.648,5.420)--(4.650,5.415)--(4.651,5.409)--(4.652,5.401)--(4.654,5.394)--(4.655,5.389)%
  --(4.656,5.379)--(4.658,5.372)--(4.659,5.364)--(4.660,5.353)--(4.661,5.345)--(4.663,5.336)%
  --(4.664,5.322)--(4.665,5.312)--(4.667,5.302)--(4.668,5.286)--(4.669,5.275)--(4.671,5.261)%
  --(4.672,5.243)--(4.673,5.227)--(4.674,5.211)--(4.676,5.188)--(4.677,5.170)--(4.678,5.149)%
  --(4.680,5.122)--(4.681,5.097)--(4.682,5.073)--(4.684,5.035)--(4.685,5.003)--(4.686,4.969)%
  --(4.688,4.923)--(4.689,4.875)--(4.690,4.824)--(4.691,4.756)--(4.693,4.687)--(4.694,4.602)%
  --(4.695,4.481)--(4.697,4.339)--(4.698,4.081)--(4.699,3.699)--(4.701,1.947)--(4.702,3.882)%
  --(4.703,4.192)--(4.704,4.417)--(4.706,4.591)--(4.707,4.707)--(4.708,4.813)--(4.710,4.915)%
  --(4.711,4.991)--(4.712,5.072)--(4.714,5.138)--(4.715,5.197)--(4.716,5.262)--(4.718,5.316)%
  --(4.719,5.364)--(4.720,5.416)--(4.721,5.462)--(4.723,5.506)--(4.724,5.553)--(4.725,5.595)%
  --(4.727,5.640)--(4.728,5.680)--(4.729,5.719)--(4.731,5.760)--(4.732,5.799)--(4.733,5.840)%
  --(4.734,5.879)--(4.736,5.918)--(4.737,5.959)--(4.738,5.999)--(4.740,6.041)--(4.741,6.083)%
  --(4.742,6.125)--(4.744,6.169)--(4.745,6.209)--(4.746,6.248)--(4.748,6.281)--(4.749,6.303)%
  --(4.750,6.314)--(4.751,6.311)--(4.753,6.301)--(4.754,6.290)--(4.755,6.284)--(4.757,6.286)%
  --(4.758,6.296)--(4.759,6.315)--(4.761,6.340)--(4.762,6.370)--(4.763,6.403)--(4.765,6.437)%
  --(4.766,6.469)--(4.767,6.500)--(4.768,6.530)--(4.770,6.560)--(4.771,6.590)--(4.772,6.623)%
  --(4.774,6.658)--(4.775,6.693)--(4.776,6.732)--(4.778,6.771)--(4.779,6.811)--(4.780,6.850)%
  --(4.781,6.887)--(4.783,6.918)--(4.784,6.940)--(4.785,6.945)--(4.787,6.929)--(4.788,6.888)%
  --(4.789,6.821)--(4.791,6.737)--(4.792,6.643)--(4.793,6.551)--(4.795,6.471)--(4.796,6.408)%
  --(4.797,6.366)--(4.798,6.341)--(4.800,6.332)--(4.801,6.340)--(4.802,6.355)--(4.804,6.380)%
  --(4.805,6.410)--(4.806,6.446)--(4.808,6.487)--(4.809,6.532)--(4.810,6.580)--(4.811,6.629)%
  --(4.813,6.673)--(4.814,6.710)--(4.815,6.738)--(4.817,6.758)--(4.818,6.771)--(4.819,6.782)%
  --(4.821,6.791)--(4.822,6.801)--(4.823,6.813)--(4.825,6.825)--(4.826,6.838)--(4.827,6.853)%
  --(4.828,6.868)--(4.830,6.885)--(4.831,6.902)--(4.832,6.919)--(4.834,6.935)--(4.835,6.951)%
  --(4.836,6.964)--(4.838,6.974)--(4.839,6.977)--(4.840,6.971)--(4.841,6.951)--(4.843,6.914)%
  --(4.844,6.858)--(4.845,6.787)--(4.847,6.708)--(4.848,6.634)--(4.849,6.576)--(4.851,6.541)%
  --(4.852,6.526)--(4.853,6.533)--(4.855,6.555)--(4.856,6.589)--(4.857,6.632)--(4.858,6.681)%
  --(4.860,6.734)--(4.861,6.784)--(4.862,6.827)--(4.864,6.857)--(4.865,6.873)--(4.866,6.878)%
  --(4.868,6.874)--(4.869,6.864)--(4.870,6.850)--(4.871,6.835)--(4.873,6.817)--(4.874,6.799)%
  --(4.875,6.780)--(4.877,6.759)--(4.878,6.735)--(4.879,6.708)--(4.881,6.675)--(4.882,6.634)%
  --(4.883,6.582)--(4.885,6.513)--(4.886,6.419)--(4.887,6.293)--(4.888,6.122)--(4.890,5.888)%
  --(4.891,5.555)--(4.892,4.981)--(4.894,4.455)--(4.895,5.150)--(4.896,5.395)--(4.898,5.548)%
  --(4.899,5.669)--(4.900,5.775)--(4.901,5.870)--(4.903,5.956)--(4.904,6.034)--(4.905,6.108)%
  --(4.907,6.177)--(4.908,6.239)--(4.909,6.297)--(4.911,6.351)--(4.912,6.401)--(4.913,6.448)%
  --(4.915,6.491)--(4.916,6.532)--(4.917,6.570)--(4.918,6.605)--(4.920,6.639)--(4.921,6.670)%
  --(4.922,6.699)--(4.924,6.727)--(4.925,6.753)--(4.926,6.777)--(4.928,6.800)--(4.929,6.822)%
  --(4.930,6.842)--(4.932,6.862)--(4.933,6.880)--(4.934,6.897)--(4.935,6.913)--(4.937,6.928)%
  --(4.938,6.942)--(4.939,6.955)--(4.941,6.968)--(4.942,6.979)--(4.943,6.991)--(4.945,7.001)%
  --(4.946,7.011)--(4.947,7.020)--(4.948,7.028)--(4.950,7.036)--(4.951,7.043)--(4.952,7.050)%
  --(4.954,7.056)--(4.955,7.062)--(4.956,7.067)--(4.958,7.072)--(4.959,7.077)--(4.960,7.080)%
  --(4.962,7.084)--(4.963,7.087)--(4.964,7.090)--(4.965,7.093)--(4.967,7.095)--(4.968,7.096)%
  --(4.969,7.098)--(4.971,7.099)--(4.972,7.100)--(4.973,7.101)--(4.975,7.101)--(4.976,7.101)%
  --(4.977,7.101)--(4.978,7.101)--(4.980,7.100)--(4.981,7.099)--(4.982,7.098)--(4.984,7.097)%
  --(4.985,7.096)--(4.986,7.094)--(4.988,7.093)--(4.989,7.091)--(4.990,7.089)--(4.992,7.086)%
  --(4.993,7.084)--(4.994,7.081)--(4.995,7.078)--(4.997,7.076)--(4.998,7.073)--(4.999,7.070)%
  --(5.001,7.066)--(5.002,7.064)--(5.003,7.060)--(5.005,7.057)--(5.006,7.053)--(5.007,7.049)%
  --(5.008,7.045)--(5.010,7.041)--(5.011,7.037)--(5.012,7.033)--(5.014,7.029)--(5.015,7.025)%
  --(5.016,7.021)--(5.018,7.016)--(5.019,7.012)--(5.020,7.008)--(5.022,7.003)--(5.023,6.999)%
  --(5.024,6.994)--(5.025,6.989)--(5.027,6.985)--(5.028,6.980)--(5.029,6.975)--(5.031,6.970)%
  --(5.032,6.966)--(5.033,6.960)--(5.035,6.956)--(5.036,6.950)--(5.037,6.946)--(5.038,6.940)%
  --(5.040,6.935)--(5.041,6.930)--(5.042,6.925)--(5.044,6.920)--(5.045,6.915)--(5.046,6.910)%
  --(5.048,6.905)--(5.049,6.899)--(5.050,6.894)--(5.052,6.889)--(5.053,6.884)--(5.054,6.879)%
  --(5.055,6.873)--(5.057,6.868)--(5.058,6.863)--(5.059,6.857)--(5.061,6.852)--(5.062,6.847)%
  --(5.063,6.842)--(5.065,6.836)--(5.066,6.831)--(5.067,6.826)--(5.069,6.821)--(5.070,6.815)%
  --(5.071,6.809)--(5.072,6.804)--(5.074,6.799)--(5.075,6.794)--(5.076,6.788)--(5.078,6.783)%
  --(5.079,6.778)--(5.080,6.772)--(5.082,6.767)--(5.083,6.762)--(5.084,6.757)--(5.085,6.751)%
  --(5.087,6.746)--(5.088,6.741)--(5.089,6.735)--(5.091,6.730)--(5.092,6.725)--(5.093,6.719)%
  --(5.095,6.715)--(5.096,6.709)--(5.097,6.704)--(5.099,6.699)--(5.100,6.693)--(5.101,6.689)%
  --(5.102,6.683)--(5.104,6.678)--(5.105,6.673)--(5.106,6.668)--(5.108,6.663)--(5.109,6.658)%
  --(5.110,6.653)--(5.112,6.647)--(5.113,6.642)--(5.114,6.637)--(5.115,6.632)--(5.117,6.627)%
  --(5.118,6.622)--(5.119,6.617)--(5.121,6.612)--(5.122,6.607)--(5.123,6.602)--(5.125,6.597)%
  --(5.126,6.592)--(5.127,6.587)--(5.129,6.582)--(5.130,6.577)--(5.131,6.572)--(5.132,6.567)%
  --(5.134,6.562)--(5.135,6.557)--(5.136,6.552)--(5.138,6.548)--(5.139,6.543)--(5.140,6.538)%
  --(5.142,6.533)--(5.143,6.528)--(5.144,6.524)--(5.145,6.519)--(5.147,6.514)--(5.148,6.509)%
  --(5.149,6.504)--(5.151,6.500)--(5.152,6.495)--(5.153,6.490)--(5.155,6.486)--(5.156,6.481)%
  --(5.157,6.476)--(5.159,6.472)--(5.160,6.467)--(5.161,6.463)--(5.162,6.458)--(5.164,6.453)%
  --(5.165,6.449)--(5.166,6.444)--(5.168,6.439)--(5.169,6.435)--(5.170,6.431)--(5.172,6.426)%
  --(5.173,6.422)--(5.174,6.417)--(5.175,6.413)--(5.177,6.408)--(5.178,6.404)--(5.179,6.400)%
  --(5.181,6.395)--(5.182,6.391)--(5.183,6.387)--(5.185,6.382)--(5.186,6.378)--(5.187,6.373)%
  --(5.189,6.369)--(5.190,6.365)--(5.191,6.360)--(5.192,6.356)--(5.194,6.352)--(5.195,6.347)%
  --(5.196,6.344)--(5.198,6.339)--(5.199,6.335)--(5.200,6.331)--(5.202,6.327)--(5.203,6.322)%
  --(5.204,6.318)--(5.206,6.314)--(5.207,6.310)--(5.208,6.306)--(5.209,6.302)--(5.211,6.297)%
  --(5.212,6.294)--(5.213,6.289)--(5.215,6.285)--(5.216,6.281)--(5.217,6.277)--(5.219,6.274)%
  --(5.220,6.269)--(5.221,6.265)--(5.222,6.262)--(5.224,6.257)--(5.225,6.253)--(5.226,6.250)%
  --(5.228,6.245)--(5.229,6.241)--(5.230,6.238)--(5.232,6.234)--(5.233,6.230)--(5.234,6.226)%
  --(5.236,6.222)--(5.237,6.218)--(5.238,6.215)--(5.239,6.211)--(5.241,6.206)--(5.242,6.203)%
  --(5.243,6.199)--(5.245,6.195)--(5.246,6.192)--(5.247,6.188)--(5.249,6.185)--(5.250,6.181)%
  --(5.251,6.177)--(5.252,6.173)--(5.254,6.169)--(5.255,6.166)--(5.256,6.162)--(5.258,6.158)%
  --(5.259,6.155)--(5.260,6.151)--(5.262,6.147)--(5.263,6.144)--(5.264,6.140)--(5.266,6.137)%
  --(5.267,6.133)--(5.268,6.130)--(5.269,6.126)--(5.271,6.122)--(5.272,6.119)--(5.273,6.115)%
  --(5.275,6.111)--(5.276,6.108)--(5.277,6.105)--(5.279,6.101)--(5.280,6.098)--(5.281,6.094)%
  --(5.282,6.091)--(5.284,6.088)--(5.285,6.084)--(5.286,6.080)--(5.288,6.077)--(5.289,6.074)%
  --(5.290,6.070)--(5.292,6.066)--(5.293,6.063)--(5.294,6.060)--(5.296,6.056)--(5.297,6.053)%
  --(5.298,6.050)--(5.299,6.046)--(5.301,6.043)--(5.302,6.040)--(5.303,6.036)--(5.305,6.034)%
  --(5.306,6.030)--(5.307,6.027)--(5.309,6.024)--(5.310,6.020)--(5.311,6.017)--(5.312,6.014)%
  --(5.314,6.011)--(5.315,6.007)--(5.316,6.004)--(5.318,6.001)--(5.319,5.998)--(5.320,5.995)%
  --(5.322,5.992)--(5.323,5.988)--(5.324,5.985)--(5.326,5.982)--(5.327,5.979)--(5.328,5.975)%
  --(5.329,5.973)--(5.331,5.969)--(5.332,5.966)--(5.333,5.963)--(5.335,5.960)--(5.336,5.957)%
  --(5.337,5.954)--(5.339,5.951)--(5.340,5.948)--(5.341,5.945)--(5.342,5.942)--(5.344,5.939)%
  --(5.345,5.935)--(5.346,5.933)--(5.348,5.930)--(5.349,5.926)--(5.350,5.924)--(5.352,5.921)%
  --(5.353,5.918)--(5.354,5.915)--(5.356,5.912)--(5.357,5.909)--(5.358,5.906)--(5.359,5.903)%
  --(5.361,5.900)--(5.362,5.897)--(5.363,5.895)--(5.365,5.891)--(5.366,5.888)--(5.367,5.886)%
  --(5.369,5.883)--(5.370,5.880)--(5.371,5.877)--(5.373,5.874)--(5.374,5.871)--(5.375,5.868)%
  --(5.376,5.866)--(5.378,5.863)--(5.379,5.860)--(5.380,5.858)--(5.382,5.854)--(5.383,5.851)%
  --(5.384,5.848)--(5.387,5.843)--(5.389,5.838)--(5.392,5.832)--(5.395,5.827)--(5.397,5.821)%
  --(5.400,5.816)--(5.403,5.811)--(5.405,5.805)--(5.408,5.800)--(5.410,5.794)--(5.413,5.789)%
  --(5.416,5.783)--(5.418,5.779)--(5.421,5.774)--(5.423,5.768)--(5.426,5.763)--(5.429,5.758)%
  --(5.431,5.753)--(5.434,5.747)--(5.436,5.743)--(5.439,5.738)--(5.442,5.733)--(5.444,5.728)%
  --(5.447,5.723)--(5.449,5.718)--(5.452,5.713)--(5.455,5.708)--(5.457,5.703)--(5.460,5.698)%
  --(5.463,5.693)--(5.465,5.689)--(5.468,5.684)--(5.470,5.679)--(5.473,5.675)--(5.476,5.670)%
  --(5.478,5.665)--(5.481,5.660)--(5.483,5.656)--(5.486,5.651)--(5.489,5.647)--(5.491,5.641)%
  --(5.494,5.637)--(5.496,5.632)--(5.499,5.628)--(5.502,5.623)--(5.504,5.619)--(5.507,5.615)%
  --(5.510,5.610)--(5.512,5.606)--(5.515,5.601)--(5.517,5.597)--(5.520,5.593)--(5.523,5.589)%
  --(5.525,5.584)--(5.528,5.580)--(5.530,5.575)--(5.533,5.571)--(5.536,5.567)--(5.538,5.563)%
  --(5.541,5.558)--(5.543,5.554)--(5.546,5.550)--(5.549,5.546)--(5.551,5.541)--(5.554,5.538)%
  --(5.556,5.533)--(5.559,5.530)--(5.562,5.525)--(5.564,5.521)--(5.567,5.517)--(5.570,5.513)%
  --(5.572,5.509)--(5.575,5.505)--(5.577,5.501)--(5.580,5.497)--(5.583,5.493)--(5.585,5.490)%
  --(5.588,5.485)--(5.590,5.482)--(5.593,5.477)--(5.596,5.474)--(5.598,5.470)--(5.601,5.465)%
  --(5.603,5.462)--(5.606,5.458)--(5.609,5.454)--(5.611,5.450)--(5.614,5.447)--(5.616,5.443)%
  --(5.619,5.439)--(5.622,5.435)--(5.624,5.432)--(5.627,5.428)--(5.630,5.425)--(5.632,5.420)%
  --(5.635,5.417)--(5.637,5.413)--(5.640,5.409)--(5.643,5.406)--(5.645,5.402)--(5.648,5.399)%
  --(5.650,5.395)--(5.653,5.392)--(5.656,5.388)--(5.658,5.385)--(5.661,5.381)--(5.663,5.378)%
  --(5.666,5.374)--(5.669,5.370)--(5.671,5.367)--(5.674,5.363)--(5.677,5.360)--(5.679,5.356)%
  --(5.682,5.353)--(5.684,5.349)--(5.687,5.346)--(5.690,5.343)--(5.692,5.339)--(5.695,5.336)%
  --(5.697,5.332)--(5.700,5.329)--(5.703,5.326)--(5.705,5.323)--(5.708,5.319)--(5.710,5.315)%
  --(5.713,5.313)--(5.716,5.309)--(5.718,5.306)--(5.721,5.302)--(5.723,5.300)--(5.726,5.296)%
  --(5.729,5.292)--(5.731,5.290)--(5.734,5.286)--(5.737,5.284)--(5.739,5.280)--(5.742,5.276)%
  --(5.744,5.274)--(5.747,5.270)--(5.750,5.268)--(5.752,5.264)--(5.755,5.260)--(5.757,5.258)%
  --(5.760,5.254)--(5.763,5.252)--(5.765,5.248)--(5.768,5.246)--(5.770,5.242)--(5.773,5.239)%
  --(5.776,5.236)--(5.778,5.233)--(5.781,5.231)--(5.783,5.227)--(5.786,5.223)--(5.789,5.221)%
  --(5.791,5.218)--(5.794,5.216)--(5.797,5.212)--(5.799,5.209)--(5.802,5.206)--(5.804,5.203)%
  --(5.807,5.199)--(5.810,5.197)--(5.812,5.194)--(5.815,5.192)--(5.817,5.188)--(5.820,5.185)%
  --(5.823,5.183)--(5.825,5.179)--(5.828,5.177)--(5.830,5.174)--(5.833,5.170)--(5.836,5.168)%
  --(5.841,5.162)--(5.846,5.156)--(5.851,5.151)--(5.857,5.146)--(5.862,5.139)--(5.867,5.134)%
  --(5.872,5.129)--(5.877,5.124)--(5.883,5.117)--(5.888,5.112)--(5.893,5.107)--(5.898,5.102)%
  --(5.904,5.096)--(5.909,5.091)--(5.914,5.086)--(5.919,5.080)--(5.924,5.075)--(5.930,5.070)%
  --(5.935,5.065)--(5.940,5.059)--(5.945,5.054)--(5.950,5.050)--(5.956,5.043)--(5.961,5.039)%
  --(5.966,5.034)--(5.971,5.028)--(5.977,5.024)--(5.982,5.019)--(5.987,5.013)--(5.992,5.009)%
  --(5.997,5.004)--(6.003,4.999)--(6.008,4.994)--(6.013,4.990)--(6.018,4.984)--(6.024,4.980)%
  --(6.029,4.975)--(6.034,4.970)--(6.039,4.966)--(6.044,4.960)--(6.050,4.956)--(6.055,4.952)%
  --(6.060,4.946)--(6.065,4.942)--(6.071,4.938)--(6.076,4.932)--(6.081,4.928)--(6.086,4.922)%
  --(6.091,4.919)--(6.097,4.915)--(6.102,4.909)--(6.107,4.905)--(6.112,4.900)--(6.118,4.896)%
  --(6.123,4.892)--(6.128,4.887)--(6.133,4.883)--(6.138,4.877)--(6.144,4.874)--(6.149,4.868)%
  --(6.154,4.864)--(6.159,4.861)--(6.164,4.855)--(6.170,4.852)--(6.175,4.846)--(6.180,4.843)%
  --(6.185,4.837)--(6.191,4.834)--(6.196,4.831)--(6.201,4.825)--(6.206,4.822)--(6.211,4.816)%
  --(6.217,4.813)--(6.222,4.808)--(6.227,4.804)--(6.232,4.799)--(6.238,4.796)--(6.243,4.790)%
  --(6.248,4.787)--(6.253,4.782)--(6.258,4.778)--(6.264,4.773)--(6.269,4.770)--(6.274,4.767)%
  --(6.279,4.761)--(6.285,4.758)--(6.290,4.753)--(6.295,4.750)--(6.300,4.744)--(6.305,4.741)%
  --(6.311,4.736)--(6.316,4.733)--(6.321,4.728)--(6.326,4.725)--(6.331,4.719)--(6.337,4.716)%
  --(6.342,4.711)--(6.347,4.708)--(6.352,4.703)--(6.358,4.700)--(6.363,4.695)--(6.368,4.689)%
  --(6.373,4.686)--(6.378,4.681)--(6.384,4.678)--(6.389,4.672)--(6.394,4.670)--(6.399,4.664)%
  --(6.405,4.662)--(6.410,4.656)--(6.415,4.653)--(6.420,4.648)--(6.425,4.645)--(6.431,4.639)%
  --(6.436,4.637)--(6.441,4.631)--(6.446,4.625)--(6.452,4.623)--(6.457,4.617)--(6.462,4.615)%
  --(6.467,4.609)--(6.472,4.606)--(6.478,4.600)--(6.483,4.598)--(6.488,4.592)--(6.493,4.586)%
  --(6.498,4.584)--(6.504,4.578)--(6.509,4.575)--(6.514,4.569)--(6.519,4.566)--(6.525,4.560)%
  --(6.530,4.554)--(6.535,4.551)--(6.540,4.545)--(6.545,4.542)--(6.551,4.536)--(6.556,4.529)%
  --(6.561,4.526)--(6.566,4.520)--(6.572,4.517)--(6.577,4.510)--(6.582,4.502)--(6.587,4.500)%
  --(6.592,4.492)--(6.598,4.490)--(6.603,4.482)--(6.608,4.473)--(6.613,4.471)--(6.619,4.461)%
  --(6.624,4.459)--(6.629,4.449)--(6.634,4.439)--(6.639,4.436)--(6.645,4.425)--(6.650,4.422)%
  --(6.655,4.410)--(6.660,4.396)--(6.665,4.392)--(6.671,4.376)--(6.676,4.359)--(6.681,4.353)%
  --(6.686,4.332)--(6.689,4.320)--(6.692,4.325)--(6.694,4.312)--(6.697,4.298)--(6.699,4.283)%
  --(6.702,4.266)--(6.705,4.247)--(6.707,4.252)--(6.710,4.230)--(6.712,4.207)--(6.715,4.182)%
  --(6.718,4.151)--(6.720,4.153)--(6.723,4.119)--(6.726,4.078)--(6.728,4.027)--(6.731,3.967)%
  --(6.733,3.894)--(6.736,3.878)--(6.739,3.773)--(6.741,3.626)--(6.744,3.394)--(6.746,2.896)%
  --(6.749,2.512)--(6.752,3.063)--(6.754,3.564)--(6.757,3.848)--(6.759,4.044)--(6.762,4.213)%
  --(6.765,4.292)--(6.767,4.435)--(6.770,4.556)--(6.772,4.676)--(6.774,4.731)--(6.775,4.785)%
  --(6.776,4.844)--(6.778,4.895)--(6.779,4.918)--(6.780,4.970)--(6.782,5.020)--(6.783,5.071)%
  --(6.784,5.123)--(6.785,5.173)--(6.787,5.225)--(6.788,5.276)--(6.789,5.327)--(6.791,5.379)%
  --(6.792,5.431)--(6.793,5.465)--(6.795,5.519)--(6.796,5.574)--(6.797,5.628)--(6.799,5.684)%
  --(6.800,5.740)--(6.801,5.797)--(6.802,5.855)--(6.804,5.914)--(6.805,5.973)--(6.806,6.035)%
  --(6.808,6.097)--(6.809,6.151)--(6.810,6.216)--(6.812,6.283)--(6.813,6.352)--(6.814,6.421)%
  --(6.816,6.493)--(6.817,6.566)--(6.818,6.635)--(6.819,6.711)--(6.821,6.788)--(6.822,6.866)%
  --(6.823,6.945)--(6.825,7.017)--(6.826,7.096)--(6.827,7.174)--(6.829,7.250)--(6.830,7.320)%
  --(6.831,7.379)--(6.832,7.433)--(6.834,7.472)--(6.835,7.493)--(6.836,7.490)--(6.838,7.459)%
  --(6.839,7.388)--(6.840,7.266)--(6.842,7.033)--(6.843,6.471)--(6.844,6.459)--(6.846,7.075)%
  --(6.847,7.343)--(6.848,7.497)--(6.849,7.591)--(6.851,7.638)--(6.852,7.654)--(6.853,7.644)%
  --(6.855,7.612)--(6.856,7.569)--(6.857,7.514)--(6.859,7.454)--(6.860,7.389)--(6.861,7.323)%
  --(6.863,7.256)--(6.864,7.190)--(6.865,7.124)--(6.866,7.060)--(6.868,6.997)--(6.869,6.937)%
  --(6.870,6.878)--(6.872,6.822)--(6.873,6.769)--(6.874,6.717)--(6.876,6.665)--(6.877,6.615)%
  --(6.878,6.569)--(6.879,6.522)--(6.881,6.477)--(6.882,6.435)--(6.883,6.393)--(6.885,6.354)%
  --(6.886,6.313)--(6.887,6.276)--(6.889,6.243)--(6.890,6.207)--(6.891,6.174)--(6.892,6.141)%
  --(6.894,6.108)--(6.895,6.077)--(6.896,6.048)--(6.898,6.018)--(6.899,5.989)--(6.900,5.961)%
  --(6.902,5.935)--(6.903,5.909)--(6.904,5.883)--(6.906,5.862)--(6.907,5.838)--(6.908,5.815)%
  --(6.909,5.792)--(6.911,5.770)--(6.912,5.748)--(6.913,5.727)--(6.915,5.706)--(6.916,5.685)%
  --(6.917,5.667)--(6.919,5.648)--(6.920,5.629)--(6.921,5.610)--(6.923,5.597)--(6.924,5.579)%
  --(6.926,5.546)--(6.929,5.513)--(6.932,5.482)--(6.934,5.453)--(6.937,5.425)--(6.939,5.403)%
  --(6.942,5.377)--(6.945,5.352)--(6.947,5.327)--(6.950,5.304)--(6.953,5.282)--(6.955,5.261)%
  --(6.958,5.245)--(6.960,5.225)--(6.963,5.206)--(6.966,5.188)--(6.968,5.169)--(6.971,5.153)%
  --(6.973,5.140)--(6.976,5.125)--(6.979,5.109)--(6.981,5.094)--(6.984,5.080)--(6.986,5.065)%
  --(6.989,5.051)--(6.992,5.042)--(6.994,5.029)--(6.997,5.017)--(6.999,5.004)--(7.002,4.992)%
  --(7.005,4.981)--(7.010,4.963)--(7.015,4.943)--(7.020,4.922)--(7.026,4.903)--(7.031,4.890)%
  --(7.036,4.872)--(7.041,4.856)--(7.046,4.845)--(7.052,4.830)--(7.057,4.815)--(7.062,4.801)%
  --(7.067,4.792)--(7.073,4.779)--(7.078,4.767)--(7.083,4.759)--(7.088,4.747)--(7.093,4.736)%
  --(7.099,4.725)--(7.104,4.719)--(7.109,4.709)--(7.114,4.699)--(7.120,4.689)--(7.125,4.684)%
  --(7.130,4.675)--(7.135,4.666)--(7.140,4.662)--(7.146,4.654)--(7.151,4.645)--(7.156,4.637)%
  --(7.161,4.634)--(7.167,4.626)--(7.172,4.619)--(7.177,4.611)--(7.182,4.608)--(7.187,4.601)%
  --(7.193,4.594)--(7.198,4.587)--(7.203,4.585)--(7.208,4.578)--(7.213,4.572)--(7.219,4.566)%
  --(7.224,4.563)--(7.229,4.557)--(7.234,4.551)--(7.240,4.545)--(7.245,4.544)--(7.250,4.538)%
  --(7.255,4.532)--(7.260,4.527)--(7.266,4.525)--(7.271,4.520)--(7.276,4.515)--(7.281,4.509)%
  --(7.287,4.508)--(7.292,4.503)--(7.297,4.498)--(7.302,4.493)--(7.307,4.492)--(7.313,4.487)%
  --(7.318,4.482)--(7.323,4.477)--(7.328,4.472)--(7.333,4.472)--(7.339,4.467)--(7.344,4.462)%
  --(7.349,4.458)--(7.354,4.457)--(7.360,4.452)--(7.365,4.448)--(7.370,4.444)--(7.375,4.443)%
  --(7.380,4.439)--(7.386,4.435)--(7.391,4.430)--(7.396,4.426)--(7.401,4.426)--(7.407,4.422)%
  --(7.412,4.417)--(7.417,4.413)--(7.422,4.413)--(7.427,4.409)--(7.433,4.405)--(7.438,4.401)%
  --(7.443,4.397)--(7.448,4.397)--(7.454,4.393)--(7.459,4.389)--(7.464,4.385)--(7.469,4.381)%
  --(7.474,4.381)--(7.480,4.377)--(7.485,4.373)--(7.490,4.369)--(7.495,4.370)--(7.501,4.366)%
  --(7.506,4.362)--(7.511,4.358)--(7.516,4.354)--(7.521,4.355)--(7.527,4.351)--(7.532,4.347)%
  --(7.537,4.343)--(7.542,4.339)--(7.547,4.340)--(7.553,4.336)--(7.558,4.332)--(7.563,4.328)%
  --(7.568,4.324)--(7.574,4.325)--(7.579,4.321)--(7.584,4.317)--(7.589,4.313)--(7.594,4.309)%
  --(7.600,4.311)--(7.605,4.307)--(7.610,4.303)--(7.615,4.299)--(7.621,4.294)--(7.626,4.296)%
  --(7.631,4.291)--(7.636,4.287)--(7.641,4.283)--(7.647,4.278)--(7.652,4.273)--(7.657,4.275)%
  --(7.662,4.270)--(7.668,4.266)--(7.673,4.260)--(7.678,4.255)--(7.683,4.257)--(7.688,4.251)%
  --(7.694,4.246)--(7.699,4.239)--(7.704,4.233)--(7.709,4.225)--(7.715,4.227)--(7.720,4.219)%
  --(7.725,4.210)--(7.730,4.201)--(7.735,4.190)--(7.741,4.191)--(7.746,4.179)--(7.751,4.165)%
  --(7.756,4.148)--(7.761,4.129)--(7.767,4.106)--(7.772,4.099)--(7.777,4.068)--(7.782,4.030)%
  --(7.788,3.979)--(7.793,3.914)--(7.798,3.818)--(7.803,3.744)--(7.808,3.541)--(7.814,3.076)%
  --(7.819,2.915)--(7.824,3.668)--(7.829,4.039)--(7.834,4.269)--(7.840,4.517)--(7.845,4.737)%
  --(7.848,4.843)--(7.850,4.955)--(7.853,5.060)--(7.855,5.167)--(7.858,5.275)--(7.861,5.392)%
  --(7.863,5.492)--(7.866,5.612)--(7.868,5.738)--(7.871,5.870)--(7.874,6.009)--(7.876,6.157)%
  --(7.879,6.316)--(7.881,6.484)--(7.884,6.664)--(7.885,6.757)--(7.887,6.851)--(7.888,6.946)%
  --(7.889,7.038)--(7.891,7.125)--(7.892,7.202)--(7.893,7.264)--(7.895,7.311)--(7.896,7.326)%
  --(7.897,7.313)--(7.898,7.270)--(7.900,7.200)--(7.901,7.106)--(7.902,6.986)--(7.904,6.834)%
  --(7.905,6.633)--(7.906,6.318)--(7.908,5.481)--(7.909,6.036)--(7.910,6.517)--(7.912,6.780)%
  --(7.913,6.975)--(7.914,7.127)--(7.915,7.251)--(7.917,7.348)--(7.918,7.415)--(7.919,7.451)%
  --(7.921,7.453)--(7.922,7.425)--(7.923,7.374)--(7.925,7.305)--(7.926,7.226)--(7.927,7.141)%
  --(7.928,7.054)--(7.930,6.967)--(7.931,6.882)--(7.932,6.801)--(7.934,6.722)--(7.935,6.647)%
  --(7.936,6.574)--(7.938,6.505)--(7.939,6.439)--(7.940,6.376)--(7.941,6.316)--(7.943,6.258)%
  --(7.944,6.202)--(7.945,6.150)--(7.947,6.099)--(7.948,6.050)--(7.949,6.003)--(7.951,5.958)%
  --(7.952,5.915)--(7.953,5.873)--(7.955,5.832)--(7.957,5.757)--(7.960,5.685)--(7.962,5.622)%
  --(7.965,5.560)--(7.968,5.501)--(7.970,5.446)--(7.973,5.394)--(7.975,5.345)--(7.978,5.299)%
  --(7.981,5.255)--(7.983,5.213)--(7.986,5.175)--(7.988,5.138)--(7.991,5.102)--(7.996,5.042)%
  --(8.002,4.983)--(8.007,4.929)--(8.012,4.879)--(8.017,4.834)--(8.022,4.794)--(8.028,4.756)%
  --(8.033,4.727)--(8.038,4.695)--(8.043,4.666)--(8.048,4.637)--(8.054,4.612)--(8.059,4.589)%
  --(8.064,4.566)--(8.069,4.552)--(8.075,4.533)--(8.080,4.515)--(8.085,4.497)--(8.090,4.481)%
  --(8.095,4.466)--(8.101,4.452)--(8.106,4.444)--(8.111,4.432)--(8.116,4.419)--(8.122,4.408)%
  --(8.127,4.397)--(8.132,4.386)--(8.137,4.376)--(8.142,4.372)--(8.148,4.363)--(8.153,4.354)%
  --(8.158,4.346)--(8.163,4.337)--(8.169,4.329)--(8.174,4.322)--(8.179,4.320)--(8.184,4.313)%
  --(8.189,4.306)--(8.195,4.300)--(8.200,4.293)--(8.205,4.286)--(8.210,4.280)--(8.216,4.274)%
  --(8.221,4.274)--(8.226,4.269)--(8.231,4.263)--(8.236,4.257)--(8.242,4.253)--(8.247,4.247)%
  --(8.252,4.242)--(8.257,4.243)--(8.262,4.238)--(8.268,4.233)--(8.273,4.228)--(8.278,4.224)%
  --(8.283,4.219)--(8.289,4.215)--(8.294,4.211)--(8.299,4.212)--(8.304,4.208)--(8.309,4.203)%
  --(8.315,4.200)--(8.320,4.195)--(8.325,4.191)--(8.330,4.187)--(8.336,4.183)--(8.341,4.186)%
  --(8.346,4.182)--(8.351,4.177)--(8.356,4.173)--(8.362,4.170)--(8.367,4.166)--(8.372,4.162)%
  --(8.377,4.158)--(8.382,4.154)--(8.388,4.157)--(8.393,4.153)--(8.398,4.149)--(8.403,4.145)%
  --(8.409,4.142)--(8.414,4.138)--(8.419,4.134)--(8.424,4.130)--(8.429,4.133)--(8.435,4.129)%
  --(8.440,4.124)--(8.445,4.120)--(8.450,4.116)--(8.456,4.111)--(8.461,4.106)--(8.466,4.101)%
  --(8.471,4.096)--(8.476,4.100)--(8.482,4.094)--(8.487,4.088)--(8.492,4.082)--(8.497,4.075)%
  --(8.503,4.068)--(8.508,4.060)--(8.513,4.050)--(8.518,4.041)--(8.523,4.043)--(8.529,4.031)%
  --(8.534,4.017)--(8.539,4.001)--(8.544,3.983)--(8.550,3.962)--(8.555,3.935)--(8.560,3.903)%
  --(8.565,3.863)--(8.570,3.843)--(8.576,3.780)--(8.581,3.694)--(8.586,3.562)--(8.591,3.344)%
  --(8.596,2.810)--(8.602,2.913)--(8.607,3.558)--(8.612,3.907)--(8.617,4.128)--(8.623,4.369)%
  --(8.628,4.591)--(8.633,4.807)--(8.638,5.024)--(8.643,5.252)--(8.649,5.498)--(8.654,5.774)%
  --(8.659,6.080)--(8.664,6.445)--(8.670,6.824)--(8.675,7.025)--(8.677,6.956)--(8.680,6.796)%
  --(8.683,6.609)--(8.685,6.411)--(8.688,6.202)--(8.690,5.964)--(8.693,5.625)--(8.696,4.870)%
  --(8.697,4.481)--(8.698,5.274)--(8.700,5.597)--(8.701,5.809)--(8.702,5.981)--(8.703,6.127)%
  --(8.705,6.261)--(8.706,6.386)--(8.707,6.507)--(8.709,6.624)--(8.710,6.738)--(8.711,6.846)%
  --(8.713,6.946)--(8.714,7.031)--(8.715,7.095)--(8.717,7.131)--(8.718,7.134)--(8.719,7.105)%
  --(8.720,7.050)--(8.722,6.976)--(8.723,6.892)--(8.724,6.802)--(8.726,6.711)--(8.727,6.622)%
  --(8.728,6.536)--(8.730,6.453)--(8.731,6.374)--(8.732,6.298)--(8.733,6.227)--(8.735,6.158)%
  --(8.736,6.094)--(8.737,6.032)--(8.739,5.974)--(8.740,5.918)--(8.743,5.813)--(8.745,5.718)%
  --(8.748,5.630)--(8.750,5.549)--(8.753,5.474)--(8.756,5.404)--(8.758,5.339)--(8.761,5.277)%
  --(8.764,5.220)--(8.769,5.116)--(8.774,5.028)--(8.779,4.946)--(8.784,4.874)--(8.790,4.807)%
  --(8.795,4.749)--(8.800,4.695)--(8.805,4.646)--(8.810,4.602)--(8.816,4.561)--(8.821,4.524)%
  --(8.826,4.490)--(8.831,4.466)--(8.837,4.438)--(8.842,4.411)--(8.847,4.387)--(8.852,4.365)%
  --(8.857,4.344)--(8.863,4.324)--(8.868,4.306)--(8.873,4.289)--(8.878,4.273)--(8.883,4.258)%
  --(8.889,4.251)--(8.894,4.238)--(8.899,4.226)--(8.904,4.214)--(8.910,4.203)--(8.915,4.193)%
  --(8.920,4.182)--(8.925,4.173)--(8.930,4.164)--(8.936,4.155)--(8.941,4.147)--(8.946,4.147)%
  --(8.951,4.139)--(8.957,4.131)--(8.962,4.124)--(8.967,4.117)--(8.972,4.111)--(8.977,4.105)%
  --(8.983,4.098)--(8.988,4.092)--(8.993,4.086)--(8.998,4.080)--(9.004,4.075)--(9.009,4.077)%
  --(9.014,4.072)--(9.019,4.067)--(9.024,4.061)--(9.030,4.057)--(9.035,4.051)--(9.040,4.046)%
  --(9.045,4.041)--(9.051,4.036)--(9.056,4.032)--(9.061,4.026)--(9.066,4.021)--(9.071,4.025)%
  --(9.077,4.021)--(9.082,4.015)--(9.087,4.010)--(9.092,4.005)--(9.097,3.999)--(9.103,3.993)%
  --(9.108,3.988)--(9.113,3.981)--(9.118,3.974)--(9.124,3.967)--(9.129,3.960)--(9.134,3.964)%
  --(9.139,3.955)--(9.144,3.946)--(9.150,3.936)--(9.155,3.924)--(9.160,3.911)--(9.165,3.897)%
  --(9.171,3.879)--(9.176,3.859)--(9.181,3.834)--(9.186,3.806)--(9.191,3.770)--(9.197,3.725)%
  --(9.202,3.700)--(9.207,3.628)--(9.212,3.525)--(9.218,3.364)--(9.223,3.060)--(9.228,1.344)%
  --(9.233,3.151)--(9.238,3.613)--(9.244,3.920)--(9.249,4.170)--(9.254,4.397)--(9.259,4.615)%
  --(9.265,4.835)--(9.270,5.036)--(9.275,5.290)--(9.280,5.576)--(9.285,5.897)--(9.291,6.284)%
  --(9.296,6.649)--(9.301,6.704)--(9.306,6.382)--(9.311,6.030)--(9.317,5.718)--(9.322,5.414)%
  --(9.327,5.087)--(9.332,4.514)--(9.338,4.364)--(9.340,4.817)--(9.343,5.096)--(9.345,5.307)%
  --(9.348,5.493)--(9.351,5.673)--(9.353,5.854)--(9.355,5.947)--(9.356,6.042)--(9.357,6.139)%
  --(9.358,6.240)--(9.360,6.342)--(9.361,6.446)--(9.362,6.549)--(9.364,6.647)--(9.365,6.734)%
  --(9.366,6.803)--(9.368,6.845)--(9.369,6.855)--(9.370,6.831)--(9.371,6.779)--(9.373,6.706)%
  --(9.374,6.622)--(9.375,6.531)--(9.377,6.440)--(9.378,6.349)--(9.379,6.262)--(9.381,6.179)%
  --(9.382,6.099)--(9.385,5.953)--(9.387,5.822)--(9.390,5.704)--(9.392,5.597)--(9.395,5.500)%
  --(9.398,5.412)--(9.400,5.331)--(9.405,5.187)--(9.411,5.064)--(9.416,4.956)--(9.421,4.865)%
  --(9.426,4.782)--(9.431,4.708)--(9.437,4.642)--(9.442,4.583)--(9.447,4.530)--(9.452,4.482)%
  --(9.458,4.438)--(9.463,4.399)--(9.468,4.363)--(9.473,4.330)--(9.478,4.299)--(9.484,4.272)%
  --(9.489,4.246)--(9.494,4.223)--(9.499,4.208)--(9.505,4.188)--(9.510,4.169)--(9.515,4.151)%
  --(9.520,4.135)--(9.525,4.120)--(9.531,4.106)--(9.536,4.093)--(9.541,4.080)--(9.546,4.068)%
  --(9.552,4.056)--(9.557,4.046)--(9.562,4.035)--(9.567,4.025)--(9.572,4.016)--(9.578,4.015)%
  --(9.583,4.007)--(9.588,3.998)--(9.593,3.990)--(9.599,3.982)--(9.604,3.974)--(9.609,3.966)%
  --(9.614,3.958)--(9.619,3.951)--(9.625,3.943)--(9.630,3.935)--(9.635,3.927)--(9.640,3.920)%
  --(9.645,3.911)--(9.651,3.903)--(9.656,3.893)--(9.661,3.897)--(9.666,3.888)--(9.672,3.877)%
  --(9.677,3.866)--(9.682,3.854)--(9.687,3.840)--(9.692,3.825)--(9.698,3.808)--(9.703,3.788)%
  --(9.708,3.764)--(9.713,3.736)--(9.719,3.702)--(9.724,3.659)--(9.729,3.603)--(9.734,3.529)%
  --(9.739,3.423)--(9.745,3.253)--(9.750,3.083)--(9.755,2.302)--(9.760,2.888)--(9.766,3.451)%
  --(9.771,3.789)--(9.776,4.048)--(9.781,4.289)--(9.786,4.522)--(9.792,4.749)--(9.797,5.001)%
  --(9.802,5.282)--(9.807,5.592)--(9.812,5.955)--(9.818,6.353)--(9.823,6.484)--(9.828,6.199)%
  --(9.833,5.845)--(9.839,5.527)--(9.844,5.256)--(9.849,5.028)--(9.854,4.803)--(9.859,4.583)%
  --(9.865,4.325)--(9.870,3.943)--(9.875,2.353)--(9.880,3.909)--(9.886,4.333)--(9.891,4.618)%
  --(9.896,4.866)--(9.901,5.112)--(9.904,5.242)--(9.906,5.379)--(9.909,5.525)--(9.912,5.685)%
  --(9.914,5.859)--(9.917,6.050)--(9.918,6.149)--(9.919,6.251)--(9.921,6.351)--(9.922,6.445)%
  --(9.923,6.526)--(9.925,6.586)--(9.926,6.616)--(9.927,6.613)--(9.929,6.577)--(9.930,6.515)%
  --(9.931,6.435)--(9.932,6.347)--(9.934,6.254)--(9.935,6.162)--(9.938,5.988)--(9.940,5.829)%
  --(9.943,5.687)--(9.946,5.561)--(9.948,5.448)--(9.953,5.253)--(9.959,5.093)--(9.964,4.957)%
  --(9.969,4.842)--(9.974,4.742)--(9.979,4.654)--(9.985,4.578)--(9.990,4.510)--(9.995,4.449)%
  --(10.000,4.395)--(10.006,4.346)--(10.011,4.303)--(10.016,4.263)--(10.021,4.227)--(10.026,4.194)%
  --(10.032,4.164)--(10.037,4.136)--(10.042,4.117)--(10.047,4.094)--(10.053,4.072)--(10.058,4.052)%
  --(10.063,4.033)--(10.068,4.015)--(10.073,3.998)--(10.079,3.982)--(10.084,3.966)--(10.089,3.951)%
  --(10.094,3.937)--(10.100,3.923)--(10.105,3.909)--(10.110,3.895)--(10.115,3.882)--(10.120,3.868)%
  --(10.126,3.853)--(10.131,3.838)--(10.136,3.822)--(10.141,3.806)--(10.146,3.804)--(10.152,3.786)%
  --(10.157,3.764)--(10.162,3.740)--(10.167,3.712)--(10.173,3.677)--(10.178,3.637)--(10.183,3.584)%
  --(10.188,3.514)--(10.193,3.414)--(10.199,3.270)--(10.204,2.992)--(10.209,2.087)--(10.214,2.944)%
  --(10.220,3.464)--(10.225,3.782)--(10.230,4.056)--(10.235,4.296)--(10.240,4.547)--(10.246,4.795)%
  --(10.251,5.067)--(10.256,5.382)--(10.261,5.758)--(10.267,6.169)--(10.272,6.273)--(10.277,5.970)%
  --(10.282,5.586)--(10.287,5.281)--(10.293,5.025)--(10.298,4.805)--(10.303,4.597)--(10.308,4.412)%
  --(10.314,4.231)--(10.319,4.042)--(10.324,3.833)--(10.329,3.571)--(10.334,3.161)--(10.340,1.010)%
  --(10.345,3.153)--(10.350,3.522)--(10.355,3.751)--(10.360,3.928)--(10.366,4.084)--(10.371,4.233)%
  --(10.376,4.389)--(10.381,4.546)--(10.387,4.717)--(10.392,4.912)--(10.397,5.139)--(10.402,5.413)%
  --(10.405,5.572)--(10.407,5.749)--(10.410,5.941)--(10.413,6.141)--(10.414,6.235)--(10.415,6.318)%
  --(10.417,6.379)--(10.418,6.412)--(10.419,6.411)--(10.420,6.377)--(10.422,6.317)--(10.423,6.238)%
  --(10.424,6.149)--(10.426,6.056)--(10.428,5.874)--(10.431,5.706)--(10.434,5.556)--(10.439,5.303)%
  --(10.444,5.101)--(10.449,4.935)--(10.454,4.797)--(10.460,4.681)--(10.465,4.581)--(10.470,4.494)%
  --(10.475,4.418)--(10.480,4.350)--(10.486,4.290)--(10.491,4.237)--(10.496,4.188)--(10.501,4.152)%
  --(10.507,4.112)--(10.512,4.075)--(10.517,4.041)--(10.522,4.009)--(10.527,3.979)--(10.533,3.949)%
  --(10.538,3.920)--(10.543,3.892)--(10.548,3.863)--(10.554,3.833)--(10.559,3.802)--(10.564,3.767)%
  --(10.569,3.729)--(10.574,3.683)--(10.580,3.628)--(10.585,3.559)--(10.590,3.465)--(10.595,3.325)%
  --(10.601,3.081)--(10.606,2.388)--(10.611,2.865)--(10.616,3.442)--(10.621,3.794)--(10.627,4.083)%
  --(10.632,4.315)--(10.637,4.594)--(10.642,4.893)--(10.647,5.232)--(10.653,5.605)--(10.658,5.999)%
  --(10.663,6.061)--(10.668,5.721)--(10.674,5.347)--(10.679,5.052)--(10.684,4.787)--(10.689,4.557)%
  --(10.694,4.350)--(10.700,4.167)--(10.705,3.976)--(10.710,3.781)--(10.715,3.584)--(10.721,3.341)%
  --(10.726,3.018)--(10.731,2.486)--(10.736,2.122)--(10.741,2.777)--(10.747,3.052)--(10.752,3.212)%
  --(10.757,3.334)--(10.762,3.427)--(10.768,3.539)--(10.773,3.607)--(10.778,3.673)--(10.783,3.736)%
  --(10.788,3.802)--(10.794,3.872)--(10.799,3.946)--(10.804,4.028)--(10.809,4.118)--(10.815,4.220)%
  --(10.820,4.336)--(10.825,4.470)--(10.830,4.626)--(10.835,4.812)--(10.841,5.037)--(10.846,5.316)%
  --(10.848,5.479)--(10.851,5.661)--(10.854,5.858)--(10.856,6.051)--(10.859,6.198)--(10.860,6.234)%
  --(10.861,6.235)--(10.863,6.203)--(10.864,6.143)--(10.867,5.976)--(10.869,5.790)--(10.872,5.612)%
  --(10.877,5.309)--(10.882,5.069)--(10.888,4.876)--(10.893,4.717)--(10.898,4.583)--(10.903,4.467)%
  --(10.908,4.365)--(10.914,4.274)--(10.919,4.198)--(10.924,4.119)--(10.929,4.042)--(10.935,3.962)%
  --(10.940,3.873)--(10.945,3.767)--(10.950,3.624)--(10.955,3.395)--(10.961,2.828)--(10.966,2.961)%
  --(10.971,3.657)--(10.976,4.057)--(10.981,4.394)--(10.987,4.727)--(10.992,5.064)--(10.997,5.473)%
  --(11.002,5.853)--(11.008,5.864)--(11.013,5.510)--(11.018,5.132)--(11.023,4.832)--(11.028,4.557)%
  --(11.034,4.313)--(11.039,4.100)--(11.044,3.878)--(11.049,3.667)--(11.055,3.419)--(11.060,3.142)%
  --(11.065,2.718)--(11.070,1.643)--(11.075,2.680)--(11.081,2.920)--(11.086,3.070)--(11.091,3.162)%
  --(11.096,3.235)--(11.102,3.286)--(11.107,3.331)--(11.112,3.363)--(11.117,3.392)--(11.122,3.419)%
  --(11.128,3.442)--(11.133,3.463)--(11.138,3.484)--(11.143,3.503)--(11.149,3.522)--(11.154,3.542)%
  --(11.159,3.563)--(11.164,3.585)--(11.169,3.610)--(11.175,3.636)--(11.180,3.666)--(11.185,3.701)%
  --(11.190,3.740)--(11.195,3.784)--(11.201,3.836)--(11.206,3.897)--(11.211,3.969)--(11.216,4.053)%
  --(11.222,4.154)--(11.227,4.273)--(11.232,4.416)--(11.237,4.588)--(11.242,4.799)--(11.248,5.062)%
  --(11.253,5.388)--(11.256,5.577)--(11.258,5.776)--(11.261,5.958)--(11.263,6.066)--(11.266,6.046)%
  --(11.269,5.910)--(11.271,5.723)--(11.274,5.528)--(11.279,5.161)--(11.284,4.795)--(11.289,4.209)%
  --(11.295,4.246)--(11.300,4.984)--(11.305,5.502)--(11.310,5.740)--(11.316,5.469)--(11.321,5.048)%
  --(11.326,4.666)--(11.331,4.350)--(11.336,4.023)--(11.342,3.684)--(11.347,3.326)--(11.352,2.724)%
  --(11.357,2.178)--(11.363,2.862)--(11.368,3.065)--(11.373,3.190)--(11.378,3.256)--(11.383,3.309)%
  --(11.389,3.344)--(11.394,3.366)--(11.399,3.385)--(11.404,3.397)--(11.409,3.407)--(11.415,3.414)%
  --(11.420,3.418)--(11.425,3.421)--(11.430,3.451)--(11.436,3.451)--(11.441,3.450)--(11.446,3.448)%
  --(11.451,3.445)--(11.456,3.442)--(11.462,3.437)--(11.467,3.432)--(11.472,3.425)--(11.477,3.418)%
  --(11.482,3.407)--(11.488,3.395)--(11.493,3.381)--(11.498,3.362)--(11.503,3.337)--(11.509,3.304)%
  --(11.514,3.262)--(11.519,3.194)--(11.524,3.098)--(11.529,2.933)--(11.535,2.559)--(11.540,2.257)%
  --(11.545,3.105)--(11.550,3.538)--(11.556,3.888)--(11.561,4.220)--(11.566,4.598)--(11.571,4.986)%
  --(11.576,5.394)--(11.582,5.588)--(11.587,5.325)--(11.592,4.897)--(11.597,4.425)--(11.603,3.605)%
  --(11.608,3.896)--(11.613,4.436)--(11.618,4.795)--(11.623,5.154)--(11.629,5.548)--(11.631,5.744)%
  --(11.634,5.892)--(11.636,5.928)--(11.639,5.833)--(11.642,5.662)--(11.644,5.472)--(11.650,5.128)%
  --(11.655,4.854)--(11.660,4.636)--(11.665,4.460)--(11.670,4.316)--(11.676,4.196)--(11.681,4.095)%
  --(11.686,4.009)--(11.691,3.935)--(11.696,3.870)--(11.702,3.812)--(11.707,3.762)--(11.712,3.715)%
  --(11.717,3.673)--(11.723,3.633)--(11.728,3.596)--(11.733,3.558)--(11.738,3.519)--(11.743,3.478)%
  --(11.749,3.433)--(11.754,3.380)--(11.759,3.313)--(11.764,3.223)--(11.770,3.097)--(11.775,2.865)%
  --(11.780,2.169)--(11.785,2.629)--(11.790,3.264)--(11.796,3.633)--(11.801,3.980)--(11.806,4.325)%
  --(11.811,4.667)--(11.817,5.083)--(11.822,5.409)--(11.827,5.354)--(11.832,4.971)--(11.837,4.594)%
  --(11.843,4.244)--(11.848,3.953)--(11.853,3.639)--(11.858,3.320)--(11.864,2.850)--(11.869,1.638)%
  --(11.874,2.595)--(11.879,2.923)--(11.884,3.098)--(11.890,3.221)--(11.895,3.308)--(11.900,3.384)%
  --(11.905,3.450)--(11.910,3.514)--(11.916,3.579)--(11.921,3.647)--(11.926,3.722)--(11.931,3.805)%
  --(11.937,3.900)--(11.942,4.011);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.504,8.441)--(1.504,0.985)--(11.947,0.985)--(11.947,8.441)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.504cm}{0.985cm}}{\pgfpoint{11.947cm}{8.441cm}}
\end{tikzpicture}
%% gnuplot variables


==> ribbons-extinction.tex <==
\begin{tikzpicture}[gnuplot, scale=0.70]
%% generated with GNUPLOT 5.2p7 (Gentoo revision r0) (Lua 5.1; terminal rev. Nov 2018, script rev. 107)
%% Mon 23 Dec 2019 09:26:47 AM CST
\path (0.000,0.000) rectangle (12.500,8.750);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.320,0.985)--(11.947,0.985);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,0.985)--(1.500,0.985);
\draw[gp path] (11.947,0.985)--(11.767,0.985);
\node[gp node right] at (1.136,0.985) {$0.5$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.320,2.476)--(11.947,2.476);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,2.476)--(1.500,2.476);
\draw[gp path] (11.947,2.476)--(11.767,2.476);
\node[gp node right] at (1.136,2.476) {$0.6$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.320,3.967)--(11.947,3.967);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,3.967)--(1.500,3.967);
\draw[gp path] (11.947,3.967)--(11.767,3.967);
\node[gp node right] at (1.136,3.967) {$0.7$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.320,5.459)--(11.947,5.459);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,5.459)--(1.500,5.459);
\draw[gp path] (11.947,5.459)--(11.767,5.459);
\node[gp node right] at (1.136,5.459) {$0.8$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.320,6.950)--(11.947,6.950);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,6.950)--(1.500,6.950);
\draw[gp path] (11.947,6.950)--(11.767,6.950);
\node[gp node right] at (1.136,6.950) {$0.9$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.320,8.441)--(11.947,8.441);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,8.441)--(1.500,8.441);
\draw[gp path] (11.947,8.441)--(11.767,8.441);
\node[gp node right] at (1.136,8.441) {$1$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.320,0.985)--(1.320,8.441);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,0.985)--(1.320,1.165);
\draw[gp path] (1.320,8.441)--(1.320,8.261);
\node[gp node center] at (1.320,0.677) {$0$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (2.383,0.985)--(2.383,8.441);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (2.383,0.985)--(2.383,1.165);
\draw[gp path] (2.383,8.441)--(2.383,8.261);
\node[gp node center] at (2.383,0.677) {$0.2$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (3.445,0.985)--(3.445,8.441);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (3.445,0.985)--(3.445,1.165);
\draw[gp path] (3.445,8.441)--(3.445,8.261);
\node[gp node center] at (3.445,0.677) {$0.4$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (4.508,0.985)--(4.508,8.441);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (4.508,0.985)--(4.508,1.165);
\draw[gp path] (4.508,8.441)--(4.508,8.261);
\node[gp node center] at (4.508,0.677) {$0.6$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.571,0.985)--(5.571,8.441);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (5.571,0.985)--(5.571,1.165);
\draw[gp path] (5.571,8.441)--(5.571,8.261);
\node[gp node center] at (5.571,0.677) {$0.8$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (6.634,0.985)--(6.634,8.441);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (6.634,0.985)--(6.634,1.165);
\draw[gp path] (6.634,8.441)--(6.634,8.261);
\node[gp node center] at (6.634,0.677) {$1$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (7.696,0.985)--(7.696,8.441);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (7.696,0.985)--(7.696,1.165);
\draw[gp path] (7.696,8.441)--(7.696,8.261);
\node[gp node center] at (7.696,0.677) {$1.2$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (8.759,0.985)--(8.759,8.441);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (8.759,0.985)--(8.759,1.165);
\draw[gp path] (8.759,8.441)--(8.759,8.261);
\node[gp node center] at (8.759,0.677) {$1.4$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (9.822,0.985)--(9.822,8.441);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (9.822,0.985)--(9.822,1.165);
\draw[gp path] (9.822,8.441)--(9.822,8.261);
\node[gp node center] at (9.822,0.677) {$1.6$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (10.884,0.985)--(10.884,7.645);
\draw[gp path] (10.884,8.261)--(10.884,8.441);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (10.884,0.985)--(10.884,1.165);
\draw[gp path] (10.884,8.441)--(10.884,8.261);
\node[gp node center] at (10.884,0.677) {$1.8$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (11.947,0.985)--(11.947,8.441);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (11.947,0.985)--(11.947,1.165);
\draw[gp path] (11.947,8.441)--(11.947,8.261);
\node[gp node center] at (11.947,0.677) {$2$};
\draw[gp path] (1.320,8.441)--(1.320,0.985)--(11.947,0.985)--(11.947,8.441)--cycle;
\node[gp node center,rotate=-270] at (0.0,4.713) {Complementary transmission};
\node[gp node center] at (6.633,0.215) {$\tilde\omega$};
\gpcolor{rgb color={0.000,0.620,0.451}}
\draw[gp path, thick] (1.325,2.225)--(1.331,2.225)--(1.336,2.225)--(1.341,2.225)--(1.347,2.225)%
  --(1.352,2.225)--(1.357,2.225)--(1.362,2.225)--(1.368,2.225)--(1.373,2.225)--(1.378,2.225)%
  --(1.384,2.225)--(1.389,2.225)--(1.394,2.225)--(1.400,2.225)--(1.405,2.225)--(1.410,2.225)%
  --(1.416,2.225)--(1.421,2.225)--(1.426,2.225)--(1.432,2.225)--(1.437,2.225)--(1.442,2.225)%
  --(1.447,2.225)--(1.453,2.225)--(1.458,2.225)--(1.463,2.225)--(1.469,2.225)--(1.474,2.225)%
  --(1.479,2.225)--(1.485,2.225)--(1.490,2.225)--(1.495,2.225)--(1.501,2.225)--(1.506,2.224)%
  --(1.511,2.224)--(1.517,2.224)--(1.522,2.224)--(1.527,2.224)--(1.532,2.224)--(1.538,2.224)%
  --(1.543,2.224)--(1.548,2.224)--(1.554,2.224)--(1.559,2.224)--(1.564,2.224)--(1.570,2.224)%
  --(1.575,2.224)--(1.580,2.224)--(1.586,2.224)--(1.591,2.224)--(1.596,2.224)--(1.601,2.224)%
  --(1.607,2.224)--(1.612,2.224)--(1.617,2.224)--(1.623,2.224)--(1.628,2.224)--(1.633,2.224)%
  --(1.639,2.224)--(1.644,2.224)--(1.649,2.224)--(1.655,2.224)--(1.660,2.224)--(1.665,2.224)%
  --(1.671,2.224)--(1.676,2.224)--(1.681,2.224)--(1.686,2.224)--(1.692,2.224)--(1.697,2.224)%
  --(1.702,2.224)--(1.708,2.224)--(1.713,2.224)--(1.718,2.224)--(1.724,2.224)--(1.729,2.224)%
  --(1.734,2.224)--(1.740,2.224)--(1.745,2.224)--(1.750,2.224)--(1.755,2.224)--(1.761,2.224)%
  --(1.766,2.224)--(1.771,2.224)--(1.777,2.224)--(1.782,2.224)--(1.787,2.224)--(1.793,2.224)%
  --(1.798,2.224)--(1.803,2.224)--(1.809,2.224)--(1.814,2.224)--(1.819,2.224)--(1.825,2.224)%
  --(1.830,2.224)--(1.835,2.224)--(1.840,2.224)--(1.846,2.224)--(1.851,2.224)--(1.856,2.224)%
  --(1.862,2.224)--(1.867,2.224)--(1.872,2.224)--(1.878,2.224)--(1.883,2.224)--(1.888,2.224)%
  --(1.894,2.224)--(1.899,2.224)--(1.904,2.224)--(1.910,2.224)--(1.915,2.224)--(1.920,2.224)%
  --(1.925,2.224)--(1.931,2.224)--(1.936,2.224)--(1.941,2.224)--(1.947,2.224)--(1.952,2.224)%
  --(1.957,2.224)--(1.963,2.224)--(1.968,2.224)--(1.973,2.224)--(1.979,2.223)--(1.984,2.223)%
  --(1.989,2.223)--(1.994,2.223)--(2.000,2.223)--(2.005,2.223)--(2.010,2.223)--(2.016,2.223)%
  --(2.021,2.223)--(2.026,2.223)--(2.032,2.223)--(2.037,2.223)--(2.042,2.223)--(2.048,2.223)%
  --(2.053,2.223)--(2.058,2.223)--(2.064,2.223)--(2.069,2.223)--(2.074,2.223)--(2.079,2.223)%
  --(2.085,2.223)--(2.090,2.223)--(2.095,2.223)--(2.101,2.223)--(2.106,2.223)--(2.111,2.223)%
  --(2.117,2.223)--(2.122,2.223)--(2.127,2.223)--(2.133,2.223)--(2.138,2.223)--(2.143,2.223)%
  --(2.148,2.223)--(2.154,2.223)--(2.159,2.223)--(2.164,2.223)--(2.170,2.223)--(2.175,2.223)%
  --(2.180,2.223)--(2.186,2.223)--(2.191,2.223)--(2.196,2.223)--(2.202,2.223)--(2.207,2.223)%
  --(2.212,2.223)--(2.218,2.223)--(2.223,2.223)--(2.228,2.223)--(2.233,2.222)--(2.239,2.222)%
  --(2.244,2.222)--(2.249,2.222)--(2.255,2.222)--(2.260,2.222)--(2.265,2.222)--(2.271,2.222)%
  --(2.276,2.222)--(2.281,2.222)--(2.287,2.222)--(2.292,2.222)--(2.297,2.222)--(2.303,2.222)%
  --(2.308,2.222)--(2.313,2.222)--(2.318,2.222)--(2.324,2.222)--(2.329,2.222)--(2.334,2.222)%
  --(2.340,2.222)--(2.345,2.222)--(2.350,2.222)--(2.356,2.222)--(2.361,2.222)--(2.366,2.222)%
  --(2.372,2.222)--(2.377,2.222)--(2.382,2.222)--(2.387,2.222)--(2.393,2.222)--(2.398,2.222)%
  --(2.403,2.222)--(2.409,2.222)--(2.414,2.222)--(2.419,2.222)--(2.425,2.222)--(2.430,2.222)%
  --(2.435,2.221)--(2.441,2.221)--(2.446,2.221)--(2.451,2.221)--(2.457,2.221)--(2.462,2.221)%
  --(2.467,2.221)--(2.472,2.221)--(2.478,2.221)--(2.483,2.221)--(2.488,2.221)--(2.494,2.221)%
  --(2.499,2.221)--(2.504,2.221)--(2.510,2.221)--(2.515,2.221)--(2.520,2.221)--(2.526,2.221)%
  --(2.531,2.221)--(2.536,2.221)--(2.541,2.221)--(2.547,2.221)--(2.552,2.221)--(2.557,2.221)%
  --(2.563,2.221)--(2.568,2.221)--(2.573,2.221)--(2.579,2.221)--(2.584,2.221)--(2.589,2.221)%
  --(2.595,2.221)--(2.600,2.221)--(2.605,2.221)--(2.611,2.220)--(2.616,2.220)--(2.621,2.220)%
  --(2.626,2.220)--(2.632,2.220)--(2.637,2.220)--(2.642,2.220)--(2.648,2.220)--(2.653,2.220)%
  --(2.658,2.220)--(2.664,2.220)--(2.669,2.220)--(2.674,2.220)--(2.680,2.220)--(2.685,2.220)%
  --(2.690,2.220)--(2.696,2.220)--(2.701,2.220)--(2.706,2.220)--(2.711,2.220)--(2.717,2.220)%
  --(2.722,2.220)--(2.727,2.220)--(2.733,2.220)--(2.738,2.220)--(2.743,2.220)--(2.749,2.220)%
  --(2.754,2.220)--(2.759,2.220)--(2.765,2.220)--(2.770,2.219)--(2.775,2.219)--(2.780,2.219)%
  --(2.786,2.219)--(2.791,2.219)--(2.796,2.219)--(2.802,2.219)--(2.807,2.219)--(2.812,2.219)%
  --(2.818,2.219)--(2.823,2.219)--(2.828,2.219)--(2.834,2.219)--(2.839,2.219)--(2.844,2.219)%
  --(2.850,2.219)--(2.855,2.219)--(2.860,2.219)--(2.865,2.219)--(2.871,2.219)--(2.876,2.219)%
  --(2.881,2.219)--(2.887,2.219)--(2.892,2.219)--(2.897,2.219)--(2.903,2.219)--(2.908,2.219)%
  --(2.913,2.218)--(2.919,2.218)--(2.924,2.218)--(2.929,2.218)--(2.934,2.218)--(2.940,2.218)%
  --(2.945,2.218)--(2.950,2.218)--(2.956,2.218)--(2.961,2.218)--(2.966,2.218)--(2.972,2.218)%
  --(2.977,2.218)--(2.982,2.218)--(2.988,2.218)--(2.993,2.218)--(2.998,2.218)--(3.004,2.218)%
  --(3.009,2.218)--(3.014,2.218)--(3.019,2.218)--(3.025,2.218)--(3.030,2.218)--(3.035,2.218)%
  --(3.041,2.218)--(3.046,2.218)--(3.051,2.218)--(3.057,2.217)--(3.062,2.217)--(3.067,2.217)%
  --(3.073,2.217)--(3.078,2.217)--(3.083,2.217)--(3.089,2.217)--(3.094,2.217)--(3.099,2.217)%
  --(3.104,2.217)--(3.110,2.217)--(3.115,2.217)--(3.120,2.217)--(3.126,2.217)--(3.131,2.217)%
  --(3.136,2.217)--(3.142,2.217)--(3.147,2.217)--(3.152,2.217)--(3.158,2.217)--(3.163,2.217)%
  --(3.168,2.217)--(3.173,2.217)--(3.179,2.217)--(3.184,2.217)--(3.189,2.217)--(3.195,2.217)%
  --(3.200,2.216)--(3.205,2.216)--(3.211,2.216)--(3.216,2.216)--(3.221,2.216)--(3.227,2.216)%
  --(3.232,2.216)--(3.237,2.216)--(3.243,2.216)--(3.248,2.216)--(3.253,2.216)--(3.258,2.216)%
  --(3.264,2.216)--(3.269,2.216)--(3.274,2.216)--(3.280,2.216)--(3.285,2.216)--(3.290,2.216)%
  --(3.296,2.216)--(3.301,2.216)--(3.306,2.216)--(3.312,2.216)--(3.317,2.216)--(3.322,2.216)%
  --(3.327,2.216)--(3.333,2.216)--(3.338,2.216)--(3.343,2.216)--(3.349,2.215)--(3.354,2.215)%
  --(3.359,2.215)--(3.365,2.215)--(3.370,2.215)--(3.375,2.215)--(3.381,2.215)--(3.386,2.215)%
  --(3.391,2.215)--(3.397,2.215)--(3.402,2.215)--(3.407,2.215)--(3.412,2.215)--(3.418,2.215)%
  --(3.423,2.215)--(3.428,2.215)--(3.434,2.215)--(3.439,2.215)--(3.444,2.215)--(3.450,2.215)%
  --(3.455,2.215)--(3.460,2.215)--(3.466,2.215)--(3.471,2.215)--(3.476,2.215)--(3.482,2.215)%
  --(3.487,2.215)--(3.492,2.215)--(3.497,2.215)--(3.503,2.215)--(3.508,2.215)--(3.513,2.215)%
  --(3.519,2.215)--(3.524,2.215)--(3.529,2.214)--(3.535,2.214)--(3.540,2.214)--(3.545,2.214)%
  --(3.551,2.214)--(3.556,2.214)--(3.561,2.214)--(3.566,2.214)--(3.572,2.214)--(3.577,2.214)%
  --(3.582,2.214)--(3.588,2.214)--(3.593,2.214)--(3.598,2.214)--(3.604,2.214)--(3.609,2.214)%
  --(3.614,2.214)--(3.620,2.214)--(3.625,2.214)--(3.630,2.214)--(3.636,2.214)--(3.641,2.214)%
  --(3.646,2.214)--(3.651,2.214)--(3.657,2.214)--(3.662,2.214)--(3.667,2.214)--(3.673,2.214)%
  --(3.678,2.214)--(3.683,2.214)--(3.689,2.214)--(3.694,2.214)--(3.699,2.214)--(3.705,2.214)%
  --(3.710,2.214)--(3.715,2.214)--(3.721,2.214)--(3.726,2.214)--(3.731,2.214)--(3.736,2.214)%
  --(3.742,2.214)--(3.747,2.214)--(3.752,2.214)--(3.758,2.214)--(3.763,2.214)--(3.768,2.214)%
  --(3.774,2.214)--(3.779,2.214)--(3.784,2.214)--(3.790,2.214)--(3.795,2.214)--(3.800,2.214)%
  --(3.805,2.214)--(3.811,2.214)--(3.816,2.214)--(3.821,2.214)--(3.827,2.214)--(3.832,2.214)%
  --(3.837,2.215)--(3.843,2.215)--(3.845,2.215)--(3.848,2.215)--(3.851,2.215)--(3.853,2.215)%
  --(3.856,2.215)--(3.859,2.215)--(3.861,2.215)--(3.864,2.215)--(3.867,2.215)--(3.869,2.215)%
  --(3.872,2.215)--(3.875,2.215)--(3.877,2.215)--(3.880,2.215)--(3.882,2.215)--(3.885,2.215)%
  --(3.888,2.215)--(3.890,2.215)--(3.893,2.215)--(3.896,2.215)--(3.898,2.215)--(3.901,2.215)%
  --(3.904,2.215)--(3.906,2.215)--(3.909,2.215)--(3.912,2.215)--(3.914,2.215)--(3.917,2.215)%
  --(3.920,2.215)--(3.922,2.215)--(3.925,2.215)--(3.928,2.216)--(3.930,2.216)--(3.933,2.216)%
  --(3.936,2.216)--(3.938,2.216)--(3.941,2.216)--(3.944,2.216)--(3.946,2.216)--(3.949,2.216)%
  --(3.952,2.216)--(3.954,2.216)--(3.957,2.216)--(3.959,2.216)--(3.962,2.216)--(3.965,2.216)%
  --(3.967,2.216)--(3.970,2.216)--(3.973,2.216)--(3.975,2.216)--(3.978,2.216)--(3.981,2.217)%
  --(3.983,2.217)--(3.986,2.217)--(3.989,2.217)--(3.991,2.217)--(3.994,2.217)--(3.997,2.217)%
  --(3.999,2.217)--(4.002,2.217)--(4.005,2.217)--(4.007,2.217)--(4.010,2.217)--(4.013,2.217)%
  --(4.015,2.217)--(4.018,2.217)--(4.021,2.218)--(4.023,2.218)--(4.026,2.218)--(4.029,2.218)%
  --(4.031,2.218)--(4.034,2.218)--(4.037,2.218)--(4.039,2.218)--(4.042,2.218)--(4.044,2.218)%
  --(4.047,2.218)--(4.050,2.218)--(4.052,2.219)--(4.055,2.219)--(4.058,2.219)--(4.060,2.219)%
  --(4.063,2.219)--(4.066,2.219)--(4.068,2.219)--(4.071,2.219)--(4.074,2.219)--(4.076,2.220)%
  --(4.079,2.220)--(4.082,2.220)--(4.084,2.220)--(4.087,2.220)--(4.090,2.220)--(4.092,2.220)%
  --(4.095,2.220)--(4.098,2.220)--(4.100,2.221)--(4.103,2.221)--(4.106,2.221)--(4.108,2.221)%
  --(4.111,2.221)--(4.114,2.221)--(4.116,2.221)--(4.119,2.222)--(4.121,2.222)--(4.124,2.222)%
  --(4.127,2.222)--(4.129,2.222)--(4.132,2.222)--(4.135,2.223)--(4.137,2.223)--(4.140,2.223)%
  --(4.143,2.223)--(4.145,2.223)--(4.148,2.223)--(4.151,2.224)--(4.153,2.224)--(4.156,2.224)%
  --(4.159,2.224)--(4.161,2.224)--(4.164,2.225)--(4.167,2.225)--(4.169,2.225)--(4.172,2.225)%
  --(4.175,2.225)--(4.177,2.226)--(4.180,2.226)--(4.183,2.226)--(4.185,2.226)--(4.188,2.227)%
  --(4.191,2.227)--(4.193,2.227)--(4.196,2.227)--(4.198,2.227)--(4.201,2.228)--(4.204,2.228)%
  --(4.206,2.228)--(4.209,2.229)--(4.212,2.229)--(4.214,2.229)--(4.217,2.229)--(4.220,2.230)%
  --(4.222,2.230)--(4.225,2.230)--(4.228,2.231)--(4.230,2.231)--(4.233,2.231)--(4.236,2.232)%
  --(4.238,2.232)--(4.241,2.232)--(4.244,2.233)--(4.246,2.233)--(4.249,2.233)--(4.252,2.234)%
  --(4.254,2.234)--(4.257,2.234)--(4.260,2.235)--(4.262,2.235)--(4.265,2.235)--(4.268,2.236)%
  --(4.270,2.236)--(4.273,2.237)--(4.275,2.237)--(4.278,2.238)--(4.279,2.238)--(4.281,2.238)%
  --(4.282,2.238)--(4.283,2.238)--(4.285,2.239)--(4.286,2.239)--(4.287,2.239)--(4.289,2.239)%
  --(4.290,2.240)--(4.291,2.240)--(4.293,2.240)--(4.294,2.240)--(4.295,2.240)--(4.297,2.241)%
  --(4.298,2.241)--(4.299,2.241)--(4.301,2.241)--(4.302,2.242)--(4.303,2.242)--(4.305,2.242)%
  --(4.306,2.243)--(4.307,2.243)--(4.309,2.243)--(4.310,2.243)--(4.311,2.244)--(4.313,2.244)%
  --(4.314,2.244)--(4.315,2.245)--(4.317,2.245)--(4.318,2.245)--(4.319,2.245)--(4.321,2.246)%
  --(4.322,2.246)--(4.323,2.246)--(4.325,2.247)--(4.326,2.247)--(4.327,2.247)--(4.329,2.248)%
  --(4.330,2.248)--(4.331,2.248)--(4.333,2.249)--(4.334,2.249)--(4.335,2.249)--(4.337,2.250)%
  --(4.338,2.250)--(4.339,2.250)--(4.341,2.251)--(4.342,2.251)--(4.343,2.252)--(4.345,2.252)%
  --(4.346,2.252)--(4.347,2.253)--(4.349,2.253)--(4.350,2.253)--(4.351,2.254)--(4.352,2.254)%
  --(4.354,2.255)--(4.355,2.255)--(4.356,2.255)--(4.358,2.256)--(4.359,2.256)--(4.360,2.257)%
  --(4.362,2.257)--(4.363,2.258)--(4.364,2.258)--(4.366,2.258)--(4.367,2.259)--(4.368,2.259)%
  --(4.370,2.260)--(4.371,2.260)--(4.372,2.261)--(4.374,2.261)--(4.375,2.262)--(4.376,2.262)%
  --(4.378,2.263)--(4.379,2.263)--(4.380,2.264)--(4.382,2.264)--(4.383,2.265)--(4.384,2.265)%
  --(4.386,2.266)--(4.387,2.266)--(4.388,2.267)--(4.390,2.267)--(4.391,2.268)--(4.392,2.269)%
  --(4.394,2.269)--(4.395,2.270)--(4.396,2.270)--(4.398,2.271)--(4.399,2.272)--(4.400,2.272)%
  --(4.402,2.273)--(4.403,2.273)--(4.404,2.274)--(4.406,2.275)--(4.407,2.275)--(4.408,2.276)%
  --(4.410,2.277)--(4.411,2.277)--(4.412,2.278)--(4.414,2.279)--(4.415,2.279)--(4.416,2.280)%
  --(4.418,2.281)--(4.419,2.282)--(4.420,2.282)--(4.422,2.283)--(4.423,2.284)--(4.424,2.285)%
  --(4.426,2.285)--(4.427,2.286)--(4.428,2.287)--(4.430,2.288)--(4.431,2.289)--(4.432,2.289)%
  --(4.433,2.290)--(4.435,2.291)--(4.436,2.292)--(4.437,2.293)--(4.439,2.294)--(4.440,2.295)%
  --(4.441,2.296)--(4.443,2.297)--(4.444,2.298)--(4.445,2.298)--(4.447,2.299)--(4.448,2.300)%
  --(4.449,2.301)--(4.451,2.302)--(4.452,2.303)--(4.453,2.304)--(4.455,2.306)--(4.456,2.307)%
  --(4.457,2.308)--(4.459,2.309)--(4.460,2.310)--(4.461,2.311)--(4.463,2.312)--(4.464,2.313)%
  --(4.465,2.315)--(4.467,2.316)--(4.468,2.317)--(4.469,2.318)--(4.471,2.320)--(4.472,2.321)%
  --(4.473,2.322)--(4.475,2.324)--(4.476,2.325)--(4.477,2.326)--(4.479,2.328)--(4.480,2.329)%
  --(4.481,2.331)--(4.483,2.332)--(4.484,2.334)--(4.485,2.335)--(4.487,2.337)--(4.488,2.338)%
  --(4.489,2.340)--(4.491,2.341)--(4.492,2.343)--(4.493,2.345)--(4.495,2.346)--(4.496,2.348)%
  --(4.497,2.350)--(4.499,2.352)--(4.500,2.353)--(4.501,2.355)--(4.503,2.357)--(4.504,2.359)%
  --(4.505,2.361)--(4.507,2.363)--(4.508,2.365)--(4.509,2.367)--(4.510,2.369)--(4.512,2.371)%
  --(4.513,2.374)--(4.514,2.376)--(4.516,2.378)--(4.517,2.380)--(4.518,2.383)--(4.520,2.385)%
  --(4.521,2.388)--(4.522,2.390)--(4.524,2.393)--(4.525,2.395)--(4.526,2.398)--(4.528,2.401)%
  --(4.529,2.403)--(4.530,2.406)--(4.532,2.409)--(4.533,2.412)--(4.534,2.415)--(4.536,2.418)%
  --(4.537,2.421)--(4.538,2.424)--(4.540,2.427)--(4.541,2.431)--(4.542,2.434)--(4.544,2.437)%
  --(4.545,2.441)--(4.546,2.444)--(4.548,2.448)--(4.549,2.452)--(4.550,2.456)--(4.552,2.460)%
  --(4.553,2.464)--(4.554,2.468)--(4.556,2.472)--(4.557,2.476)--(4.558,2.481)--(4.560,2.485)%
  --(4.561,2.490)--(4.562,2.495)--(4.564,2.500)--(4.565,2.505)--(4.566,2.510)--(4.568,2.515)%
  --(4.569,2.521)--(4.570,2.526)--(4.572,2.532)--(4.573,2.538)--(4.574,2.544)--(4.576,2.550)%
  --(4.577,2.556)--(4.578,2.563)--(4.580,2.570)--(4.581,2.577)--(4.582,2.584)--(4.584,2.592)%
  --(4.585,2.600)--(4.586,2.608)--(4.587,2.616)--(4.589,2.625)--(4.590,2.633)--(4.591,2.642)%
  --(4.593,2.652)--(4.594,2.662)--(4.595,2.672)--(4.597,2.683)--(4.598,2.695)--(4.599,2.707)%
  --(4.601,2.719)--(4.602,2.732)--(4.603,2.745)--(4.605,2.760)--(4.606,2.775)--(4.607,2.791)%
  --(4.609,2.808)--(4.610,2.827)--(4.611,2.846)--(4.613,2.867)--(4.614,2.890)--(4.615,2.914)%
  --(4.617,2.941)--(4.618,2.970)--(4.619,3.002)--(4.621,3.038)--(4.622,3.077)--(4.623,3.122)%
  --(4.625,3.171)--(4.626,3.228)--(4.627,3.293)--(4.629,3.368)--(4.630,3.452)--(4.631,3.548)%
  --(4.633,3.652)--(4.634,3.759)--(4.635,3.862)--(4.637,3.941)--(4.638,3.982)--(4.639,3.968)%
  --(4.641,3.900)--(4.642,3.795)--(4.643,3.678)--(4.645,3.566)--(4.646,3.471)--(4.647,3.395)%
  --(4.649,3.340)--(4.650,3.301)--(4.651,3.276)--(4.653,3.262)--(4.654,3.257)--(4.655,3.259)%
  --(4.657,3.267)--(4.658,3.279)--(4.659,3.296)--(4.661,3.315)--(4.662,3.338)--(4.663,3.363)%
  --(4.665,3.390)--(4.666,3.420)--(4.667,3.452)--(4.668,3.486)--(4.670,3.522)--(4.671,3.560)%
  --(4.672,3.599)--(4.674,3.641)--(4.675,3.685)--(4.676,3.731)--(4.678,3.781)--(4.679,3.832)%
  --(4.680,3.887)--(4.682,3.945)--(4.683,4.007)--(4.684,4.074)--(4.686,4.144)--(4.687,4.216)%
  --(4.688,4.289)--(4.690,4.362)--(4.691,4.432)--(4.692,4.502)--(4.694,4.572)--(4.695,4.644)%
  --(4.696,4.720)--(4.698,4.798)--(4.699,4.880)--(4.700,4.967)--(4.702,5.057)--(4.703,5.150)%
  --(4.704,5.248)--(4.706,5.348)--(4.707,5.454)--(4.708,5.561)--(4.710,5.670)--(4.711,5.785)%
  --(4.712,5.901)--(4.714,6.020)--(4.715,6.142)--(4.716,6.267)--(4.718,6.392)--(4.719,6.520)%
  --(4.720,6.646)--(4.722,6.775)--(4.723,6.903)--(4.724,7.029)--(4.726,7.155)--(4.727,7.277)%
  --(4.728,7.396)--(4.730,7.511)--(4.731,7.621)--(4.732,7.725)--(4.734,7.821)--(4.735,7.910)%
  --(4.736,7.990)--(4.738,8.061)--(4.739,8.121)--(4.740,8.170)--(4.742,8.208)--(4.743,8.234)%
  --(4.744,8.248)--(4.745,8.250)--(4.747,8.239)--(4.748,8.217)--(4.749,8.183)--(4.751,8.137)%
  --(4.752,8.081)--(4.753,8.015)--(4.755,7.939)--(4.756,7.855)--(4.757,7.763)--(4.759,7.664)%
  --(4.760,7.560)--(4.761,7.450)--(4.763,7.338)--(4.764,7.221)--(4.765,7.102)--(4.767,6.981)%
  --(4.768,6.860)--(4.769,6.736)--(4.771,6.614)--(4.772,6.494)--(4.773,6.373)--(4.775,6.255)%
  --(4.776,6.136)--(4.777,6.021)--(4.779,5.908)--(4.780,5.799)--(4.781,5.691)--(4.783,5.586)%
  --(4.784,5.483)--(4.785,5.385)--(4.787,5.288)--(4.788,5.196)--(4.789,5.104)--(4.791,5.018)%
  --(4.792,4.932)--(4.793,4.851)--(4.795,4.772)--(4.796,4.696)--(4.797,4.622)--(4.799,4.552)%
  --(4.800,4.483)--(4.801,4.417)--(4.803,4.353)--(4.804,4.292)--(4.805,4.232)--(4.807,4.176)%
  --(4.808,4.120)--(4.809,4.067)--(4.811,4.016)--(4.812,3.967)--(4.813,3.918)--(4.815,3.873)%
  --(4.816,3.830)--(4.817,3.787)--(4.819,3.746)--(4.820,3.705)--(4.821,3.667)--(4.823,3.630)%
  --(4.824,3.594)--(4.825,3.560)--(4.826,3.527)--(4.828,3.494)--(4.829,3.463)--(4.830,3.433)%
  --(4.832,3.404)--(4.833,3.376)--(4.834,3.348)--(4.836,3.322)--(4.837,3.297)--(4.838,3.271)%
  --(4.840,3.248)--(4.841,3.225)--(4.842,3.202)--(4.844,3.181)--(4.845,3.160)--(4.846,3.139)%
  --(4.848,3.119)--(4.849,3.100)--(4.850,3.081)--(4.852,3.064)--(4.853,3.046)--(4.854,3.029)%
  --(4.856,3.012)--(4.857,2.996)--(4.858,2.981)--(4.860,2.966)--(4.861,2.951)--(4.862,2.936)%
  --(4.864,2.923)--(4.865,2.909)--(4.866,2.896)--(4.868,2.883)--(4.869,2.870)--(4.870,2.858)%
  --(4.872,2.847)--(4.873,2.835)--(4.874,2.824)--(4.876,2.813)--(4.877,2.802)--(4.878,2.792)%
  --(4.880,2.782)--(4.881,2.772)--(4.882,2.762)--(4.884,2.753)--(4.885,2.744)--(4.886,2.735)%
  --(4.888,2.726)--(4.889,2.717)--(4.890,2.709)--(4.892,2.701)--(4.893,2.693)--(4.894,2.685)%
  --(4.896,2.678)--(4.897,2.671)--(4.898,2.663)--(4.900,2.656)--(4.901,2.649)--(4.902,2.643)%
  --(4.903,2.636)--(4.905,2.630)--(4.906,2.623)--(4.907,2.617)--(4.909,2.611)--(4.910,2.605)%
  --(4.911,2.599)--(4.913,2.594)--(4.914,2.588)--(4.915,2.583)--(4.917,2.577)--(4.918,2.572)%
  --(4.919,2.567)--(4.921,2.562)--(4.922,2.557)--(4.923,2.552)--(4.925,2.548)--(4.926,2.543)%
  --(4.927,2.539)--(4.929,2.534)--(4.930,2.530)--(4.931,2.525)--(4.933,2.521)--(4.934,2.517)%
  --(4.935,2.513)--(4.937,2.509)--(4.938,2.505)--(4.939,2.502)--(4.941,2.498)--(4.942,2.494)%
  --(4.943,2.491)--(4.945,2.487)--(4.946,2.484)--(4.947,2.480)--(4.949,2.477)--(4.950,2.474)%
  --(4.951,2.470)--(4.953,2.467)--(4.954,2.464)--(4.955,2.461)--(4.957,2.458)--(4.958,2.455)%
  --(4.959,2.452)--(4.961,2.449)--(4.962,2.446)--(4.963,2.443)--(4.965,2.441)--(4.966,2.438)%
  --(4.967,2.435)--(4.969,2.433)--(4.970,2.430)--(4.971,2.428)--(4.973,2.425)--(4.974,2.423)%
  --(4.975,2.421)--(4.977,2.418)--(4.978,2.416)--(4.979,2.414)--(4.981,2.411)--(4.982,2.409)%
  --(4.983,2.407)--(4.984,2.405)--(4.986,2.403)--(4.987,2.401)--(4.988,2.399)--(4.990,2.396)%
  --(4.991,2.394)--(4.992,2.393)--(4.994,2.391)--(4.995,2.389)--(4.996,2.387)--(4.998,2.385)%
  --(4.999,2.383)--(5.000,2.381)--(5.002,2.380)--(5.003,2.378)--(5.004,2.376)--(5.006,2.374)%
  --(5.007,2.373)--(5.008,2.371)--(5.010,2.369)--(5.011,2.368)--(5.012,2.366)--(5.014,2.365)%
  --(5.015,2.363)--(5.016,2.362)--(5.018,2.360)--(5.019,2.359)--(5.020,2.357)--(5.022,2.356)%
  --(5.023,2.354)--(5.024,2.353)--(5.026,2.352)--(5.027,2.350)--(5.028,2.349)--(5.030,2.347)%
  --(5.031,2.346)--(5.032,2.345)--(5.034,2.344)--(5.035,2.342)--(5.036,2.341)--(5.038,2.340)%
  --(5.039,2.339)--(5.040,2.337)--(5.042,2.336)--(5.043,2.335)--(5.044,2.334)--(5.046,2.333)%
  --(5.047,2.332)--(5.048,2.330)--(5.050,2.329)--(5.051,2.328)--(5.052,2.327)--(5.054,2.326)%
  --(5.055,2.325)--(5.056,2.324)--(5.058,2.323)--(5.059,2.322)--(5.060,2.321)--(5.061,2.320)%
  --(5.063,2.319)--(5.064,2.318)--(5.065,2.317)--(5.067,2.316)--(5.068,2.315)--(5.069,2.314)%
  --(5.071,2.313)--(5.072,2.312)--(5.073,2.312)--(5.075,2.311)--(5.076,2.310)--(5.077,2.309)%
  --(5.079,2.308)--(5.080,2.307)--(5.081,2.306)--(5.083,2.305)--(5.084,2.305)--(5.085,2.304)%
  --(5.087,2.303)--(5.088,2.302)--(5.089,2.301)--(5.091,2.301)--(5.092,2.300)--(5.093,2.299)%
  --(5.095,2.298)--(5.096,2.298)--(5.097,2.297)--(5.099,2.296)--(5.100,2.295)--(5.101,2.295)%
  --(5.103,2.294)--(5.104,2.293)--(5.105,2.293)--(5.107,2.292)--(5.108,2.291)--(5.109,2.290)%
  --(5.111,2.290)--(5.112,2.289)--(5.113,2.288)--(5.115,2.288)--(5.116,2.287)--(5.117,2.287)%
  --(5.119,2.286)--(5.120,2.285)--(5.121,2.285)--(5.123,2.284)--(5.124,2.283)--(5.125,2.283)%
  --(5.127,2.282)--(5.128,2.282)--(5.129,2.281)--(5.131,2.280)--(5.132,2.280)--(5.133,2.279)%
  --(5.135,2.279)--(5.136,2.278)--(5.137,2.278)--(5.138,2.277)--(5.140,2.277)--(5.141,2.276)%
  --(5.142,2.275)--(5.144,2.275)--(5.145,2.274)--(5.146,2.274)--(5.148,2.273)--(5.149,2.273)%
  --(5.150,2.272)--(5.152,2.272)--(5.153,2.271)--(5.154,2.271)--(5.156,2.270)--(5.157,2.270)%
  --(5.158,2.269)--(5.160,2.269)--(5.161,2.268)--(5.162,2.268)--(5.164,2.267)--(5.165,2.267)%
  --(5.166,2.267)--(5.168,2.266)--(5.169,2.266)--(5.170,2.265)--(5.172,2.265)--(5.173,2.264)%
  --(5.174,2.264)--(5.176,2.263)--(5.177,2.263)--(5.178,2.263)--(5.180,2.262)--(5.181,2.262)%
  --(5.182,2.261)--(5.184,2.261)--(5.185,2.260)--(5.186,2.260)--(5.188,2.260)--(5.189,2.259)%
  --(5.190,2.259)--(5.192,2.258)--(5.193,2.258)--(5.194,2.258)--(5.196,2.257)--(5.197,2.257)%
  --(5.198,2.257)--(5.200,2.256)--(5.201,2.256)--(5.202,2.255)--(5.204,2.255)--(5.205,2.255)%
  --(5.206,2.254)--(5.208,2.254)--(5.209,2.254)--(5.210,2.253)--(5.212,2.253)--(5.213,2.253)%
  --(5.214,2.252)--(5.216,2.252)--(5.217,2.252)--(5.218,2.251)--(5.219,2.251)--(5.221,2.251)%
  --(5.222,2.250)--(5.223,2.250)--(5.225,2.250)--(5.226,2.249)--(5.227,2.249)--(5.229,2.249)%
  --(5.230,2.248)--(5.231,2.248)--(5.233,2.248)--(5.234,2.247)--(5.235,2.247)--(5.237,2.247)%
  --(5.238,2.246)--(5.239,2.246)--(5.241,2.246)--(5.242,2.246)--(5.243,2.245)--(5.245,2.245)%
  --(5.246,2.245)--(5.247,2.244)--(5.249,2.244)--(5.250,2.244)--(5.251,2.243)--(5.253,2.243)%
  --(5.254,2.243)--(5.255,2.243)--(5.257,2.242)--(5.258,2.242)--(5.259,2.242)--(5.261,2.241)%
  --(5.262,2.241)--(5.263,2.241)--(5.265,2.241)--(5.266,2.240)--(5.267,2.240)--(5.269,2.240)%
  --(5.271,2.239)--(5.274,2.239)--(5.277,2.238)--(5.279,2.238)--(5.282,2.237)--(5.285,2.237)%
  --(5.287,2.236)--(5.290,2.236)--(5.293,2.235)--(5.295,2.235)--(5.298,2.235)--(5.300,2.234)%
  --(5.303,2.234)--(5.306,2.233)--(5.308,2.233)--(5.311,2.232)--(5.314,2.232)--(5.316,2.231)%
  --(5.319,2.231)--(5.322,2.231)--(5.324,2.230)--(5.327,2.230)--(5.330,2.229)--(5.332,2.229)%
  --(5.335,2.229)--(5.338,2.228)--(5.340,2.228)--(5.343,2.227)--(5.346,2.227)--(5.348,2.227)%
  --(5.351,2.226)--(5.354,2.226)--(5.356,2.226)--(5.359,2.225)--(5.362,2.225)--(5.364,2.225)%
  --(5.367,2.224)--(5.370,2.224)--(5.372,2.224)--(5.375,2.223)--(5.377,2.223)--(5.380,2.223)%
  --(5.383,2.222)--(5.385,2.222)--(5.388,2.222)--(5.391,2.221)--(5.393,2.221)--(5.396,2.221)%
  --(5.399,2.220)--(5.401,2.220)--(5.404,2.220)--(5.407,2.219)--(5.409,2.219)--(5.412,2.219)%
  --(5.415,2.219)--(5.417,2.218)--(5.420,2.218)--(5.423,2.218)--(5.425,2.217)--(5.428,2.217)%
  --(5.431,2.217)--(5.433,2.217)--(5.436,2.216)--(5.439,2.216)--(5.441,2.216)--(5.444,2.215)%
  --(5.447,2.215)--(5.449,2.215)--(5.452,2.215)--(5.454,2.214)--(5.457,2.214)--(5.460,2.214)%
  --(5.462,2.214)--(5.465,2.213)--(5.468,2.213)--(5.470,2.213)--(5.473,2.213)--(5.476,2.212)%
  --(5.478,2.212)--(5.481,2.212)--(5.484,2.212)--(5.486,2.211)--(5.489,2.211)--(5.492,2.211)%
  --(5.494,2.211)--(5.497,2.211)--(5.500,2.210)--(5.502,2.210)--(5.505,2.210)--(5.508,2.210)%
  --(5.510,2.209)--(5.513,2.209)--(5.516,2.209)--(5.518,2.209)--(5.521,2.209)--(5.524,2.208)%
  --(5.526,2.208)--(5.529,2.208)--(5.532,2.208)--(5.534,2.208)--(5.537,2.207)--(5.539,2.207)%
  --(5.542,2.207)--(5.545,2.207)--(5.547,2.206)--(5.550,2.206)--(5.553,2.206)--(5.555,2.206)%
  --(5.558,2.206)--(5.561,2.206)--(5.563,2.205)--(5.566,2.205)--(5.569,2.205)--(5.571,2.205)%
  --(5.574,2.205)--(5.577,2.204)--(5.579,2.204)--(5.582,2.204)--(5.585,2.204)--(5.587,2.204)%
  --(5.590,2.203)--(5.593,2.203)--(5.595,2.203)--(5.598,2.203)--(5.601,2.203)--(5.603,2.203)%
  --(5.606,2.202)--(5.609,2.202)--(5.611,2.202)--(5.614,2.202)--(5.616,2.202)--(5.619,2.202)%
  --(5.622,2.201)--(5.624,2.201)--(5.627,2.201)--(5.630,2.201)--(5.632,2.201)--(5.635,2.200)%
  --(5.638,2.200)--(5.640,2.200)--(5.643,2.200)--(5.646,2.200)--(5.648,2.200)--(5.651,2.200)%
  --(5.654,2.199)--(5.656,2.199)--(5.659,2.199)--(5.662,2.199)--(5.664,2.199)--(5.667,2.199)%
  --(5.670,2.198)--(5.672,2.198)--(5.675,2.198)--(5.678,2.198)--(5.680,2.198)--(5.683,2.198)%
  --(5.686,2.197)--(5.688,2.197)--(5.691,2.197)--(5.693,2.197)--(5.696,2.197)--(5.699,2.197)%
  --(5.701,2.197)--(5.704,2.196)--(5.707,2.196)--(5.709,2.196)--(5.712,2.196)--(5.715,2.196)%
  --(5.717,2.196)--(5.720,2.196)--(5.723,2.195)--(5.725,2.195)--(5.728,2.195)--(5.733,2.195)%
  --(5.739,2.195)--(5.744,2.194)--(5.749,2.194)--(5.755,2.194)--(5.760,2.193)--(5.765,2.193)%
  --(5.770,2.193)--(5.776,2.193)--(5.781,2.192)--(5.786,2.192)--(5.792,2.192)--(5.797,2.192)%
  --(5.802,2.191)--(5.808,2.191)--(5.813,2.191)--(5.818,2.191)--(5.824,2.190)--(5.829,2.190)%
  --(5.834,2.190)--(5.840,2.190)--(5.845,2.189)--(5.850,2.189)--(5.855,2.189)--(5.861,2.189)%
  --(5.866,2.188)--(5.871,2.188)--(5.877,2.188)--(5.882,2.188)--(5.887,2.187)--(5.893,2.187)%
  --(5.898,2.187)--(5.903,2.187)--(5.909,2.186)--(5.914,2.186)--(5.919,2.186)--(5.925,2.186)%
  --(5.930,2.186)--(5.935,2.185)--(5.940,2.185)--(5.946,2.185)--(5.951,2.185)--(5.956,2.184)%
  --(5.962,2.184)--(5.967,2.184)--(5.972,2.184)--(5.978,2.184)--(5.983,2.183)--(5.988,2.183)%
  --(5.994,2.183)--(5.999,2.183)--(6.004,2.183)--(6.009,2.182)--(6.015,2.182)--(6.020,2.182)%
  --(6.025,2.182)--(6.031,2.181)--(6.036,2.181)--(6.041,2.181)--(6.047,2.181)--(6.052,2.181)%
  --(6.057,2.180)--(6.063,2.180)--(6.068,2.180)--(6.073,2.180)--(6.079,2.180)--(6.084,2.179)%
  --(6.089,2.179)--(6.094,2.179)--(6.100,2.179)--(6.105,2.179)--(6.110,2.178)--(6.116,2.178)%
  --(6.121,2.178)--(6.126,2.178)--(6.132,2.178)--(6.137,2.177)--(6.142,2.177)--(6.148,2.177)%
  --(6.153,2.177)--(6.158,2.177)--(6.163,2.176)--(6.169,2.176)--(6.174,2.176)--(6.179,2.176)%
  --(6.185,2.176)--(6.190,2.175)--(6.195,2.175)--(6.201,2.175)--(6.206,2.175)--(6.211,2.175)%
  --(6.217,2.175)--(6.222,2.174)--(6.227,2.174)--(6.233,2.174)--(6.238,2.174)--(6.243,2.174)%
  --(6.248,2.173)--(6.254,2.173)--(6.259,2.173)--(6.264,2.173)--(6.270,2.173)--(6.275,2.172)%
  --(6.280,2.172)--(6.286,2.172)--(6.291,2.172)--(6.296,2.172)--(6.302,2.172)--(6.307,2.171)%
  --(6.312,2.171)--(6.318,2.171)--(6.323,2.171)--(6.328,2.171)--(6.333,2.170)--(6.339,2.170)%
  --(6.344,2.170)--(6.349,2.170)--(6.355,2.170)--(6.360,2.170)--(6.365,2.169)--(6.371,2.169)%
  --(6.376,2.169)--(6.381,2.169)--(6.387,2.169)--(6.392,2.169)--(6.397,2.168)--(6.402,2.168)%
  --(6.408,2.168)--(6.413,2.168)--(6.418,2.168)--(6.424,2.167)--(6.429,2.167)--(6.434,2.167)%
  --(6.440,2.167)--(6.445,2.167)--(6.450,2.167)--(6.456,2.166)--(6.461,2.166)--(6.466,2.166)%
  --(6.472,2.166)--(6.477,2.166)--(6.482,2.166)--(6.487,2.166)--(6.493,2.165)--(6.498,2.165)%
  --(6.503,2.165)--(6.509,2.165)--(6.514,2.165)--(6.519,2.165)--(6.525,2.165)--(6.530,2.164)%
  --(6.535,2.164)--(6.541,2.164)--(6.546,2.164)--(6.551,2.164)--(6.556,2.164)--(6.562,2.164)%
  --(6.567,2.164)--(6.572,2.164)--(6.578,2.164)--(6.583,2.164)--(6.588,2.164)--(6.594,2.164)%
  --(6.596,2.164)--(6.599,2.164)--(6.602,2.164)--(6.604,2.164)--(6.607,2.164)--(6.610,2.164)%
  --(6.612,2.164)--(6.615,2.164)--(6.618,2.164)--(6.620,2.165)--(6.623,2.165)--(6.626,2.165)%
  --(6.628,2.165)--(6.631,2.165)--(6.634,2.165)--(6.636,2.166)--(6.639,2.166)--(6.641,2.166)%
  --(6.644,2.167)--(6.647,2.167)--(6.649,2.168)--(6.652,2.168)--(6.655,2.169)--(6.657,2.169)%
  --(6.660,2.170)--(6.663,2.170)--(6.665,2.171)--(6.668,2.172)--(6.671,2.173)--(6.673,2.174)%
  --(6.676,2.176)--(6.679,2.177)--(6.681,2.179)--(6.683,2.180)--(6.684,2.181)--(6.685,2.182)%
  --(6.687,2.183)--(6.688,2.184)--(6.689,2.186)--(6.691,2.187)--(6.692,2.189)--(6.693,2.191)%
  --(6.695,2.192)--(6.696,2.194)--(6.697,2.197)--(6.699,2.199)--(6.700,2.201)--(6.701,2.204)%
  --(6.703,2.207)--(6.704,2.210)--(6.705,2.214)--(6.707,2.218)--(6.708,2.222)--(6.709,2.227)%
  --(6.710,2.233)--(6.712,2.239)--(6.713,2.246)--(6.714,2.253)--(6.716,2.262)--(6.717,2.272)%
  --(6.718,2.281)--(6.720,2.294)--(6.721,2.308)--(6.722,2.325)--(6.724,2.344)--(6.725,2.366)%
  --(6.726,2.392)--(6.728,2.421)--(6.729,2.456)--(6.730,2.499)--(6.732,2.550)--(6.733,2.612)%
  --(6.734,2.680)--(6.736,2.769)--(6.737,2.876)--(6.738,3.005)--(6.740,3.153)--(6.741,3.314)%
  --(6.742,3.492)--(6.744,3.661)--(6.745,3.799)--(6.746,3.873)--(6.748,3.873)--(6.749,3.794)%
  --(6.750,3.672)--(6.752,3.505)--(6.753,3.332)--(6.754,3.178)--(6.756,3.035)--(6.757,2.913)%
  --(6.758,2.814)--(6.760,2.727)--(6.761,2.658)--(6.762,2.597)--(6.764,2.545)--(6.765,2.504)%
  --(6.766,2.466)--(6.768,2.435)--(6.769,2.408)--(6.770,2.386)--(6.772,2.366)--(6.773,2.349)%
  --(6.774,2.333)--(6.776,2.320)--(6.777,2.307)--(6.778,2.297)--(6.780,2.287)--(6.781,2.278)%
  --(6.782,2.270)--(6.784,2.263)--(6.785,2.256)--(6.786,2.251)--(6.788,2.246)--(6.789,2.241)%
  --(6.790,2.236)--(6.792,2.232)--(6.793,2.228)--(6.794,2.225)--(6.796,2.222)--(6.797,2.219)%
  --(6.798,2.216)--(6.799,2.213)--(6.801,2.211)--(6.802,2.208)--(6.803,2.206)--(6.805,2.204)%
  --(6.806,2.203)--(6.807,2.201)--(6.809,2.199)--(6.810,2.198)--(6.811,2.196)--(6.813,2.195)%
  --(6.814,2.193)--(6.815,2.192)--(6.817,2.191)--(6.818,2.190)--(6.819,2.188)--(6.821,2.187)%
  --(6.822,2.186)--(6.823,2.186)--(6.825,2.185)--(6.826,2.184)--(6.827,2.183)--(6.829,2.182)%
  --(6.830,2.181)--(6.831,2.181)--(6.833,2.180)--(6.834,2.179)--(6.835,2.179)--(6.838,2.177)%
  --(6.841,2.176)--(6.843,2.175)--(6.846,2.174)--(6.849,2.173)--(6.851,2.173)--(6.854,2.172)%
  --(6.857,2.171)--(6.859,2.170)--(6.862,2.170)--(6.865,2.169)--(6.867,2.168)--(6.870,2.168)%
  --(6.873,2.167)--(6.875,2.167)--(6.878,2.166)--(6.880,2.166)--(6.883,2.165)--(6.886,2.165)%
  --(6.888,2.164)--(6.891,2.164)--(6.894,2.164)--(6.896,2.163)--(6.899,2.163)--(6.902,2.163)%
  --(6.904,2.162)--(6.907,2.162)--(6.910,2.162)--(6.912,2.161)--(6.915,2.161)--(6.918,2.161)%
  --(6.923,2.160)--(6.928,2.160)--(6.934,2.159)--(6.939,2.159)--(6.944,2.158)--(6.949,2.158)%
  --(6.955,2.158)--(6.960,2.157)--(6.965,2.157)--(6.971,2.156)--(6.976,2.156)--(6.981,2.156)%
  --(6.987,2.155)--(6.992,2.155)--(6.997,2.155)--(7.003,2.154)--(7.008,2.154)--(7.013,2.154)%
  --(7.019,2.154)--(7.024,2.153)--(7.029,2.153)--(7.034,2.153)--(7.040,2.152)--(7.045,2.152)%
  --(7.050,2.152)--(7.056,2.152)--(7.061,2.151)--(7.066,2.151)--(7.072,2.151)--(7.077,2.151)%
  --(7.082,2.150)--(7.088,2.150)--(7.093,2.150)--(7.098,2.150)--(7.104,2.150)--(7.109,2.149)%
  --(7.114,2.149)--(7.119,2.149)--(7.125,2.149)--(7.130,2.148)--(7.135,2.148)--(7.141,2.148)%
  --(7.146,2.148)--(7.151,2.148)--(7.157,2.147)--(7.162,2.147)--(7.167,2.147)--(7.173,2.147)%
  --(7.178,2.147)--(7.183,2.146)--(7.188,2.146)--(7.194,2.146)--(7.199,2.146)--(7.204,2.145)%
  --(7.210,2.145)--(7.215,2.145)--(7.220,2.145)--(7.226,2.145)--(7.231,2.145)--(7.236,2.144)%
  --(7.242,2.144)--(7.247,2.144)--(7.252,2.144)--(7.258,2.144)--(7.263,2.143)--(7.268,2.143)%
  --(7.273,2.143)--(7.279,2.143)--(7.284,2.143)--(7.289,2.142)--(7.295,2.142)--(7.300,2.142)%
  --(7.305,2.142)--(7.311,2.142)--(7.316,2.141)--(7.321,2.141)--(7.327,2.141)--(7.332,2.141)%
  --(7.337,2.141)--(7.342,2.140)--(7.348,2.140)--(7.353,2.140)--(7.358,2.140)--(7.364,2.140)%
  --(7.369,2.140)--(7.374,2.139)--(7.380,2.139)--(7.385,2.139)--(7.390,2.139)--(7.396,2.139)%
  --(7.401,2.138)--(7.406,2.138)--(7.412,2.138)--(7.417,2.138)--(7.422,2.138)--(7.427,2.138)%
  --(7.433,2.137)--(7.438,2.137)--(7.443,2.137)--(7.449,2.137)--(7.454,2.137)--(7.459,2.136)%
  --(7.465,2.136)--(7.470,2.136)--(7.475,2.136)--(7.481,2.136)--(7.486,2.136)--(7.491,2.135)%
  --(7.497,2.135)--(7.502,2.135)--(7.507,2.135)--(7.512,2.135)--(7.518,2.134)--(7.523,2.134)%
  --(7.528,2.134)--(7.534,2.134)--(7.539,2.134)--(7.544,2.134)--(7.550,2.133)--(7.555,2.133)%
  --(7.560,2.133)--(7.566,2.133)--(7.571,2.133)--(7.576,2.133)--(7.581,2.132)--(7.587,2.132)%
  --(7.592,2.132)--(7.597,2.132)--(7.603,2.132)--(7.608,2.131)--(7.613,2.131)--(7.619,2.131)%
  --(7.624,2.131)--(7.629,2.131)--(7.635,2.131)--(7.640,2.131)--(7.645,2.130)--(7.651,2.130)%
  --(7.656,2.130)--(7.661,2.130)--(7.666,2.130)--(7.672,2.130)--(7.677,2.130)--(7.682,2.129)%
  --(7.688,2.129)--(7.693,2.129)--(7.698,2.129)--(7.704,2.129)--(7.709,2.129)--(7.714,2.129)%
  --(7.720,2.129)--(7.725,2.129)--(7.730,2.129)--(7.736,2.130)--(7.741,2.130)--(7.746,2.130)%
  --(7.751,2.131)--(7.757,2.131)--(7.762,2.132)--(7.767,2.133)--(7.773,2.135)--(7.775,2.136)%
  --(7.778,2.137)--(7.781,2.139)--(7.783,2.141)--(7.786,2.143)--(7.789,2.146)--(7.791,2.150)%
  --(7.794,2.154)--(7.797,2.160)--(7.799,2.168)--(7.802,2.178)--(7.805,2.192)--(7.807,2.212)%
  --(7.810,2.241)--(7.813,2.284)--(7.814,2.314)--(7.815,2.350)--(7.816,2.394)--(7.818,2.447)%
  --(7.819,2.509)--(7.820,2.575)--(7.822,2.639)--(7.823,2.694)--(7.824,2.715)--(7.826,2.700)%
  --(7.827,2.655)--(7.828,2.594)--(7.830,2.529)--(7.831,2.468)--(7.832,2.414)--(7.834,2.370)%
  --(7.835,2.333)--(7.836,2.303)--(7.838,2.278)--(7.839,2.258)--(7.840,2.243)--(7.842,2.228)%
  --(7.843,2.217)--(7.844,2.207)--(7.846,2.198)--(7.847,2.191)--(7.848,2.185)--(7.850,2.179)%
  --(7.851,2.175)--(7.852,2.171)--(7.854,2.167)--(7.855,2.164)--(7.856,2.160)--(7.858,2.158)%
  --(7.859,2.155)--(7.860,2.153)--(7.862,2.151)--(7.863,2.150)--(7.864,2.148)--(7.866,2.147)%
  --(7.867,2.145)--(7.868,2.144)--(7.870,2.143)--(7.871,2.142)--(7.872,2.141)--(7.874,2.140)%
  --(7.875,2.139)--(7.876,2.138)--(7.878,2.138)--(7.879,2.137)--(7.880,2.136)--(7.882,2.136)%
  --(7.883,2.135)--(7.884,2.135)--(7.887,2.134)--(7.890,2.133)--(7.892,2.132)--(7.895,2.131)%
  --(7.897,2.131)--(7.900,2.130)--(7.903,2.129)--(7.905,2.129)--(7.908,2.128)--(7.911,2.128)%
  --(7.913,2.128)--(7.916,2.127)--(7.919,2.127)--(7.921,2.126)--(7.927,2.126)--(7.932,2.125)%
  --(7.937,2.125)--(7.943,2.124)--(7.948,2.124)--(7.953,2.123)--(7.959,2.123)--(7.964,2.123)%
  --(7.969,2.122)--(7.974,2.122)--(7.980,2.122)--(7.985,2.121)--(7.990,2.121)--(7.996,2.121)%
  --(8.001,2.120)--(8.006,2.120)--(8.012,2.120)--(8.017,2.120)--(8.022,2.119)--(8.028,2.119)%
  --(8.033,2.119)--(8.038,2.119)--(8.044,2.118)--(8.049,2.118)--(8.054,2.118)--(8.059,2.118)%
  --(8.065,2.117)--(8.070,2.117)--(8.075,2.117)--(8.081,2.117)--(8.086,2.116)--(8.091,2.116)%
  --(8.097,2.116)--(8.102,2.116)--(8.107,2.116)--(8.113,2.115)--(8.118,2.115)--(8.123,2.115)%
  --(8.129,2.115)--(8.134,2.115)--(8.139,2.114)--(8.144,2.114)--(8.150,2.114)--(8.155,2.114)%
  --(8.160,2.114)--(8.166,2.113)--(8.171,2.113)--(8.176,2.113)--(8.182,2.113)--(8.187,2.113)%
  --(8.192,2.112)--(8.198,2.112)--(8.203,2.112)--(8.208,2.112)--(8.213,2.112)--(8.219,2.111)%
  --(8.224,2.111)--(8.229,2.111)--(8.235,2.111)--(8.240,2.111)--(8.245,2.110)--(8.251,2.110)%
  --(8.256,2.110)--(8.261,2.110)--(8.267,2.110)--(8.272,2.109)--(8.277,2.109)--(8.283,2.109)%
  --(8.288,2.109)--(8.293,2.109)--(8.298,2.108)--(8.304,2.108)--(8.309,2.108)--(8.314,2.108)%
  --(8.320,2.108)--(8.325,2.107)--(8.330,2.107)--(8.336,2.107)--(8.341,2.107)--(8.346,2.107)%
  --(8.352,2.107)--(8.357,2.106)--(8.362,2.106)--(8.368,2.106)--(8.373,2.106)--(8.378,2.106)%
  --(8.383,2.105)--(8.389,2.105)--(8.394,2.105)--(8.399,2.105)--(8.405,2.105)--(8.410,2.104)%
  --(8.415,2.104)--(8.421,2.104)--(8.426,2.104)--(8.431,2.104)--(8.437,2.104)--(8.442,2.103)%
  --(8.447,2.103)--(8.452,2.103)--(8.458,2.103)--(8.463,2.103)--(8.468,2.102)--(8.474,2.102)%
  --(8.479,2.102)--(8.484,2.102)--(8.490,2.102)--(8.495,2.102)--(8.500,2.102)--(8.506,2.102)%
  --(8.511,2.101)--(8.516,2.101)--(8.521,2.101)--(8.527,2.101)--(8.532,2.101)--(8.537,2.101)%
  --(8.543,2.101)--(8.548,2.101)--(8.553,2.102)--(8.559,2.102)--(8.564,2.103)--(8.569,2.103)%
  --(8.575,2.105)--(8.580,2.107)--(8.585,2.110)--(8.591,2.115)--(8.596,2.125)--(8.601,2.144)%
  --(8.606,2.187)--(8.612,2.280)--(8.617,2.367)--(8.620,2.331)--(8.622,2.268)--(8.625,2.219)%
  --(8.628,2.185)--(8.630,2.162)--(8.633,2.146)--(8.636,2.135)--(8.638,2.128)--(8.640,2.125)%
  --(8.641,2.122)--(8.642,2.120)--(8.644,2.118)--(8.645,2.116)--(8.646,2.114)--(8.648,2.113)%
  --(8.649,2.112)--(8.650,2.111)--(8.652,2.110)--(8.653,2.109)--(8.654,2.108)--(8.656,2.107)%
  --(8.657,2.106)--(8.658,2.106)--(8.660,2.105)--(8.661,2.105)--(8.662,2.104)--(8.664,2.103)%
  --(8.665,2.103)--(8.666,2.103)--(8.668,2.102)--(8.669,2.102)--(8.670,2.102)--(8.672,2.101)%
  --(8.673,2.101)--(8.674,2.101)--(8.676,2.100)--(8.677,2.100)--(8.678,2.100)--(8.680,2.100)%
  --(8.681,2.099)--(8.682,2.099)--(8.684,2.099)--(8.686,2.099)--(8.689,2.098)--(8.691,2.098)%
  --(8.694,2.098)--(8.697,2.097)--(8.699,2.097)--(8.702,2.097)--(8.705,2.097)--(8.707,2.096)%
  --(8.713,2.096)--(8.718,2.095)--(8.723,2.095)--(8.729,2.095)--(8.734,2.094)--(8.739,2.094)%
  --(8.745,2.094)--(8.750,2.094)--(8.755,2.093)--(8.760,2.093)--(8.766,2.093)--(8.771,2.092)%
  --(8.776,2.092)--(8.782,2.092)--(8.787,2.092)--(8.792,2.091)--(8.798,2.091)--(8.803,2.091)%
  --(8.808,2.091)--(8.814,2.091)--(8.819,2.090)--(8.824,2.090)--(8.830,2.090)--(8.835,2.090)%
  --(8.840,2.089)--(8.845,2.089)--(8.851,2.089)--(8.856,2.089)--(8.861,2.089)--(8.867,2.088)%
  --(8.872,2.088)--(8.877,2.088)--(8.883,2.088)--(8.888,2.088)--(8.893,2.087)--(8.899,2.087)%
  --(8.904,2.087)--(8.909,2.087)--(8.915,2.086)--(8.920,2.086)--(8.925,2.086)--(8.930,2.086)%
  --(8.936,2.086)--(8.941,2.085)--(8.946,2.085)--(8.952,2.085)--(8.957,2.085)--(8.962,2.085)%
  --(8.968,2.084)--(8.973,2.084)--(8.978,2.084)--(8.984,2.084)--(8.989,2.084)--(8.994,2.083)%
  --(8.999,2.083)--(9.005,2.083)--(9.010,2.083)--(9.015,2.083)--(9.021,2.082)--(9.026,2.082)%
  --(9.031,2.082)--(9.037,2.082)--(9.042,2.082)--(9.047,2.081)--(9.053,2.081)--(9.058,2.081)%
  --(9.063,2.081)--(9.069,2.081)--(9.074,2.080)--(9.079,2.080)--(9.084,2.080)--(9.090,2.080)%
  --(9.095,2.080)--(9.100,2.079)--(9.106,2.079)--(9.111,2.079)--(9.116,2.079)--(9.122,2.079)%
  --(9.127,2.078)--(9.132,2.078)--(9.138,2.078)--(9.143,2.078)--(9.148,2.078)--(9.153,2.078)%
  --(9.159,2.078)--(9.164,2.077)--(9.169,2.077)--(9.175,2.077)--(9.180,2.077)--(9.185,2.077)%
  --(9.191,2.077)--(9.196,2.077)--(9.201,2.078)--(9.207,2.078)--(9.212,2.079)--(9.217,2.080)%
  --(9.223,2.082)--(9.228,2.085)--(9.233,2.092)--(9.238,2.105)--(9.244,2.136)--(9.249,2.197)%
  --(9.254,2.209)--(9.260,2.146)--(9.265,2.112)--(9.270,2.096)--(9.276,2.087)--(9.281,2.083)%
  --(9.286,2.080)--(9.292,2.078)--(9.294,2.077)--(9.297,2.077)--(9.300,2.076)--(9.302,2.076)%
  --(9.305,2.075)--(9.308,2.075)--(9.309,2.075)--(9.310,2.074)--(9.312,2.074)--(9.313,2.074)%
  --(9.314,2.074)--(9.315,2.074)--(9.317,2.074)--(9.318,2.073)--(9.319,2.073)--(9.321,2.073)%
  --(9.322,2.073)--(9.323,2.073)--(9.325,2.073)--(9.326,2.073)--(9.327,2.073)--(9.329,2.072)%
  --(9.330,2.072)--(9.331,2.072)--(9.333,2.072)--(9.334,2.072)--(9.335,2.072)--(9.337,2.072)%
  --(9.339,2.072)--(9.342,2.072)--(9.345,2.071)--(9.347,2.071)--(9.350,2.071)--(9.353,2.071)%
  --(9.355,2.071)--(9.361,2.070)--(9.366,2.070)--(9.371,2.070)--(9.377,2.070)--(9.382,2.069)%
  --(9.387,2.069)--(9.392,2.069)--(9.398,2.069)--(9.403,2.068)--(9.408,2.068)--(9.414,2.068)%
  --(9.419,2.068)--(9.424,2.067)--(9.430,2.067)--(9.435,2.067)--(9.440,2.067)--(9.446,2.066)%
  --(9.451,2.066)--(9.456,2.066)--(9.462,2.066)--(9.467,2.066)--(9.472,2.065)--(9.477,2.065)%
  --(9.483,2.065)--(9.488,2.065)--(9.493,2.065)--(9.499,2.064)--(9.504,2.064)--(9.509,2.064)%
  --(9.515,2.064)--(9.520,2.063)--(9.525,2.063)--(9.531,2.063)--(9.536,2.063)--(9.541,2.063)%
  --(9.547,2.062)--(9.552,2.062)--(9.557,2.062)--(9.562,2.062)--(9.568,2.062)--(9.573,2.061)%
  --(9.578,2.061)--(9.584,2.061)--(9.589,2.061)--(9.594,2.060)--(9.600,2.060)--(9.605,2.060)%
  --(9.610,2.060)--(9.616,2.060)--(9.621,2.059)--(9.626,2.059)--(9.631,2.059)--(9.637,2.059)%
  --(9.642,2.059)--(9.647,2.058)--(9.653,2.058)--(9.658,2.058)--(9.663,2.058)--(9.669,2.058)%
  --(9.674,2.057)--(9.679,2.057)--(9.685,2.057)--(9.690,2.057)--(9.695,2.057)--(9.701,2.057)%
  --(9.706,2.056)--(9.711,2.056)--(9.716,2.056)--(9.722,2.056)--(9.727,2.056)--(9.732,2.056)%
  --(9.738,2.056)--(9.743,2.057)--(9.748,2.057)--(9.754,2.058)--(9.759,2.060)--(9.764,2.063)%
  --(9.770,2.070)--(9.775,2.086)--(9.780,2.121)--(9.785,2.140)--(9.791,2.103)--(9.796,2.079)%
  --(9.801,2.067)--(9.807,2.061)--(9.812,2.058)--(9.817,2.056)--(9.823,2.055)--(9.828,2.054)%
  --(9.833,2.053)--(9.839,2.053)--(9.844,2.052)--(9.849,2.052)--(9.855,2.051)--(9.860,2.051)%
  --(9.865,2.051)--(9.868,2.050)--(9.870,2.050)--(9.873,2.050)--(9.876,2.050)--(9.878,2.050)%
  --(9.881,2.050)--(9.882,2.050)--(9.884,2.050)--(9.885,2.050)--(9.886,2.049)--(9.888,2.049)%
  --(9.889,2.049)--(9.890,2.049)--(9.892,2.049)--(9.893,2.049)--(9.894,2.049)--(9.896,2.049)%
  --(9.897,2.049)--(9.898,2.049)--(9.900,2.049)--(9.902,2.049)--(9.905,2.049)--(9.908,2.048)%
  --(9.910,2.048)--(9.913,2.048)--(9.918,2.048)--(9.924,2.048)--(9.929,2.047)--(9.934,2.047)%
  --(9.940,2.047)--(9.945,2.047)--(9.950,2.046)--(9.955,2.046)--(9.961,2.046)--(9.966,2.046)%
  --(9.971,2.046)--(9.977,2.045)--(9.982,2.045)--(9.987,2.045)--(9.993,2.045)--(9.998,2.044)%
  --(10.003,2.044)--(10.009,2.044)--(10.014,2.044)--(10.019,2.044)--(10.024,2.043)--(10.030,2.043)%
  --(10.035,2.043)--(10.040,2.043)--(10.046,2.042)--(10.051,2.042)--(10.056,2.042)--(10.062,2.042)%
  --(10.067,2.042)--(10.072,2.041)--(10.078,2.041)--(10.083,2.041)--(10.088,2.041)--(10.093,2.041)%
  --(10.099,2.040)--(10.104,2.040)--(10.109,2.040)--(10.115,2.040)--(10.120,2.039)--(10.125,2.039)%
  --(10.131,2.039)--(10.136,2.039)--(10.141,2.039)--(10.147,2.038)--(10.152,2.038)--(10.157,2.038)%
  --(10.163,2.038)--(10.168,2.038)--(10.173,2.038)--(10.179,2.037)--(10.184,2.037)--(10.189,2.037)%
  --(10.194,2.037)--(10.200,2.038)--(10.205,2.038)--(10.210,2.038)--(10.216,2.040)--(10.221,2.042)%
  --(10.226,2.046)--(10.232,2.057)--(10.237,2.082)--(10.242,2.092)--(10.248,2.067)--(10.253,2.050)%
  --(10.258,2.043)--(10.263,2.040)--(10.269,2.038)--(10.274,2.036)--(10.279,2.035)--(10.285,2.035)%
  --(10.290,2.034)--(10.295,2.033)--(10.301,2.033)--(10.306,2.033)--(10.311,2.032)--(10.317,2.032)%
  --(10.322,2.032)--(10.327,2.031)--(10.332,2.031)--(10.338,2.031)--(10.343,2.031)--(10.348,2.030)%
  --(10.354,2.030)--(10.359,2.030)--(10.364,2.030)--(10.370,2.029)--(10.375,2.029)--(10.378,2.029)%
  --(10.380,2.029)--(10.383,2.029)--(10.386,2.029)--(10.387,2.029)--(10.388,2.028)--(10.390,2.028)%
  --(10.391,2.028)--(10.392,2.028)--(10.394,2.028)--(10.395,2.028)--(10.396,2.028)--(10.398,2.028)%
  --(10.399,2.028)--(10.402,2.028)--(10.404,2.028)--(10.407,2.028)--(10.412,2.027)--(10.417,2.027)%
  --(10.423,2.027)--(10.428,2.027)--(10.433,2.027)--(10.439,2.026)--(10.444,2.026)--(10.449,2.026)%
  --(10.455,2.026)--(10.460,2.025)--(10.465,2.025)--(10.471,2.025)--(10.476,2.025)--(10.481,2.024)%
  --(10.487,2.024)--(10.492,2.024)--(10.497,2.024)--(10.502,2.024)--(10.508,2.023)--(10.513,2.023)%
  --(10.518,2.023)--(10.524,2.023)--(10.529,2.022)--(10.534,2.022)--(10.540,2.022)--(10.545,2.022)%
  --(10.550,2.022)--(10.556,2.021)--(10.561,2.021)--(10.566,2.021)--(10.571,2.021)--(10.577,2.021)%
  --(10.582,2.021)--(10.587,2.021)--(10.593,2.020)--(10.598,2.020)--(10.603,2.021)--(10.609,2.021)%
  --(10.614,2.022)--(10.619,2.023)--(10.625,2.027)--(10.630,2.035)--(10.635,2.052)--(10.641,2.056)%
  --(10.646,2.038)--(10.651,2.028)--(10.656,2.023)--(10.662,2.021)--(10.667,2.019)--(10.672,2.018)%
  --(10.678,2.018)--(10.683,2.017)--(10.688,2.017)--(10.694,2.016)--(10.699,2.016)--(10.704,2.016)%
  --(10.710,2.015)--(10.715,2.015)--(10.720,2.015)--(10.726,2.014)--(10.731,2.014)--(10.736,2.014)%
  --(10.741,2.014)--(10.747,2.013)--(10.752,2.013)--(10.757,2.013)--(10.763,2.013)--(10.768,2.012)%
  --(10.773,2.012)--(10.779,2.012)--(10.784,2.012)--(10.789,2.011)--(10.795,2.011)--(10.800,2.011)%
  --(10.805,2.011)--(10.810,2.010)--(10.816,2.010)--(10.821,2.010)--(10.826,2.010)--(10.829,2.010)%
  --(10.832,2.010)--(10.834,2.009)--(10.837,2.009)--(10.840,2.009)--(10.841,2.009)--(10.842,2.009)%
  --(10.844,2.009)--(10.845,2.009)--(10.848,2.009)--(10.850,2.009)--(10.853,2.009)--(10.858,2.008)%
  --(10.864,2.008)--(10.869,2.008)--(10.874,2.008)--(10.880,2.008)--(10.885,2.007)--(10.890,2.007)%
  --(10.895,2.007)--(10.901,2.007)--(10.906,2.006)--(10.911,2.006)--(10.917,2.006)--(10.922,2.006)%
  --(10.927,2.006)--(10.933,2.005)--(10.938,2.005)--(10.943,2.005)--(10.949,2.005)--(10.954,2.005)%
  --(10.959,2.005)--(10.964,2.006)--(10.970,2.007)--(10.975,2.010)--(10.980,2.016)--(10.986,2.029)%
  --(10.991,2.029)--(10.996,2.016)--(11.002,2.009)--(11.007,2.006)--(11.012,2.005)--(11.018,2.003)%
  --(11.023,2.003)--(11.028,2.002)--(11.034,2.002)--(11.039,2.001)--(11.044,2.001)--(11.049,2.001)%
  --(11.055,2.000)--(11.060,2.000)--(11.065,2.000)--(11.071,1.999)--(11.076,1.999)--(11.081,1.999)%
  --(11.087,1.999)--(11.092,1.998)--(11.097,1.998)--(11.103,1.998)--(11.108,1.998)--(11.113,1.997)%
  --(11.119,1.997)--(11.124,1.997)--(11.129,1.997)--(11.134,1.996)--(11.140,1.996)--(11.145,1.996)%
  --(11.150,1.996)--(11.156,1.995)--(11.161,1.995)--(11.166,1.995)--(11.172,1.995)--(11.177,1.995)%
  --(11.182,1.994)--(11.188,1.994)--(11.193,1.994)--(11.198,1.994)--(11.203,1.993)--(11.209,1.993)%
  --(11.214,1.993)--(11.219,1.993)--(11.225,1.993)--(11.230,1.992)--(11.235,1.992)--(11.241,1.992)%
  --(11.243,1.992)--(11.246,1.992)--(11.249,1.992)--(11.251,1.992)--(11.254,1.991)--(11.257,1.991)%
  --(11.259,1.991)--(11.262,1.991)--(11.267,1.991)--(11.273,1.992)--(11.278,1.992)--(11.283,1.993)%
  --(11.288,1.996)--(11.294,2.004)--(11.299,2.011)--(11.304,2.002)--(11.310,1.995)--(11.315,1.992)%
  --(11.320,1.991)--(11.326,1.990)--(11.331,1.989)--(11.336,1.988)--(11.342,1.988)--(11.347,1.988)%
  --(11.352,1.987)--(11.358,1.987)--(11.363,1.987)--(11.368,1.986)--(11.373,1.986)--(11.379,1.986)%
  --(11.384,1.986)--(11.389,1.985)--(11.395,1.985)--(11.400,1.985)--(11.405,1.984)--(11.411,1.984)%
  --(11.416,1.984)--(11.421,1.984)--(11.427,1.983)--(11.432,1.983)--(11.437,1.983)--(11.442,1.983)%
  --(11.448,1.983)--(11.453,1.982)--(11.458,1.982)--(11.464,1.982)--(11.469,1.982)--(11.474,1.981)%
  --(11.480,1.981)--(11.485,1.981)--(11.490,1.981)--(11.496,1.980)--(11.501,1.980)--(11.506,1.980)%
  --(11.512,1.980)--(11.517,1.980)--(11.522,1.979)--(11.527,1.979)--(11.533,1.979)--(11.538,1.979)%
  --(11.543,1.979)--(11.549,1.979)--(11.554,1.979)--(11.559,1.980)--(11.565,1.983)--(11.570,1.988)%
  --(11.575,1.993)--(11.581,1.987)--(11.586,1.982)--(11.591,1.979)--(11.596,1.978)--(11.602,1.977)%
  --(11.607,1.976)--(11.612,1.976)--(11.618,1.975)--(11.623,1.975)--(11.626,1.975)--(11.628,1.975)%
  --(11.631,1.975)--(11.634,1.974)--(11.636,1.974)--(11.639,1.974)--(11.644,1.974)--(11.650,1.974)%
  --(11.655,1.973)--(11.660,1.973)--(11.666,1.973)--(11.671,1.973)--(11.676,1.972)--(11.681,1.972)%
  --(11.687,1.972)--(11.692,1.972)--(11.697,1.971)--(11.703,1.971)--(11.708,1.971)--(11.713,1.971)%
  --(11.719,1.970)--(11.724,1.970)--(11.729,1.970)--(11.735,1.970)--(11.740,1.969)--(11.745,1.969)%
  --(11.751,1.969)--(11.756,1.969)--(11.761,1.968)--(11.766,1.968)--(11.772,1.968)--(11.777,1.968)%
  --(11.782,1.968)--(11.788,1.968)--(11.793,1.968)--(11.798,1.968)--(11.804,1.968)--(11.809,1.969)%
  --(11.814,1.972)--(11.820,1.977)--(11.825,1.976)--(11.830,1.970)--(11.835,1.968)--(11.841,1.966)%
  --(11.846,1.966)--(11.851,1.965)--(11.857,1.965)--(11.862,1.964)--(11.867,1.964)--(11.873,1.964)%
  --(11.878,1.963)--(11.883,1.963)--(11.889,1.963)--(11.894,1.962)--(11.899,1.962)--(11.904,1.962)%
  --(11.910,1.962)--(11.915,1.961)--(11.920,1.961)--(11.926,1.961)--(11.931,1.961)--(11.936,1.960)%
  --(11.942,1.960);
\draw[gp path, thick, dashed] (1.325,2.225)--(1.331,2.225)--(1.336,2.225)--(1.341,2.225)--(1.347,2.225)%
  --(1.352,2.225)--(1.357,2.225)--(1.362,2.225)--(1.368,2.225)--(1.373,2.225)--(1.378,2.225)%
  --(1.384,2.225)--(1.389,2.225)--(1.394,2.225)--(1.400,2.225)--(1.405,2.225)--(1.410,2.225)%
  --(1.416,2.225)--(1.421,2.225)--(1.426,2.225)--(1.432,2.225)--(1.437,2.225)--(1.442,2.225)%
  --(1.447,2.225)--(1.453,2.225)--(1.458,2.225)--(1.463,2.225)--(1.469,2.225)--(1.474,2.225)%
  --(1.479,2.225)--(1.485,2.225)--(1.490,2.225)--(1.495,2.225)--(1.501,2.225)--(1.506,2.224)%
  --(1.511,2.224)--(1.517,2.224)--(1.522,2.224)--(1.527,2.224)--(1.532,2.224)--(1.538,2.224)%
  --(1.543,2.224)--(1.548,2.224)--(1.554,2.224)--(1.559,2.224)--(1.564,2.224)--(1.570,2.224)%
  --(1.575,2.224)--(1.580,2.224)--(1.586,2.224)--(1.591,2.224)--(1.596,2.224)--(1.601,2.224)%
  --(1.607,2.224)--(1.612,2.224)--(1.617,2.224)--(1.623,2.224)--(1.628,2.224)--(1.633,2.224)%
  --(1.639,2.224)--(1.644,2.224)--(1.649,2.224)--(1.655,2.224)--(1.660,2.224)--(1.665,2.224)%
  --(1.671,2.224)--(1.676,2.224)--(1.681,2.224)--(1.686,2.224)--(1.692,2.224)--(1.697,2.224)%
  --(1.702,2.224)--(1.708,2.224)--(1.713,2.224)--(1.718,2.224)--(1.724,2.224)--(1.729,2.224)%
  --(1.734,2.224)--(1.740,2.224)--(1.745,2.224)--(1.750,2.224)--(1.755,2.224)--(1.761,2.224)%
  --(1.766,2.224)--(1.771,2.224)--(1.777,2.224)--(1.782,2.224)--(1.787,2.224)--(1.793,2.224)%
  --(1.798,2.224)--(1.803,2.224)--(1.809,2.224)--(1.814,2.224)--(1.819,2.224)--(1.825,2.224)%
  --(1.830,2.224)--(1.835,2.224)--(1.840,2.224)--(1.846,2.224)--(1.851,2.224)--(1.856,2.224)%
  --(1.862,2.224)--(1.867,2.224)--(1.872,2.224)--(1.878,2.224)--(1.883,2.224)--(1.888,2.224)%
  --(1.894,2.224)--(1.899,2.224)--(1.904,2.224)--(1.910,2.224)--(1.915,2.224)--(1.920,2.224)%
  --(1.925,2.224)--(1.931,2.224)--(1.936,2.224)--(1.941,2.224)--(1.947,2.224)--(1.952,2.224)%
  --(1.957,2.224)--(1.963,2.224)--(1.968,2.224)--(1.973,2.224)--(1.979,2.224)--(1.984,2.224)%
  --(1.989,2.224)--(1.994,2.224)--(2.000,2.223)--(2.005,2.223)--(2.010,2.223)--(2.016,2.223)%
  --(2.021,2.223)--(2.026,2.223)--(2.032,2.223)--(2.037,2.223)--(2.042,2.223)--(2.048,2.223)%
  --(2.053,2.223)--(2.058,2.223)--(2.064,2.223)--(2.069,2.223)--(2.074,2.223)--(2.079,2.223)%
  --(2.085,2.223)--(2.090,2.223)--(2.095,2.223)--(2.101,2.223)--(2.106,2.223)--(2.111,2.223)%
  --(2.117,2.223)--(2.122,2.223)--(2.127,2.223)--(2.133,2.223)--(2.138,2.223)--(2.143,2.223)%
  --(2.148,2.223)--(2.154,2.223)--(2.159,2.223)--(2.164,2.223)--(2.170,2.223)--(2.175,2.223)%
  --(2.180,2.223)--(2.186,2.223)--(2.191,2.223)--(2.196,2.223)--(2.202,2.223)--(2.207,2.223)%
  --(2.212,2.223)--(2.218,2.223)--(2.223,2.223)--(2.228,2.223)--(2.233,2.223)--(2.239,2.223)%
  --(2.244,2.223)--(2.249,2.223)--(2.255,2.223)--(2.260,2.223)--(2.265,2.223)--(2.271,2.222)%
  --(2.276,2.222)--(2.281,2.222)--(2.287,2.222)--(2.292,2.222)--(2.297,2.222)--(2.303,2.222)%
  --(2.308,2.222)--(2.313,2.222)--(2.318,2.222)--(2.324,2.222)--(2.329,2.222)--(2.334,2.222)%
  --(2.340,2.222)--(2.345,2.222)--(2.350,2.222)--(2.356,2.222)--(2.361,2.222)--(2.366,2.222)%
  --(2.372,2.222)--(2.377,2.222)--(2.382,2.222)--(2.387,2.222)--(2.393,2.222)--(2.398,2.222)%
  --(2.403,2.222)--(2.409,2.222)--(2.414,2.222)--(2.419,2.222)--(2.425,2.222)--(2.430,2.222)%
  --(2.435,2.222)--(2.441,2.222)--(2.446,2.222)--(2.451,2.222)--(2.457,2.222)--(2.462,2.222)%
  --(2.467,2.222)--(2.472,2.222)--(2.478,2.222)--(2.483,2.221)--(2.488,2.221)--(2.494,2.221)%
  --(2.499,2.221)--(2.504,2.221)--(2.510,2.221)--(2.515,2.221)--(2.520,2.221)--(2.526,2.221)%
  --(2.531,2.221)--(2.536,2.221)--(2.541,2.221)--(2.547,2.221)--(2.552,2.221)--(2.557,2.221)%
  --(2.563,2.221)--(2.568,2.221)--(2.573,2.221)--(2.579,2.221)--(2.584,2.221)--(2.589,2.221)%
  --(2.595,2.221)--(2.600,2.221)--(2.605,2.221)--(2.611,2.221)--(2.616,2.221)--(2.621,2.221)%
  --(2.626,2.221)--(2.632,2.221)--(2.637,2.221)--(2.642,2.221)--(2.648,2.221)--(2.653,2.221)%
  --(2.658,2.221)--(2.664,2.221)--(2.669,2.221)--(2.674,2.220)--(2.680,2.220)--(2.685,2.220)%
  --(2.690,2.220)--(2.696,2.220)--(2.701,2.220)--(2.706,2.220)--(2.711,2.220)--(2.717,2.220)%
  --(2.722,2.220)--(2.727,2.220)--(2.733,2.220)--(2.738,2.220)--(2.743,2.220)--(2.749,2.220)%
  --(2.754,2.220)--(2.759,2.220)--(2.765,2.220)--(2.770,2.220)--(2.775,2.220)--(2.780,2.220)%
  --(2.786,2.220)--(2.791,2.220)--(2.796,2.220)--(2.802,2.220)--(2.807,2.220)--(2.812,2.220)%
  --(2.818,2.220)--(2.823,2.220)--(2.828,2.220)--(2.834,2.220)--(2.839,2.220)--(2.844,2.220)%
  --(2.850,2.220)--(2.855,2.219)--(2.860,2.219)--(2.865,2.219)--(2.871,2.219)--(2.876,2.219)%
  --(2.881,2.219)--(2.887,2.219)--(2.892,2.219)--(2.897,2.219)--(2.903,2.219)--(2.908,2.219)%
  --(2.913,2.219)--(2.919,2.219)--(2.924,2.219)--(2.929,2.219)--(2.934,2.219)--(2.940,2.219)%
  --(2.945,2.219)--(2.950,2.219)--(2.956,2.219)--(2.961,2.219)--(2.966,2.219)--(2.972,2.219)%
  --(2.977,2.219)--(2.982,2.219)--(2.988,2.219)--(2.993,2.219)--(2.998,2.219)--(3.004,2.219)%
  --(3.009,2.219)--(3.014,2.219)--(3.019,2.219)--(3.025,2.219)--(3.030,2.218)--(3.035,2.218)%
  --(3.041,2.218)--(3.046,2.218)--(3.051,2.218)--(3.057,2.218)--(3.062,2.218)--(3.067,2.218)%
  --(3.073,2.218)--(3.078,2.218)--(3.083,2.218)--(3.089,2.218)--(3.094,2.218)--(3.099,2.218)%
  --(3.104,2.218)--(3.110,2.218)--(3.115,2.218)--(3.120,2.218)--(3.126,2.218)--(3.131,2.218)%
  --(3.136,2.218)--(3.142,2.218)--(3.147,2.218)--(3.152,2.218)--(3.158,2.218)--(3.163,2.218)%
  --(3.168,2.218)--(3.173,2.218)--(3.179,2.218)--(3.184,2.218)--(3.189,2.218)--(3.195,2.218)%
  --(3.200,2.218)--(3.205,2.218)--(3.211,2.218)--(3.216,2.218)--(3.221,2.217)--(3.227,2.217)%
  --(3.232,2.217)--(3.237,2.217)--(3.243,2.217)--(3.248,2.217)--(3.253,2.217)--(3.258,2.217)%
  --(3.264,2.217)--(3.269,2.217)--(3.274,2.217)--(3.280,2.217)--(3.285,2.217)--(3.290,2.217)%
  --(3.296,2.217)--(3.301,2.217)--(3.306,2.217)--(3.312,2.217)--(3.317,2.217)--(3.322,2.217)%
  --(3.327,2.217)--(3.333,2.217)--(3.338,2.217)--(3.343,2.217)--(3.349,2.217)--(3.354,2.217)%
  --(3.359,2.217)--(3.365,2.217)--(3.370,2.217)--(3.375,2.217)--(3.381,2.217)--(3.386,2.217)%
  --(3.391,2.217)--(3.397,2.217)--(3.402,2.217)--(3.407,2.217)--(3.412,2.217)--(3.418,2.217)%
  --(3.423,2.217)--(3.428,2.217)--(3.434,2.217)--(3.439,2.217)--(3.444,2.217)--(3.450,2.217)%
  --(3.455,2.217)--(3.460,2.217)--(3.466,2.217)--(3.471,2.217)--(3.476,2.217)--(3.482,2.217)%
  --(3.487,2.217)--(3.492,2.217)--(3.497,2.217)--(3.503,2.217)--(3.508,2.217)--(3.513,2.217)%
  --(3.519,2.217)--(3.524,2.217)--(3.529,2.217)--(3.535,2.217)--(3.540,2.217)--(3.545,2.217)%
  --(3.551,2.217)--(3.556,2.217)--(3.561,2.217)--(3.566,2.217)--(3.572,2.217)--(3.577,2.217)%
  --(3.582,2.217)--(3.588,2.217)--(3.593,2.217)--(3.598,2.217)--(3.604,2.217)--(3.609,2.217)%
  --(3.614,2.217)--(3.620,2.217)--(3.625,2.217)--(3.630,2.217)--(3.636,2.217)--(3.641,2.217)%
  --(3.646,2.217)--(3.651,2.217)--(3.657,2.217)--(3.662,2.217)--(3.667,2.217)--(3.673,2.217)%
  --(3.678,2.217)--(3.683,2.217)--(3.689,2.217)--(3.694,2.217)--(3.699,2.217)--(3.705,2.217)%
  --(3.710,2.217)--(3.715,2.217)--(3.721,2.217)--(3.726,2.217)--(3.731,2.217)--(3.736,2.217)%
  --(3.742,2.218)--(3.747,2.218)--(3.752,2.218)--(3.758,2.218)--(3.763,2.218)--(3.768,2.218)%
  --(3.774,2.218)--(3.779,2.218)--(3.784,2.218)--(3.790,2.218)--(3.795,2.218)--(3.800,2.218)%
  --(3.805,2.218)--(3.811,2.218)--(3.816,2.218)--(3.821,2.219)--(3.827,2.219)--(3.832,2.219)%
  --(3.837,2.219)--(3.843,2.219)--(3.845,2.219)--(3.848,2.219)--(3.851,2.219)--(3.853,2.219)%
  --(3.856,2.219)--(3.859,2.219)--(3.861,2.219)--(3.864,2.219)--(3.867,2.219)--(3.869,2.219)%
  --(3.872,2.220)--(3.875,2.220)--(3.877,2.220)--(3.880,2.220)--(3.882,2.220)--(3.885,2.220)%
  --(3.888,2.220)--(3.890,2.220)--(3.893,2.220)--(3.896,2.220)--(3.898,2.220)--(3.901,2.220)%
  --(3.904,2.220)--(3.906,2.220)--(3.909,2.220)--(3.912,2.220)--(3.914,2.221)--(3.917,2.221)%
  --(3.920,2.221)--(3.922,2.221)--(3.925,2.221)--(3.928,2.221)--(3.930,2.221)--(3.933,2.221)%
  --(3.936,2.221)--(3.938,2.221)--(3.941,2.221)--(3.944,2.221)--(3.946,2.222)--(3.949,2.222)%
  --(3.952,2.222)--(3.954,2.222)--(3.957,2.222)--(3.959,2.222)--(3.962,2.222)--(3.965,2.222)%
  --(3.967,2.222)--(3.970,2.222)--(3.973,2.222)--(3.975,2.223)--(3.978,2.223)--(3.981,2.223)%
  --(3.983,2.223)--(3.986,2.223)--(3.989,2.223)--(3.991,2.223)--(3.994,2.223)--(3.997,2.223)%
  --(3.999,2.224)--(4.002,2.224)--(4.005,2.224)--(4.007,2.224)--(4.010,2.224)--(4.013,2.224)%
  --(4.015,2.224)--(4.018,2.224)--(4.021,2.225)--(4.023,2.225)--(4.026,2.225)--(4.029,2.225)%
  --(4.031,2.225)--(4.034,2.225)--(4.037,2.225)--(4.039,2.226)--(4.042,2.226)--(4.044,2.226)%
  --(4.047,2.226)--(4.050,2.226)--(4.052,2.226)--(4.055,2.226)--(4.058,2.227)--(4.060,2.227)%
  --(4.063,2.227)--(4.066,2.227)--(4.068,2.227)--(4.071,2.227)--(4.074,2.228)--(4.076,2.228)%
  --(4.079,2.228)--(4.082,2.228)--(4.084,2.228)--(4.087,2.229)--(4.090,2.229)--(4.092,2.229)%
  --(4.095,2.229)--(4.098,2.229)--(4.100,2.230)--(4.103,2.230)--(4.106,2.230)--(4.108,2.230)%
  --(4.111,2.230)--(4.114,2.231)--(4.116,2.231)--(4.119,2.231)--(4.121,2.231)--(4.124,2.231)%
  --(4.127,2.232)--(4.129,2.232)--(4.132,2.232)--(4.135,2.232)--(4.137,2.233)--(4.140,2.233)%
  --(4.143,2.233)--(4.145,2.233)--(4.148,2.234)--(4.151,2.234)--(4.153,2.234)--(4.156,2.235)%
  --(4.159,2.235)--(4.161,2.235)--(4.164,2.235)--(4.167,2.236)--(4.169,2.236)--(4.172,2.236)%
  --(4.175,2.237)--(4.177,2.237)--(4.180,2.237)--(4.183,2.238)--(4.185,2.238)--(4.188,2.238)%
  --(4.191,2.239)--(4.193,2.239)--(4.196,2.239)--(4.198,2.240)--(4.201,2.240)--(4.204,2.240)%
  --(4.206,2.241)--(4.209,2.241)--(4.212,2.242)--(4.214,2.242)--(4.217,2.242)--(4.220,2.243)%
  --(4.222,2.243)--(4.225,2.244)--(4.228,2.244)--(4.230,2.244)--(4.233,2.245)--(4.236,2.245)%
  --(4.238,2.246)--(4.241,2.246)--(4.244,2.247)--(4.246,2.247)--(4.249,2.248)--(4.252,2.248)%
  --(4.254,2.249)--(4.257,2.249)--(4.260,2.250)--(4.262,2.250)--(4.265,2.251)--(4.268,2.251)%
  --(4.270,2.252)--(4.273,2.253)--(4.275,2.253)--(4.278,2.254)--(4.279,2.254)--(4.281,2.254)%
  --(4.282,2.255)--(4.283,2.255)--(4.285,2.255)--(4.286,2.256)--(4.287,2.256)--(4.289,2.256)%
  --(4.290,2.256)--(4.291,2.257)--(4.293,2.257)--(4.294,2.257)--(4.295,2.258)--(4.297,2.258)%
  --(4.298,2.258)--(4.299,2.259)--(4.301,2.259)--(4.302,2.260)--(4.303,2.260)--(4.305,2.260)%
  --(4.306,2.261)--(4.307,2.261)--(4.309,2.261)--(4.310,2.262)--(4.311,2.262)--(4.313,2.262)%
  --(4.314,2.263)--(4.315,2.263)--(4.317,2.264)--(4.318,2.264)--(4.319,2.264)--(4.321,2.265)%
  --(4.322,2.265)--(4.323,2.266)--(4.325,2.266)--(4.326,2.266)--(4.327,2.267)--(4.329,2.267)%
  --(4.330,2.268)--(4.331,2.268)--(4.333,2.269)--(4.334,2.269)--(4.335,2.269)--(4.337,2.270)%
  --(4.338,2.270)--(4.339,2.271)--(4.341,2.271)--(4.342,2.272)--(4.343,2.272)--(4.345,2.273)%
  --(4.346,2.273)--(4.347,2.274)--(4.349,2.274)--(4.350,2.275)--(4.351,2.275)--(4.352,2.276)%
  --(4.354,2.276)--(4.355,2.277)--(4.356,2.277)--(4.358,2.278)--(4.359,2.278)--(4.360,2.279)%
  --(4.362,2.279)--(4.363,2.280)--(4.364,2.280)--(4.366,2.281)--(4.367,2.282)--(4.368,2.282)%
  --(4.370,2.283)--(4.371,2.283)--(4.372,2.284)--(4.374,2.284)--(4.375,2.285)--(4.376,2.286)%
  --(4.378,2.286)--(4.379,2.287)--(4.380,2.288)--(4.382,2.288)--(4.383,2.289)--(4.384,2.289)%
  --(4.386,2.290)--(4.387,2.291)--(4.388,2.291)--(4.390,2.292)--(4.391,2.293)--(4.392,2.294)%
  --(4.394,2.294)--(4.395,2.295)--(4.396,2.296)--(4.398,2.296)--(4.399,2.297)--(4.400,2.298)%
  --(4.402,2.299)--(4.403,2.299)--(4.404,2.300)--(4.406,2.301)--(4.407,2.302)--(4.408,2.302)%
  --(4.410,2.303)--(4.411,2.304)--(4.412,2.305)--(4.414,2.306)--(4.415,2.307)--(4.416,2.307)%
  --(4.418,2.308)--(4.419,2.309)--(4.420,2.310)--(4.422,2.311)--(4.423,2.312)--(4.424,2.313)%
  --(4.426,2.314)--(4.427,2.314)--(4.428,2.315)--(4.430,2.316)--(4.431,2.317)--(4.432,2.318)%
  --(4.433,2.319)--(4.435,2.320)--(4.436,2.321)--(4.437,2.322)--(4.439,2.323)--(4.440,2.324)%
  --(4.441,2.325)--(4.443,2.327)--(4.444,2.328)--(4.445,2.329)--(4.447,2.330)--(4.448,2.331)%
  --(4.449,2.332)--(4.451,2.333)--(4.452,2.334)--(4.453,2.336)--(4.455,2.337)--(4.456,2.338)%
  --(4.457,2.339)--(4.459,2.340)--(4.460,2.342)--(4.461,2.343)--(4.463,2.344)--(4.464,2.346)%
  --(4.465,2.347)--(4.467,2.348)--(4.468,2.350)--(4.469,2.351)--(4.471,2.352)--(4.472,2.354)%
  --(4.473,2.355)--(4.475,2.357)--(4.476,2.358)--(4.477,2.360)--(4.479,2.361)--(4.480,2.363)%
  --(4.481,2.364)--(4.483,2.366)--(4.484,2.367)--(4.485,2.369)--(4.487,2.371)--(4.488,2.372)%
  --(4.489,2.374)--(4.491,2.376)--(4.492,2.378)--(4.493,2.379)--(4.495,2.381)--(4.496,2.383)%
  --(4.497,2.385)--(4.499,2.387)--(4.500,2.388)--(4.501,2.390)--(4.503,2.392)--(4.504,2.394)%
  --(4.505,2.396)--(4.507,2.398)--(4.508,2.400)--(4.509,2.403)--(4.510,2.405)--(4.512,2.407)%
  --(4.513,2.409)--(4.514,2.411)--(4.516,2.413)--(4.517,2.416)--(4.518,2.418)--(4.520,2.420)%
  --(4.521,2.423)--(4.522,2.425)--(4.524,2.428)--(4.525,2.430)--(4.526,2.433)--(4.528,2.435)%
  --(4.529,2.438)--(4.530,2.441)--(4.532,2.443)--(4.533,2.446)--(4.534,2.449)--(4.536,2.452)%
  --(4.537,2.455)--(4.538,2.458)--(4.540,2.461)--(4.541,2.464)--(4.542,2.467)--(4.544,2.470)%
  --(4.545,2.473)--(4.546,2.476)--(4.548,2.480)--(4.549,2.483)--(4.550,2.487)--(4.552,2.490)%
  --(4.553,2.494)--(4.554,2.497)--(4.556,2.501)--(4.557,2.505)--(4.558,2.508)--(4.560,2.512)%
  --(4.561,2.516)--(4.562,2.520)--(4.564,2.524)--(4.565,2.528)--(4.566,2.533)--(4.568,2.537)%
  --(4.569,2.541)--(4.570,2.546)--(4.572,2.550)--(4.573,2.555)--(4.574,2.559)--(4.576,2.564)%
  --(4.577,2.569)--(4.578,2.574)--(4.580,2.579)--(4.581,2.584)--(4.582,2.590)--(4.584,2.595)%
  --(4.585,2.601)--(4.586,2.606)--(4.587,2.612)--(4.589,2.618)--(4.590,2.624)--(4.591,2.630)%
  --(4.593,2.636)--(4.594,2.642)--(4.595,2.648)--(4.597,2.655)--(4.598,2.662)--(4.599,2.668)%
  --(4.601,2.675)--(4.602,2.683)--(4.603,2.690)--(4.605,2.697)--(4.606,2.705)--(4.607,2.713)%
  --(4.609,2.720)--(4.610,2.728)--(4.611,2.737)--(4.613,2.745)--(4.614,2.754)--(4.615,2.763)%
  --(4.617,2.772)--(4.618,2.781)--(4.619,2.790)--(4.621,2.800)--(4.622,2.810)--(4.623,2.820)%
  --(4.625,2.830)--(4.626,2.841)--(4.627,2.851)--(4.629,2.862)--(4.630,2.874)--(4.631,2.885)%
  --(4.633,2.897)--(4.634,2.909)--(4.635,2.922)--(4.637,2.935)--(4.638,2.948)--(4.639,2.961)%
  --(4.641,2.975)--(4.642,2.989)--(4.643,3.003)--(4.645,3.018)--(4.646,3.033)--(4.647,3.049)%
  --(4.649,3.065)--(4.650,3.081)--(4.651,3.098)--(4.653,3.115)--(4.654,3.133)--(4.655,3.151)%
  --(4.657,3.169)--(4.658,3.188)--(4.659,3.208)--(4.661,3.228)--(4.662,3.249)--(4.663,3.270)%
  --(4.665,3.292)--(4.666,3.315)--(4.667,3.338)--(4.668,3.362)--(4.670,3.386)--(4.671,3.411)%
  --(4.672,3.437)--(4.674,3.464)--(4.675,3.491)--(4.676,3.519)--(4.678,3.548)--(4.679,3.578)%
  --(4.680,3.609)--(4.682,3.640)--(4.683,3.673)--(4.684,3.706)--(4.686,3.741)--(4.687,3.776)%
  --(4.688,3.813)--(4.690,3.851)--(4.691,3.889)--(4.692,3.929)--(4.694,3.971)--(4.695,4.013)%
  --(4.696,4.057)--(4.698,4.102)--(4.699,4.148)--(4.700,4.196)--(4.702,4.245)--(4.703,4.296)%
  --(4.704,4.348)--(4.706,4.402)--(4.707,4.457)--(4.708,4.514)--(4.710,4.573)--(4.711,4.633)%
  --(4.712,4.696)--(4.714,4.760)--(4.715,4.825)--(4.716,4.893)--(4.718,4.963)--(4.719,5.034)%
  --(4.720,5.107)--(4.722,5.182)--(4.723,5.260)--(4.724,5.339)--(4.726,5.420)--(4.727,5.503)%
  --(4.728,5.587)--(4.730,5.674)--(4.731,5.762)--(4.732,5.852)--(4.734,5.944)--(4.735,6.037)%
  --(4.736,6.132)--(4.738,6.228)--(4.739,6.325)--(4.740,6.424)--(4.742,6.522)--(4.743,6.622)%
  --(4.744,6.722)--(4.745,6.822)--(4.747,6.922)--(4.748,7.021)--(4.749,7.120)--(4.751,7.217)%
  --(4.752,7.313)--(4.753,7.407)--(4.755,7.500)--(4.756,7.589)--(4.757,7.676)--(4.759,7.760)%
  --(4.760,7.840)--(4.761,7.916)--(4.763,7.988)--(4.764,8.056)--(4.765,8.120)--(4.767,8.179)%
  --(4.768,8.231)--(4.769,8.276)--(4.771,8.310)--(4.772,8.334)--(4.773,8.346)--(4.775,8.350)%
  --(4.776,8.345)--(4.777,8.333)--(4.779,8.314)--(4.780,8.289)--(4.781,8.257)--(4.783,8.219)%
  --(4.784,8.176)--(4.785,8.126)--(4.787,8.070)--(4.788,8.009)--(4.789,7.943)--(4.791,7.872)%
  --(4.792,7.797)--(4.793,7.718)--(4.795,7.636)--(4.796,7.551)--(4.797,7.462)--(4.799,7.372)%
  --(4.800,7.280)--(4.801,7.186)--(4.803,7.091)--(4.804,6.995)--(4.805,6.899)--(4.807,6.802)%
  --(4.808,6.706)--(4.809,6.609)--(4.811,6.514)--(4.812,6.418)--(4.813,6.324)--(4.815,6.231)%
  --(4.816,6.139)--(4.817,6.049)--(4.819,5.960)--(4.820,5.872)--(4.821,5.786)--(4.823,5.701)%
  --(4.824,5.619)--(4.825,5.538)--(4.826,5.459)--(4.828,5.381)--(4.829,5.306)--(4.830,5.232)%
  --(4.832,5.160)--(4.833,5.090)--(4.834,5.021)--(4.836,4.955)--(4.837,4.890)--(4.838,4.827)%
  --(4.840,4.766)--(4.841,4.706)--(4.842,4.648)--(4.844,4.591)--(4.845,4.536)--(4.846,4.483)%
  --(4.848,4.431)--(4.849,4.380)--(4.850,4.331)--(4.852,4.284)--(4.853,4.237)--(4.854,4.192)%
  --(4.856,4.149)--(4.857,4.106)--(4.858,4.065)--(4.860,4.025)--(4.861,3.986)--(4.862,3.948)%
  --(4.864,3.911)--(4.865,3.875)--(4.866,3.840)--(4.868,3.806)--(4.869,3.773)--(4.870,3.741)%
  --(4.872,3.710)--(4.873,3.680)--(4.874,3.650)--(4.876,3.622)--(4.877,3.594)--(4.878,3.566)%
  --(4.880,3.540)--(4.881,3.514)--(4.882,3.489)--(4.884,3.465)--(4.885,3.441)--(4.886,3.418)%
  --(4.888,3.396)--(4.889,3.374)--(4.890,3.352)--(4.892,3.331)--(4.893,3.311)--(4.894,3.291)%
  --(4.896,3.272)--(4.897,3.253)--(4.898,3.235)--(4.900,3.217)--(4.901,3.199)--(4.902,3.182)%
  --(4.903,3.166)--(4.905,3.150)--(4.906,3.134)--(4.907,3.118)--(4.909,3.103)--(4.910,3.088)%
  --(4.911,3.074)--(4.913,3.060)--(4.914,3.046)--(4.915,3.033)--(4.917,3.020)--(4.918,3.007)%
  --(4.919,2.994)--(4.921,2.982)--(4.922,2.970)--(4.923,2.958)--(4.925,2.947)--(4.926,2.936)%
  --(4.927,2.925)--(4.929,2.914)--(4.930,2.904)--(4.931,2.893)--(4.933,2.883)--(4.934,2.873)%
  --(4.935,2.864)--(4.937,2.854)--(4.938,2.845)--(4.939,2.836)--(4.941,2.827)--(4.942,2.818)%
  --(4.943,2.810)--(4.945,2.802)--(4.946,2.793)--(4.947,2.785)--(4.949,2.778)--(4.950,2.770)%
  --(4.951,2.762)--(4.953,2.755)--(4.954,2.748)--(4.955,2.741)--(4.957,2.734)--(4.958,2.727)%
  --(4.959,2.720)--(4.961,2.713)--(4.962,2.707)--(4.963,2.700)--(4.965,2.694)--(4.966,2.688)%
  --(4.967,2.682)--(4.969,2.676)--(4.970,2.670)--(4.971,2.665)--(4.973,2.659)--(4.974,2.654)%
  --(4.975,2.648)--(4.977,2.643)--(4.978,2.638)--(4.979,2.633)--(4.981,2.628)--(4.982,2.623)%
  --(4.983,2.618)--(4.984,2.613)--(4.986,2.608)--(4.987,2.604)--(4.988,2.599)--(4.990,2.595)%
  --(4.991,2.590)--(4.992,2.586)--(4.994,2.582)--(4.995,2.577)--(4.996,2.573)--(4.998,2.569)%
  --(4.999,2.565)--(5.000,2.561)--(5.002,2.557)--(5.003,2.554)--(5.004,2.550)--(5.006,2.546)%
  --(5.007,2.543)--(5.008,2.539)--(5.010,2.535)--(5.011,2.532)--(5.012,2.529)--(5.014,2.525)%
  --(5.015,2.522)--(5.016,2.519)--(5.018,2.515)--(5.019,2.512)--(5.020,2.509)--(5.022,2.506)%
  --(5.023,2.503)--(5.024,2.500)--(5.026,2.497)--(5.027,2.494)--(5.028,2.491)--(5.030,2.489)%
  --(5.031,2.486)--(5.032,2.483)--(5.034,2.480)--(5.035,2.478)--(5.036,2.475)--(5.038,2.472)%
  --(5.039,2.470)--(5.040,2.467)--(5.042,2.465)--(5.043,2.462)--(5.044,2.460)--(5.046,2.458)%
  --(5.047,2.455)--(5.048,2.453)--(5.050,2.451)--(5.051,2.448)--(5.052,2.446)--(5.054,2.444)%
  --(5.055,2.442)--(5.056,2.440)--(5.058,2.438)--(5.059,2.435)--(5.060,2.433)--(5.061,2.431)%
  --(5.063,2.429)--(5.064,2.427)--(5.065,2.425)--(5.067,2.423)--(5.068,2.422)--(5.069,2.420)%
  --(5.071,2.418)--(5.072,2.416)--(5.073,2.414)--(5.075,2.412)--(5.076,2.411)--(5.077,2.409)%
  --(5.079,2.407)--(5.080,2.405)--(5.081,2.404)--(5.083,2.402)--(5.084,2.400)--(5.085,2.399)%
  --(5.087,2.397)--(5.088,2.395)--(5.089,2.394)--(5.091,2.392)--(5.092,2.391)--(5.093,2.389)%
  --(5.095,2.388)--(5.096,2.386)--(5.097,2.385)--(5.099,2.383)--(5.100,2.382)--(5.101,2.380)%
  --(5.103,2.379)--(5.104,2.378)--(5.105,2.376)--(5.107,2.375)--(5.108,2.374)--(5.109,2.372)%
  --(5.111,2.371)--(5.112,2.370)--(5.113,2.368)--(5.115,2.367)--(5.116,2.366)--(5.117,2.365)%
  --(5.119,2.363)--(5.120,2.362)--(5.121,2.361)--(5.123,2.360)--(5.124,2.358)--(5.125,2.357)%
  --(5.127,2.356)--(5.128,2.355)--(5.129,2.354)--(5.131,2.353)--(5.132,2.352)--(5.133,2.351)%
  --(5.135,2.349)--(5.136,2.348)--(5.137,2.347)--(5.138,2.346)--(5.140,2.345)--(5.141,2.344)%
  --(5.142,2.343)--(5.144,2.342)--(5.145,2.341)--(5.146,2.340)--(5.148,2.339)--(5.149,2.338)%
  --(5.150,2.337)--(5.152,2.336)--(5.153,2.335)--(5.154,2.334)--(5.156,2.333)--(5.157,2.332)%
  --(5.158,2.332)--(5.160,2.331)--(5.161,2.330)--(5.162,2.329)--(5.164,2.328)--(5.165,2.327)%
  --(5.166,2.326)--(5.168,2.325)--(5.169,2.325)--(5.170,2.324)--(5.172,2.323)--(5.173,2.322)%
  --(5.174,2.321)--(5.176,2.320)--(5.177,2.320)--(5.178,2.319)--(5.180,2.318)--(5.181,2.317)%
  --(5.182,2.316)--(5.184,2.316)--(5.185,2.315)--(5.186,2.314)--(5.188,2.313)--(5.189,2.313)%
  --(5.190,2.312)--(5.192,2.311)--(5.193,2.310)--(5.194,2.310)--(5.196,2.309)--(5.197,2.308)%
  --(5.198,2.308)--(5.200,2.307)--(5.201,2.306)--(5.202,2.306)--(5.204,2.305)--(5.205,2.304)%
  --(5.206,2.304)--(5.208,2.303)--(5.209,2.302)--(5.210,2.302)--(5.212,2.301)--(5.213,2.300)%
  --(5.214,2.300)--(5.216,2.299)--(5.217,2.298)--(5.218,2.298)--(5.219,2.297)--(5.221,2.297)%
  --(5.222,2.296)--(5.223,2.295)--(5.225,2.295)--(5.226,2.294)--(5.227,2.294)--(5.229,2.293)%
  --(5.230,2.293)--(5.231,2.292)--(5.233,2.291)--(5.234,2.291)--(5.235,2.290)--(5.237,2.290)%
  --(5.238,2.289)--(5.239,2.289)--(5.241,2.288)--(5.242,2.288)--(5.243,2.287)--(5.245,2.286)%
  --(5.246,2.286)--(5.247,2.285)--(5.249,2.285)--(5.250,2.284)--(5.251,2.284)--(5.253,2.283)%
  --(5.254,2.283)--(5.255,2.282)--(5.257,2.282)--(5.258,2.281)--(5.259,2.281)--(5.261,2.280)%
  --(5.262,2.280)--(5.263,2.280)--(5.265,2.279)--(5.266,2.279)--(5.267,2.278)--(5.269,2.278)%
  --(5.271,2.277)--(5.274,2.276)--(5.277,2.275)--(5.279,2.274)--(5.282,2.273)--(5.285,2.272)%
  --(5.287,2.272)--(5.290,2.271)--(5.293,2.270)--(5.295,2.269)--(5.298,2.268)--(5.300,2.267)%
  --(5.303,2.267)--(5.306,2.266)--(5.308,2.265)--(5.311,2.264)--(5.314,2.264)--(5.316,2.263)%
  --(5.319,2.262)--(5.322,2.262)--(5.324,2.261)--(5.327,2.260)--(5.330,2.259)--(5.332,2.259)%
  --(5.335,2.258)--(5.338,2.257)--(5.340,2.257)--(5.343,2.256)--(5.346,2.256)--(5.348,2.255)%
  --(5.351,2.254)--(5.354,2.254)--(5.356,2.253)--(5.359,2.253)--(5.362,2.252)--(5.364,2.251)%
  --(5.367,2.251)--(5.370,2.250)--(5.372,2.250)--(5.375,2.249)--(5.377,2.249)--(5.380,2.248)%
  --(5.383,2.247)--(5.385,2.247)--(5.388,2.246)--(5.391,2.246)--(5.393,2.245)--(5.396,2.245)%
  --(5.399,2.244)--(5.401,2.244)--(5.404,2.243)--(5.407,2.243)--(5.409,2.242)--(5.412,2.242)%
  --(5.415,2.241)--(5.417,2.241)--(5.420,2.240)--(5.423,2.240)--(5.425,2.240)--(5.428,2.239)%
  --(5.431,2.239)--(5.433,2.238)--(5.436,2.238)--(5.439,2.237)--(5.441,2.237)--(5.444,2.236)%
  --(5.447,2.236)--(5.449,2.236)--(5.452,2.235)--(5.454,2.235)--(5.457,2.234)--(5.460,2.234)%
  --(5.462,2.234)--(5.465,2.233)--(5.468,2.233)--(5.470,2.232)--(5.473,2.232)--(5.476,2.232)%
  --(5.478,2.231)--(5.481,2.231)--(5.484,2.230)--(5.486,2.230)--(5.489,2.230)--(5.492,2.229)%
  --(5.494,2.229)--(5.497,2.229)--(5.500,2.228)--(5.502,2.228)--(5.505,2.228)--(5.508,2.227)%
  --(5.510,2.227)--(5.513,2.227)--(5.516,2.226)--(5.518,2.226)--(5.521,2.226)--(5.524,2.225)%
  --(5.526,2.225)--(5.529,2.225)--(5.532,2.224)--(5.534,2.224)--(5.537,2.224)--(5.539,2.223)%
  --(5.542,2.223)--(5.545,2.223)--(5.547,2.222)--(5.550,2.222)--(5.553,2.222)--(5.555,2.222)%
  --(5.558,2.221)--(5.561,2.221)--(5.563,2.221)--(5.566,2.220)--(5.569,2.220)--(5.571,2.220)%
  --(5.574,2.220)--(5.577,2.219)--(5.579,2.219)--(5.582,2.219)--(5.585,2.218)--(5.587,2.218)%
  --(5.590,2.218)--(5.593,2.218)--(5.595,2.217)--(5.598,2.217)--(5.601,2.217)--(5.603,2.217)%
  --(5.606,2.216)--(5.609,2.216)--(5.611,2.216)--(5.614,2.216)--(5.616,2.215)--(5.619,2.215)%
  --(5.622,2.215)--(5.624,2.215)--(5.627,2.214)--(5.630,2.214)--(5.632,2.214)--(5.635,2.214)%
  --(5.638,2.213)--(5.640,2.213)--(5.643,2.213)--(5.646,2.213)--(5.648,2.212)--(5.651,2.212)%
  --(5.654,2.212)--(5.656,2.212)--(5.659,2.211)--(5.662,2.211)--(5.664,2.211)--(5.667,2.211)%
  --(5.670,2.211)--(5.672,2.210)--(5.675,2.210)--(5.678,2.210)--(5.680,2.210)--(5.683,2.209)%
  --(5.686,2.209)--(5.688,2.209)--(5.691,2.209)--(5.693,2.209)--(5.696,2.208)--(5.699,2.208)%
  --(5.701,2.208)--(5.704,2.208)--(5.707,2.208)--(5.709,2.207)--(5.712,2.207)--(5.715,2.207)%
  --(5.717,2.207)--(5.720,2.207)--(5.723,2.206)--(5.725,2.206)--(5.728,2.206)--(5.733,2.206)%
  --(5.739,2.205)--(5.744,2.205)--(5.749,2.204)--(5.755,2.204)--(5.760,2.204)--(5.765,2.203)%
  --(5.770,2.203)--(5.776,2.202)--(5.781,2.202)--(5.786,2.202)--(5.792,2.201)--(5.797,2.201)%
  --(5.802,2.201)--(5.808,2.200)--(5.813,2.200)--(5.818,2.200)--(5.824,2.199)--(5.829,2.199)%
  --(5.834,2.199)--(5.840,2.198)--(5.845,2.198)--(5.850,2.198)--(5.855,2.197)--(5.861,2.197)%
  --(5.866,2.197)--(5.871,2.196)--(5.877,2.196)--(5.882,2.196)--(5.887,2.196)--(5.893,2.195)%
  --(5.898,2.195)--(5.903,2.195)--(5.909,2.194)--(5.914,2.194)--(5.919,2.194)--(5.925,2.193)%
  --(5.930,2.193)--(5.935,2.193)--(5.940,2.193)--(5.946,2.192)--(5.951,2.192)--(5.956,2.192)%
  --(5.962,2.191)--(5.967,2.191)--(5.972,2.191)--(5.978,2.191)--(5.983,2.190)--(5.988,2.190)%
  --(5.994,2.190)--(5.999,2.190)--(6.004,2.189)--(6.009,2.189)--(6.015,2.189)--(6.020,2.188)%
  --(6.025,2.188)--(6.031,2.188)--(6.036,2.188)--(6.041,2.187)--(6.047,2.187)--(6.052,2.187)%
  --(6.057,2.187)--(6.063,2.186)--(6.068,2.186)--(6.073,2.186)--(6.079,2.186)--(6.084,2.185)%
  --(6.089,2.185)--(6.094,2.185)--(6.100,2.185)--(6.105,2.184)--(6.110,2.184)--(6.116,2.184)%
  --(6.121,2.184)--(6.126,2.183)--(6.132,2.183)--(6.137,2.183)--(6.142,2.183)--(6.148,2.183)%
  --(6.153,2.182)--(6.158,2.182)--(6.163,2.182)--(6.169,2.182)--(6.174,2.181)--(6.179,2.181)%
  --(6.185,2.181)--(6.190,2.181)--(6.195,2.180)--(6.201,2.180)--(6.206,2.180)--(6.211,2.180)%
  --(6.217,2.180)--(6.222,2.179)--(6.227,2.179)--(6.233,2.179)--(6.238,2.179)--(6.243,2.178)%
  --(6.248,2.178)--(6.254,2.178)--(6.259,2.178)--(6.264,2.178)--(6.270,2.177)--(6.275,2.177)%
  --(6.280,2.177)--(6.286,2.177)--(6.291,2.176)--(6.296,2.176)--(6.302,2.176)--(6.307,2.176)%
  --(6.312,2.176)--(6.318,2.175)--(6.323,2.175)--(6.328,2.175)--(6.333,2.175)--(6.339,2.175)%
  --(6.344,2.174)--(6.349,2.174)--(6.355,2.174)--(6.360,2.174)--(6.365,2.173)--(6.371,2.173)%
  --(6.376,2.173)--(6.381,2.173)--(6.387,2.173)--(6.392,2.172)--(6.397,2.172)--(6.402,2.172)%
  --(6.408,2.172)--(6.413,2.172)--(6.418,2.171)--(6.424,2.171)--(6.429,2.171)--(6.434,2.171)%
  --(6.440,2.171)--(6.445,2.170)--(6.450,2.170)--(6.456,2.170)--(6.461,2.170)--(6.466,2.170)%
  --(6.472,2.170)--(6.477,2.169)--(6.482,2.169)--(6.487,2.169)--(6.493,2.169)--(6.498,2.169)%
  --(6.503,2.169)--(6.509,2.168)--(6.514,2.168)--(6.519,2.168)--(6.525,2.168)--(6.530,2.168)%
  --(6.535,2.168)--(6.541,2.167)--(6.546,2.167)--(6.551,2.167)--(6.556,2.167)--(6.562,2.167)%
  --(6.567,2.167)--(6.572,2.167)--(6.578,2.167)--(6.583,2.167)--(6.588,2.167)--(6.594,2.167)%
  --(6.596,2.167)--(6.599,2.167)--(6.602,2.167)--(6.604,2.167)--(6.607,2.167)--(6.610,2.167)%
  --(6.612,2.167)--(6.615,2.167)--(6.618,2.167)--(6.620,2.167)--(6.623,2.167)--(6.626,2.168)%
  --(6.628,2.168)--(6.631,2.168)--(6.634,2.168)--(6.636,2.168)--(6.639,2.169)--(6.641,2.169)%
  --(6.644,2.169)--(6.647,2.169)--(6.649,2.170)--(6.652,2.170)--(6.655,2.171)--(6.657,2.171)%
  --(6.660,2.172)--(6.663,2.172)--(6.665,2.173)--(6.668,2.174)--(6.671,2.174)--(6.673,2.175)%
  --(6.676,2.176)--(6.679,2.177)--(6.681,2.179)--(6.683,2.179)--(6.684,2.180)--(6.685,2.181)%
  --(6.687,2.182)--(6.688,2.183)--(6.689,2.184)--(6.691,2.185)--(6.692,2.186)--(6.693,2.187)%
  --(6.695,2.188)--(6.696,2.189)--(6.697,2.191)--(6.699,2.192)--(6.700,2.194)--(6.701,2.196)%
  --(6.703,2.197)--(6.704,2.199)--(6.705,2.202)--(6.707,2.204)--(6.708,2.206)--(6.709,2.209)%
  --(6.710,2.212)--(6.712,2.215)--(6.713,2.219)--(6.714,2.223)--(6.716,2.227)--(6.717,2.231)%
  --(6.718,2.237)--(6.720,2.242)--(6.721,2.248)--(6.722,2.255)--(6.724,2.263)--(6.725,2.271)%
  --(6.726,2.281)--(6.728,2.291)--(6.729,2.303)--(6.730,2.316)--(6.732,2.332)--(6.733,2.349)%
  --(6.734,2.369)--(6.736,2.392)--(6.737,2.418)--(6.738,2.449)--(6.740,2.485)--(6.741,2.527)%
  --(6.742,2.577)--(6.744,2.636)--(6.745,2.707)--(6.746,2.791)--(6.748,2.892)--(6.749,3.013)%
  --(6.750,3.157)--(6.752,3.325)--(6.753,3.517)--(6.754,3.726)--(6.756,3.937)--(6.757,4.125)%
  --(6.758,4.258)--(6.760,4.308)--(6.761,4.266)--(6.762,4.143)--(6.764,3.967)--(6.765,3.769)%
  --(6.766,3.571)--(6.768,3.388)--(6.769,3.227)--(6.770,3.088)--(6.772,2.969)--(6.773,2.869)%
  --(6.774,2.784)--(6.776,2.713)--(6.777,2.652)--(6.778,2.600)--(6.780,2.556)--(6.781,2.518)%
  --(6.782,2.485)--(6.784,2.456)--(6.785,2.431)--(6.786,2.409)--(6.788,2.390)--(6.789,2.372)%
  --(6.790,2.357)--(6.792,2.343)--(6.793,2.331)--(6.794,2.320)--(6.796,2.310)--(6.797,2.301)%
  --(6.798,2.293)--(6.799,2.285)--(6.801,2.278)--(6.802,2.272)--(6.803,2.266)--(6.805,2.261)%
  --(6.806,2.256)--(6.807,2.251)--(6.809,2.247)--(6.810,2.243)--(6.811,2.239)--(6.813,2.236)%
  --(6.814,2.233)--(6.815,2.230)--(6.817,2.227)--(6.818,2.224)--(6.819,2.222)--(6.821,2.219)%
  --(6.822,2.217)--(6.823,2.215)--(6.825,2.213)--(6.826,2.211)--(6.827,2.209)--(6.829,2.208)%
  --(6.830,2.206)--(6.831,2.205)--(6.833,2.203)--(6.834,2.202)--(6.835,2.201)--(6.838,2.198)%
  --(6.841,2.196)--(6.843,2.194)--(6.846,2.192)--(6.849,2.190)--(6.851,2.189)--(6.854,2.187)%
  --(6.857,2.186)--(6.859,2.184)--(6.862,2.183)--(6.865,2.182)--(6.867,2.181)--(6.870,2.180)%
  --(6.873,2.179)--(6.875,2.178)--(6.878,2.177)--(6.880,2.176)--(6.883,2.176)--(6.886,2.175)%
  --(6.888,2.174)--(6.891,2.174)--(6.894,2.173)--(6.896,2.172)--(6.899,2.172)--(6.902,2.171)%
  --(6.904,2.171)--(6.907,2.170)--(6.910,2.170)--(6.912,2.169)--(6.915,2.169)--(6.918,2.169)%
  --(6.923,2.168)--(6.928,2.167)--(6.934,2.166)--(6.939,2.166)--(6.944,2.165)--(6.949,2.164)%
  --(6.955,2.164)--(6.960,2.163)--(6.965,2.163)--(6.971,2.162)--(6.976,2.162)--(6.981,2.161)%
  --(6.987,2.161)--(6.992,2.160)--(6.997,2.160)--(7.003,2.160)--(7.008,2.159)--(7.013,2.159)%
  --(7.019,2.158)--(7.024,2.158)--(7.029,2.158)--(7.034,2.157)--(7.040,2.157)--(7.045,2.157)%
  --(7.050,2.156)--(7.056,2.156)--(7.061,2.156)--(7.066,2.155)--(7.072,2.155)--(7.077,2.155)%
  --(7.082,2.155)--(7.088,2.154)--(7.093,2.154)--(7.098,2.154)--(7.104,2.153)--(7.109,2.153)%
  --(7.114,2.153)--(7.119,2.153)--(7.125,2.152)--(7.130,2.152)--(7.135,2.152)--(7.141,2.152)%
  --(7.146,2.151)--(7.151,2.151)--(7.157,2.151)--(7.162,2.151)--(7.167,2.150)--(7.173,2.150)%
  --(7.178,2.150)--(7.183,2.150)--(7.188,2.150)--(7.194,2.149)--(7.199,2.149)--(7.204,2.149)%
  --(7.210,2.149)--(7.215,2.148)--(7.220,2.148)--(7.226,2.148)--(7.231,2.148)--(7.236,2.148)%
  --(7.242,2.147)--(7.247,2.147)--(7.252,2.147)--(7.258,2.147)--(7.263,2.146)--(7.268,2.146)%
  --(7.273,2.146)--(7.279,2.146)--(7.284,2.146)--(7.289,2.145)--(7.295,2.145)--(7.300,2.145)%
  --(7.305,2.145)--(7.311,2.145)--(7.316,2.144)--(7.321,2.144)--(7.327,2.144)--(7.332,2.144)%
  --(7.337,2.144)--(7.342,2.143)--(7.348,2.143)--(7.353,2.143)--(7.358,2.143)--(7.364,2.143)%
  --(7.369,2.142)--(7.374,2.142)--(7.380,2.142)--(7.385,2.142)--(7.390,2.142)--(7.396,2.141)%
  --(7.401,2.141)--(7.406,2.141)--(7.412,2.141)--(7.417,2.141)--(7.422,2.140)--(7.427,2.140)%
  --(7.433,2.140)--(7.438,2.140)--(7.443,2.140)--(7.449,2.139)--(7.454,2.139)--(7.459,2.139)%
  --(7.465,2.139)--(7.470,2.139)--(7.475,2.138)--(7.481,2.138)--(7.486,2.138)--(7.491,2.138)%
  --(7.497,2.138)--(7.502,2.137)--(7.507,2.137)--(7.512,2.137)--(7.518,2.137)--(7.523,2.137)%
  --(7.528,2.136)--(7.534,2.136)--(7.539,2.136)--(7.544,2.136)--(7.550,2.136)--(7.555,2.136)%
  --(7.560,2.135)--(7.566,2.135)--(7.571,2.135)--(7.576,2.135)--(7.581,2.135)--(7.587,2.134)%
  --(7.592,2.134)--(7.597,2.134)--(7.603,2.134)--(7.608,2.134)--(7.613,2.134)--(7.619,2.133)%
  --(7.624,2.133)--(7.629,2.133)--(7.635,2.133)--(7.640,2.133)--(7.645,2.133)--(7.651,2.132)%
  --(7.656,2.132)--(7.661,2.132)--(7.666,2.132)--(7.672,2.132)--(7.677,2.132)--(7.682,2.131)%
  --(7.688,2.131)--(7.693,2.131)--(7.698,2.131)--(7.704,2.131)--(7.709,2.131)--(7.714,2.131)%
  --(7.720,2.131)--(7.725,2.131)--(7.730,2.131)--(7.736,2.131)--(7.741,2.131)--(7.746,2.131)%
  --(7.751,2.131)--(7.757,2.131)--(7.762,2.132)--(7.767,2.132)--(7.773,2.133)--(7.775,2.133)%
  --(7.778,2.133)--(7.781,2.134)--(7.783,2.135)--(7.786,2.135)--(7.789,2.136)--(7.791,2.137)%
  --(7.794,2.138)--(7.797,2.139)--(7.799,2.141)--(7.802,2.142)--(7.805,2.144)--(7.807,2.147)%
  --(7.810,2.150)--(7.813,2.154)--(7.814,2.156)--(7.815,2.159)--(7.816,2.161)--(7.818,2.165)%
  --(7.819,2.168)--(7.820,2.172)--(7.822,2.177)--(7.823,2.183)--(7.824,2.189)--(7.826,2.196)%
  --(7.827,2.205)--(7.828,2.215)--(7.830,2.227)--(7.831,2.241)--(7.832,2.258)--(7.834,2.279)%
  --(7.835,2.304)--(7.836,2.335)--(7.838,2.373)--(7.839,2.420)--(7.840,2.477)--(7.842,2.546)%
  --(7.843,2.626)--(7.844,2.712)--(7.846,2.796)--(7.847,2.862)--(7.848,2.893)--(7.850,2.880)%
  --(7.851,2.829)--(7.852,2.754)--(7.854,2.671)--(7.855,2.592)--(7.856,2.522)--(7.858,2.462)%
  --(7.859,2.412)--(7.860,2.372)--(7.862,2.338)--(7.863,2.310)--(7.864,2.288)--(7.866,2.268)%
  --(7.867,2.252)--(7.868,2.239)--(7.870,2.227)--(7.871,2.217)--(7.872,2.209)--(7.874,2.201)%
  --(7.875,2.195)--(7.876,2.189)--(7.878,2.184)--(7.879,2.180)--(7.880,2.176)--(7.882,2.172)%
  --(7.883,2.169)--(7.884,2.166)--(7.887,2.161)--(7.890,2.157)--(7.892,2.153)--(7.895,2.150)%
  --(7.897,2.148)--(7.900,2.146)--(7.903,2.144)--(7.905,2.142)--(7.908,2.141)--(7.911,2.139)%
  --(7.913,2.138)--(7.916,2.137)--(7.919,2.136)--(7.921,2.135)--(7.927,2.134)--(7.932,2.132)%
  --(7.937,2.131)--(7.943,2.130)--(7.948,2.129)--(7.953,2.129)--(7.959,2.128)--(7.964,2.127)%
  --(7.969,2.127)--(7.974,2.126)--(7.980,2.126)--(7.985,2.125)--(7.990,2.125)--(7.996,2.124)%
  --(8.001,2.124)--(8.006,2.124)--(8.012,2.123)--(8.017,2.123)--(8.022,2.122)--(8.028,2.122)%
  --(8.033,2.122)--(8.038,2.122)--(8.044,2.121)--(8.049,2.121)--(8.054,2.121)--(8.059,2.120)%
  --(8.065,2.120)--(8.070,2.120)--(8.075,2.120)--(8.081,2.119)--(8.086,2.119)--(8.091,2.119)%
  --(8.097,2.119)--(8.102,2.118)--(8.107,2.118)--(8.113,2.118)--(8.118,2.118)--(8.123,2.117)%
  --(8.129,2.117)--(8.134,2.117)--(8.139,2.117)--(8.144,2.116)--(8.150,2.116)--(8.155,2.116)%
  --(8.160,2.116)--(8.166,2.116)--(8.171,2.115)--(8.176,2.115)--(8.182,2.115)--(8.187,2.115)%
  --(8.192,2.115)--(8.198,2.114)--(8.203,2.114)--(8.208,2.114)--(8.213,2.114)--(8.219,2.113)%
  --(8.224,2.113)--(8.229,2.113)--(8.235,2.113)--(8.240,2.113)--(8.245,2.112)--(8.251,2.112)%
  --(8.256,2.112)--(8.261,2.112)--(8.267,2.112)--(8.272,2.111)--(8.277,2.111)--(8.283,2.111)%
  --(8.288,2.111)--(8.293,2.111)--(8.298,2.110)--(8.304,2.110)--(8.309,2.110)--(8.314,2.110)%
  --(8.320,2.110)--(8.325,2.109)--(8.330,2.109)--(8.336,2.109)--(8.341,2.109)--(8.346,2.109)%
  --(8.352,2.108)--(8.357,2.108)--(8.362,2.108)--(8.368,2.108)--(8.373,2.108)--(8.378,2.107)%
  --(8.383,2.107)--(8.389,2.107)--(8.394,2.107)--(8.399,2.107)--(8.405,2.106)--(8.410,2.106)%
  --(8.415,2.106)--(8.421,2.106)--(8.426,2.106)--(8.431,2.105)--(8.437,2.105)--(8.442,2.105)%
  --(8.447,2.105)--(8.452,2.105)--(8.458,2.104)--(8.463,2.104)--(8.468,2.104)--(8.474,2.104)%
  --(8.479,2.104)--(8.484,2.104)--(8.490,2.103)--(8.495,2.103)--(8.500,2.103)--(8.506,2.103)%
  --(8.511,2.103)--(8.516,2.103)--(8.521,2.102)--(8.527,2.102)--(8.532,2.102)--(8.537,2.102)%
  --(8.543,2.102)--(8.548,2.102)--(8.553,2.102)--(8.559,2.102)--(8.564,2.102)--(8.569,2.102)%
  --(8.575,2.102)--(8.580,2.102)--(8.585,2.102)--(8.591,2.102)--(8.596,2.102)--(8.601,2.103)%
  --(8.606,2.104)--(8.612,2.105)--(8.617,2.107)--(8.620,2.108)--(8.622,2.109)--(8.625,2.111)%
  --(8.628,2.113)--(8.630,2.116)--(8.633,2.120)--(8.636,2.125)--(8.638,2.131)--(8.640,2.136)%
  --(8.641,2.141)--(8.642,2.147)--(8.644,2.154)--(8.645,2.163)--(8.646,2.174)--(8.648,2.187)%
  --(8.649,2.203)--(8.650,2.224)--(8.652,2.249)--(8.653,2.280)--(8.654,2.316)--(8.656,2.357)%
  --(8.657,2.399)--(8.658,2.435)--(8.660,2.455)--(8.661,2.454)--(8.662,2.433)--(8.664,2.398)%
  --(8.665,2.358)--(8.666,2.319)--(8.668,2.284)--(8.669,2.255)--(8.670,2.231)--(8.672,2.211)%
  --(8.673,2.195)--(8.674,2.182)--(8.676,2.171)--(8.677,2.162)--(8.678,2.154)--(8.680,2.148)%
  --(8.681,2.143)--(8.682,2.138)--(8.684,2.134)--(8.686,2.128)--(8.689,2.123)--(8.691,2.119)%
  --(8.694,2.116)--(8.697,2.113)--(8.699,2.111)--(8.702,2.109)--(8.705,2.108)--(8.707,2.106)%
  --(8.713,2.104)--(8.718,2.103)--(8.723,2.101)--(8.729,2.100)--(8.734,2.100)--(8.739,2.099)%
  --(8.745,2.098)--(8.750,2.097)--(8.755,2.097)--(8.760,2.096)--(8.766,2.096)--(8.771,2.096)%
  --(8.776,2.095)--(8.782,2.095)--(8.787,2.094)--(8.792,2.094)--(8.798,2.094)--(8.803,2.093)%
  --(8.808,2.093)--(8.814,2.093)--(8.819,2.093)--(8.824,2.092)--(8.830,2.092)--(8.835,2.092)%
  --(8.840,2.092)--(8.845,2.091)--(8.851,2.091)--(8.856,2.091)--(8.861,2.091)--(8.867,2.090)%
  --(8.872,2.090)--(8.877,2.090)--(8.883,2.090)--(8.888,2.089)--(8.893,2.089)--(8.899,2.089)%
  --(8.904,2.089)--(8.909,2.088)--(8.915,2.088)--(8.920,2.088)--(8.925,2.088)--(8.930,2.088)%
  --(8.936,2.087)--(8.941,2.087)--(8.946,2.087)--(8.952,2.087)--(8.957,2.086)--(8.962,2.086)%
  --(8.968,2.086)--(8.973,2.086)--(8.978,2.086)--(8.984,2.085)--(8.989,2.085)--(8.994,2.085)%
  --(8.999,2.085)--(9.005,2.085)--(9.010,2.084)--(9.015,2.084)--(9.021,2.084)--(9.026,2.084)%
  --(9.031,2.084)--(9.037,2.083)--(9.042,2.083)--(9.047,2.083)--(9.053,2.083)--(9.058,2.082)%
  --(9.063,2.082)--(9.069,2.082)--(9.074,2.082)--(9.079,2.082)--(9.084,2.081)--(9.090,2.081)%
  --(9.095,2.081)--(9.100,2.081)--(9.106,2.081)--(9.111,2.080)--(9.116,2.080)--(9.122,2.080)%
  --(9.127,2.080)--(9.132,2.080)--(9.138,2.079)--(9.143,2.079)--(9.148,2.079)--(9.153,2.079)%
  --(9.159,2.079)--(9.164,2.078)--(9.169,2.078)--(9.175,2.078)--(9.180,2.078)--(9.185,2.078)%
  --(9.191,2.077)--(9.196,2.077)--(9.201,2.077)--(9.207,2.077)--(9.212,2.077)--(9.217,2.077)%
  --(9.223,2.077)--(9.228,2.076)--(9.233,2.076)--(9.238,2.076)--(9.244,2.076)--(9.249,2.076)%
  --(9.254,2.076)--(9.260,2.076)--(9.265,2.077)--(9.270,2.077)--(9.276,2.078)--(9.281,2.078)%
  --(9.286,2.080)--(9.292,2.082)--(9.294,2.084)--(9.297,2.086)--(9.300,2.089)--(9.302,2.093)%
  --(9.305,2.099)--(9.308,2.107)--(9.309,2.113)--(9.310,2.120)--(9.312,2.128)--(9.313,2.139)%
  --(9.314,2.152)--(9.315,2.168)--(9.317,2.188)--(9.318,2.210)--(9.319,2.234)--(9.321,2.256)%
  --(9.322,2.270)--(9.323,2.273)--(9.325,2.264)--(9.326,2.245)--(9.327,2.223)--(9.329,2.200)%
  --(9.330,2.180)--(9.331,2.163)--(9.333,2.149)--(9.334,2.137)--(9.335,2.128)--(9.337,2.120)%
  --(9.339,2.109)--(9.342,2.101)--(9.345,2.095)--(9.347,2.091)--(9.350,2.087)--(9.353,2.085)%
  --(9.355,2.083)--(9.361,2.080)--(9.366,2.078)--(9.371,2.076)--(9.377,2.075)--(9.382,2.074)%
  --(9.387,2.073)--(9.392,2.073)--(9.398,2.072)--(9.403,2.072)--(9.408,2.071)--(9.414,2.071)%
  --(9.419,2.070)--(9.424,2.070)--(9.430,2.070)--(9.435,2.069)--(9.440,2.069)--(9.446,2.069)%
  --(9.451,2.068)--(9.456,2.068)--(9.462,2.068)--(9.467,2.067)--(9.472,2.067)--(9.477,2.067)%
  --(9.483,2.067)--(9.488,2.066)--(9.493,2.066)--(9.499,2.066)--(9.504,2.066)--(9.509,2.065)%
  --(9.515,2.065)--(9.520,2.065)--(9.525,2.065)--(9.531,2.065)--(9.536,2.064)--(9.541,2.064)%
  --(9.547,2.064)--(9.552,2.064)--(9.557,2.063)--(9.562,2.063)--(9.568,2.063)--(9.573,2.063)%
  --(9.578,2.063)--(9.584,2.062)--(9.589,2.062)--(9.594,2.062)--(9.600,2.062)--(9.605,2.061)%
  --(9.610,2.061)--(9.616,2.061)--(9.621,2.061)--(9.626,2.061)--(9.631,2.060)--(9.637,2.060)%
  --(9.642,2.060)--(9.647,2.060)--(9.653,2.059)--(9.658,2.059)--(9.663,2.059)--(9.669,2.059)%
  --(9.674,2.059)--(9.679,2.058)--(9.685,2.058)--(9.690,2.058)--(9.695,2.058)--(9.701,2.058)%
  --(9.706,2.057)--(9.711,2.057)--(9.716,2.057)--(9.722,2.057)--(9.727,2.056)--(9.732,2.056)%
  --(9.738,2.056)--(9.743,2.056)--(9.748,2.056)--(9.754,2.055)--(9.759,2.055)--(9.764,2.055)%
  --(9.770,2.055)--(9.775,2.055)--(9.780,2.054)--(9.785,2.054)--(9.791,2.054)--(9.796,2.054)%
  --(9.801,2.054)--(9.807,2.054)--(9.812,2.054)--(9.817,2.053)--(9.823,2.053)--(9.828,2.053)%
  --(9.833,2.053)--(9.839,2.054)--(9.844,2.054)--(9.849,2.054)--(9.855,2.055)--(9.860,2.057)%
  --(9.865,2.059)--(9.868,2.061)--(9.870,2.063)--(9.873,2.067)--(9.876,2.073)--(9.878,2.081)%
  --(9.881,2.094)--(9.882,2.103)--(9.884,2.114)--(9.885,2.126)--(9.886,2.141)--(9.888,2.156)%
  --(9.889,2.168)--(9.890,2.175)--(9.892,2.174)--(9.893,2.166)--(9.894,2.153)--(9.896,2.138)%
  --(9.897,2.125)--(9.898,2.113)--(9.900,2.103)--(9.902,2.088)--(9.905,2.078)--(9.908,2.071)%
  --(9.910,2.066)--(9.913,2.063)--(9.918,2.058)--(9.924,2.056)--(9.929,2.054)--(9.934,2.052)%
  --(9.940,2.051)--(9.945,2.051)--(9.950,2.050)--(9.955,2.049)--(9.961,2.049)--(9.966,2.048)%
  --(9.971,2.048)--(9.977,2.048)--(9.982,2.047)--(9.987,2.047)--(9.993,2.047)--(9.998,2.046)%
  --(10.003,2.046)--(10.009,2.046)--(10.014,2.045)--(10.019,2.045)--(10.024,2.045)--(10.030,2.045)%
  --(10.035,2.044)--(10.040,2.044)--(10.046,2.044)--(10.051,2.044)--(10.056,2.043)--(10.062,2.043)%
  --(10.067,2.043)--(10.072,2.043)--(10.078,2.042)--(10.083,2.042)--(10.088,2.042)--(10.093,2.042)%
  --(10.099,2.042)--(10.104,2.041)--(10.109,2.041)--(10.115,2.041)--(10.120,2.041)--(10.125,2.040)%
  --(10.131,2.040)--(10.136,2.040)--(10.141,2.040)--(10.147,2.039)--(10.152,2.039)--(10.157,2.039)%
  --(10.163,2.039)--(10.168,2.039)--(10.173,2.038)--(10.179,2.038)--(10.184,2.038)--(10.189,2.038)%
  --(10.194,2.037)--(10.200,2.037)--(10.205,2.037)--(10.210,2.037)--(10.216,2.037)--(10.221,2.036)%
  --(10.226,2.036)--(10.232,2.036)--(10.237,2.036)--(10.242,2.035)--(10.248,2.035)--(10.253,2.035)%
  --(10.258,2.035)--(10.263,2.035)--(10.269,2.034)--(10.274,2.034)--(10.279,2.034)--(10.285,2.034)%
  --(10.290,2.034)--(10.295,2.033)--(10.301,2.033)--(10.306,2.033)--(10.311,2.033)--(10.317,2.033)%
  --(10.322,2.033)--(10.327,2.033)--(10.332,2.032)--(10.338,2.032)--(10.343,2.033)--(10.348,2.033)%
  --(10.354,2.033)--(10.359,2.034)--(10.364,2.035)--(10.370,2.038)--(10.375,2.043)--(10.378,2.047)%
  --(10.380,2.054)--(10.383,2.064)--(10.386,2.080)--(10.387,2.089)--(10.388,2.100)--(10.390,2.108)%
  --(10.391,2.113)--(10.392,2.113)--(10.394,2.108)--(10.395,2.099)--(10.396,2.089)--(10.398,2.080)%
  --(10.399,2.072)--(10.402,2.059)--(10.404,2.051)--(10.407,2.045)--(10.412,2.039)--(10.417,2.035)%
  --(10.423,2.033)--(10.428,2.032)--(10.433,2.030)--(10.439,2.030)--(10.444,2.029)--(10.449,2.028)%
  --(10.455,2.028)--(10.460,2.028)--(10.465,2.027)--(10.471,2.027)--(10.476,2.027)--(10.481,2.026)%
  --(10.487,2.026)--(10.492,2.026)--(10.497,2.025)--(10.502,2.025)--(10.508,2.025)--(10.513,2.025)%
  --(10.518,2.024)--(10.524,2.024)--(10.529,2.024)--(10.534,2.023)--(10.540,2.023)--(10.545,2.023)%
  --(10.550,2.023)--(10.556,2.023)--(10.561,2.022)--(10.566,2.022)--(10.571,2.022)--(10.577,2.022)%
  --(10.582,2.021)--(10.587,2.021)--(10.593,2.021)--(10.598,2.021)--(10.603,2.020)--(10.609,2.020)%
  --(10.614,2.020)--(10.619,2.020)--(10.625,2.019)--(10.630,2.019)--(10.635,2.019)--(10.641,2.019)%
  --(10.646,2.019)--(10.651,2.018)--(10.656,2.018)--(10.662,2.018)--(10.667,2.018)--(10.672,2.017)%
  --(10.678,2.017)--(10.683,2.017)--(10.688,2.017)--(10.694,2.016)--(10.699,2.016)--(10.704,2.016)%
  --(10.710,2.016)--(10.715,2.016)--(10.720,2.015)--(10.726,2.015)--(10.731,2.015)--(10.736,2.015)%
  --(10.741,2.014)--(10.747,2.014)--(10.752,2.014)--(10.757,2.014)--(10.763,2.014)--(10.768,2.014)%
  --(10.773,2.013)--(10.779,2.013)--(10.784,2.013)--(10.789,2.013)--(10.795,2.013)--(10.800,2.013)%
  --(10.805,2.013)--(10.810,2.014)--(10.816,2.015)--(10.821,2.017)--(10.826,2.021)--(10.829,2.025)%
  --(10.832,2.030)--(10.834,2.039)--(10.837,2.052)--(10.840,2.066)--(10.841,2.069)--(10.842,2.070)%
  --(10.844,2.066)--(10.845,2.060)--(10.848,2.047)--(10.850,2.036)--(10.853,2.028)--(10.858,2.020)%
  --(10.864,2.016)--(10.869,2.013)--(10.874,2.012)--(10.880,2.011)--(10.885,2.010)--(10.890,2.010)%
  --(10.895,2.009)--(10.901,2.009)--(10.906,2.008)--(10.911,2.008)--(10.917,2.008)--(10.922,2.007)%
  --(10.927,2.007)--(10.933,2.007)--(10.938,2.006)--(10.943,2.006)--(10.949,2.006)--(10.954,2.006)%
  --(10.959,2.005)--(10.964,2.005)--(10.970,2.005)--(10.975,2.004)--(10.980,2.004)--(10.986,2.004)%
  --(10.991,2.004)--(10.996,2.003)--(11.002,2.003)--(11.007,2.003)--(11.012,2.003)--(11.018,2.003)%
  --(11.023,2.002)--(11.028,2.002)--(11.034,2.002)--(11.039,2.002)--(11.044,2.001)--(11.049,2.001)%
  --(11.055,2.001)--(11.060,2.001)--(11.065,2.000)--(11.071,2.000)--(11.076,2.000)--(11.081,2.000)%
  --(11.087,1.999)--(11.092,1.999)--(11.097,1.999)--(11.103,1.999)--(11.108,1.998)--(11.113,1.998)%
  --(11.119,1.998)--(11.124,1.998)--(11.129,1.998)--(11.134,1.997)--(11.140,1.997)--(11.145,1.997)%
  --(11.150,1.997)--(11.156,1.996)--(11.161,1.996)--(11.166,1.996)--(11.172,1.996)--(11.177,1.996)%
  --(11.182,1.995)--(11.188,1.995)--(11.193,1.995)--(11.198,1.995)--(11.203,1.995)--(11.209,1.995)%
  --(11.214,1.995)--(11.219,1.995)--(11.225,1.996)--(11.230,1.997)--(11.235,1.999)--(11.241,2.004)%
  --(11.243,2.010)--(11.246,2.017)--(11.249,2.027)--(11.251,2.036)--(11.254,2.034)--(11.257,2.025)%
  --(11.259,2.015)--(11.262,2.008)--(11.267,2.000)--(11.273,1.997)--(11.278,1.995)--(11.283,1.993)%
  --(11.288,1.992)--(11.294,1.992)--(11.299,1.991)--(11.304,1.991)--(11.310,1.990)--(11.315,1.990)%
  --(11.320,1.990)--(11.326,1.989)--(11.331,1.989)--(11.336,1.989)--(11.342,1.988)--(11.347,1.988)%
  --(11.352,1.988)--(11.358,1.988)--(11.363,1.987)--(11.368,1.987)--(11.373,1.987)--(11.379,1.987)%
  --(11.384,1.986)--(11.389,1.986)--(11.395,1.986)--(11.400,1.986)--(11.405,1.985)--(11.411,1.985)%
  --(11.416,1.985)--(11.421,1.985)--(11.427,1.984)--(11.432,1.984)--(11.437,1.984)--(11.442,1.984)%
  --(11.448,1.983)--(11.453,1.983)--(11.458,1.983)--(11.464,1.983)--(11.469,1.982)--(11.474,1.982)%
  --(11.480,1.982)--(11.485,1.982)--(11.490,1.981)--(11.496,1.981)--(11.501,1.981)--(11.506,1.981)%
  --(11.512,1.981)--(11.517,1.980)--(11.522,1.980)--(11.527,1.980)--(11.533,1.980)--(11.538,1.979)%
  --(11.543,1.979)--(11.549,1.979)--(11.554,1.979)--(11.559,1.978)--(11.565,1.978)--(11.570,1.978)%
  --(11.575,1.978)--(11.581,1.978)--(11.586,1.978)--(11.591,1.978)--(11.596,1.978)--(11.602,1.978)%
  --(11.607,1.979)--(11.612,1.980)--(11.618,1.984)--(11.623,1.992)--(11.626,1.999)--(11.628,2.006)%
  --(11.631,2.008)--(11.634,2.003)--(11.636,1.995)--(11.639,1.989)--(11.644,1.982)--(11.650,1.979)%
  --(11.655,1.977)--(11.660,1.976)--(11.666,1.975)--(11.671,1.974)--(11.676,1.974)--(11.681,1.974)%
  --(11.687,1.973)--(11.692,1.973)--(11.697,1.973)--(11.703,1.972)--(11.708,1.972)--(11.713,1.972)%
  --(11.719,1.971)--(11.724,1.971)--(11.729,1.971)--(11.735,1.971)--(11.740,1.970)--(11.745,1.970)%
  --(11.751,1.970)--(11.756,1.970)--(11.761,1.969)--(11.766,1.969)--(11.772,1.969)--(11.777,1.968)%
  --(11.782,1.968)--(11.788,1.968)--(11.793,1.968)--(11.798,1.967)--(11.804,1.967)--(11.809,1.967)%
  --(11.814,1.967)--(11.820,1.966)--(11.825,1.966)--(11.830,1.966)--(11.835,1.966)--(11.841,1.966)%
  --(11.846,1.965)--(11.851,1.965)--(11.857,1.965)--(11.862,1.965)--(11.867,1.964)--(11.873,1.964)%
  --(11.878,1.964)--(11.883,1.964)--(11.889,1.963)--(11.894,1.963)--(11.899,1.963)--(11.904,1.963)%
  --(11.910,1.962)--(11.915,1.962)--(11.920,1.962)--(11.926,1.962)--(11.931,1.962)--(11.936,1.962)%
  --(11.942,1.961);
\gpcolor{color=gp lt color border}
\gpcolor{rgb color={0.337,0.706,0.914}}
\draw[gp path, thick] (1.325,2.225)--(1.331,2.225)--(1.336,2.225)--(1.341,2.225)--(1.347,2.225)%
  --(1.352,2.225)--(1.357,2.225)--(1.362,2.225)--(1.368,2.225)--(1.373,2.225)--(1.378,2.225)%
  --(1.384,2.225)--(1.389,2.225)--(1.394,2.225)--(1.400,2.225)--(1.405,2.225)--(1.410,2.225)%
  --(1.416,2.224)--(1.421,2.224)--(1.426,2.224)--(1.432,2.224)--(1.437,2.224)--(1.442,2.224)%
  --(1.447,2.224)--(1.453,2.224)--(1.458,2.224)--(1.463,2.224)--(1.469,2.224)--(1.474,2.224)%
  --(1.479,2.224)--(1.485,2.224)--(1.490,2.224)--(1.495,2.224)--(1.501,2.224)--(1.506,2.224)%
  --(1.511,2.224)--(1.517,2.224)--(1.522,2.224)--(1.527,2.224)--(1.532,2.224)--(1.538,2.224)%
  --(1.543,2.224)--(1.548,2.224)--(1.554,2.224)--(1.559,2.224)--(1.564,2.224)--(1.570,2.224)%
  --(1.575,2.224)--(1.580,2.224)--(1.586,2.224)--(1.591,2.224)--(1.596,2.224)--(1.601,2.224)%
  --(1.607,2.224)--(1.612,2.224)--(1.617,2.224)--(1.623,2.224)--(1.628,2.224)--(1.633,2.224)%
  --(1.639,2.224)--(1.644,2.224)--(1.649,2.224)--(1.655,2.223)--(1.660,2.223)--(1.665,2.223)%
  --(1.671,2.223)--(1.676,2.223)--(1.681,2.223)--(1.686,2.223)--(1.692,2.223)--(1.697,2.223)%
  --(1.702,2.223)--(1.708,2.223)--(1.713,2.223)--(1.718,2.223)--(1.724,2.223)--(1.729,2.223)%
  --(1.734,2.223)--(1.740,2.223)--(1.745,2.223)--(1.750,2.223)--(1.755,2.223)--(1.761,2.223)%
  --(1.766,2.223)--(1.771,2.223)--(1.777,2.223)--(1.782,2.222)--(1.787,2.222)--(1.793,2.222)%
  --(1.798,2.222)--(1.803,2.222)--(1.809,2.222)--(1.814,2.222)--(1.819,2.222)--(1.825,2.222)%
  --(1.830,2.222)--(1.835,2.222)--(1.840,2.222)--(1.846,2.222)--(1.851,2.222)--(1.856,2.222)%
  --(1.862,2.222)--(1.867,2.222)--(1.872,2.222)--(1.878,2.222)--(1.883,2.221)--(1.888,2.221)%
  --(1.894,2.221)--(1.899,2.221)--(1.904,2.221)--(1.910,2.221)--(1.915,2.221)--(1.920,2.221)%
  --(1.925,2.221)--(1.931,2.221)--(1.936,2.221)--(1.941,2.221)--(1.947,2.221)--(1.952,2.221)%
  --(1.957,2.221)--(1.963,2.221)--(1.968,2.220)--(1.973,2.220)--(1.979,2.220)--(1.984,2.220)%
  --(1.989,2.220)--(1.994,2.220)--(2.000,2.220)--(2.005,2.220)--(2.010,2.220)--(2.016,2.220)%
  --(2.021,2.220)--(2.026,2.220)--(2.032,2.220)--(2.037,2.219)--(2.042,2.219)--(2.048,2.219)%
  --(2.053,2.219)--(2.058,2.219)--(2.064,2.219)--(2.069,2.219)--(2.074,2.219)--(2.079,2.219)%
  --(2.085,2.219)--(2.090,2.219)--(2.095,2.219)--(2.101,2.219)--(2.106,2.218)--(2.111,2.218)%
  --(2.117,2.218)--(2.122,2.218)--(2.127,2.218)--(2.133,2.218)--(2.138,2.218)--(2.143,2.218)%
  --(2.148,2.218)--(2.154,2.218)--(2.159,2.218)--(2.164,2.218)--(2.170,2.217)--(2.175,2.217)%
  --(2.180,2.217)--(2.186,2.217)--(2.191,2.217)--(2.196,2.217)--(2.202,2.217)--(2.207,2.217)%
  --(2.212,2.217)--(2.218,2.217)--(2.223,2.217)--(2.228,2.216)--(2.233,2.216)--(2.239,2.216)%
  --(2.244,2.216)--(2.249,2.216)--(2.255,2.216)--(2.260,2.216)--(2.265,2.216)--(2.271,2.216)%
  --(2.276,2.216)--(2.281,2.216)--(2.287,2.215)--(2.292,2.215)--(2.297,2.215)--(2.303,2.215)%
  --(2.308,2.215)--(2.313,2.215)--(2.318,2.215)--(2.324,2.215)--(2.329,2.215)--(2.334,2.215)%
  --(2.340,2.214)--(2.345,2.214)--(2.350,2.214)--(2.356,2.214)--(2.361,2.214)--(2.366,2.214)%
  --(2.372,2.214)--(2.377,2.214)--(2.382,2.214)--(2.387,2.213)--(2.393,2.213)--(2.398,2.213)%
  --(2.403,2.213)--(2.409,2.213)--(2.414,2.213)--(2.419,2.213)--(2.425,2.213)--(2.430,2.213)%
  --(2.435,2.213)--(2.441,2.212)--(2.446,2.212)--(2.451,2.212)--(2.457,2.212)--(2.462,2.212)%
  --(2.467,2.212)--(2.472,2.212)--(2.478,2.212)--(2.483,2.211)--(2.488,2.211)--(2.494,2.211)%
  --(2.499,2.211)--(2.504,2.211)--(2.510,2.211)--(2.515,2.211)--(2.520,2.211)--(2.526,2.211)%
  --(2.531,2.210)--(2.536,2.210)--(2.541,2.210)--(2.547,2.210)--(2.552,2.210)--(2.557,2.210)%
  --(2.563,2.210)--(2.568,2.210)--(2.573,2.209)--(2.579,2.209)--(2.584,2.209)--(2.589,2.209)%
  --(2.595,2.209)--(2.600,2.209)--(2.605,2.209)--(2.611,2.209)--(2.616,2.208)--(2.621,2.208)%
  --(2.626,2.208)--(2.632,2.208)--(2.637,2.208)--(2.642,2.208)--(2.648,2.208)--(2.653,2.208)%
  --(2.658,2.207)--(2.664,2.207)--(2.669,2.207)--(2.674,2.207)--(2.680,2.207)--(2.685,2.207)%
  --(2.690,2.207)--(2.696,2.207)--(2.701,2.206)--(2.706,2.206)--(2.711,2.206)--(2.717,2.206)%
  --(2.722,2.206)--(2.727,2.206)--(2.733,2.206)--(2.738,2.206)--(2.743,2.205)--(2.749,2.205)%
  --(2.754,2.205)--(2.759,2.205)--(2.765,2.205)--(2.770,2.205)--(2.775,2.205)--(2.780,2.204)%
  --(2.786,2.204)--(2.791,2.204)--(2.796,2.204)--(2.802,2.204)--(2.807,2.204)--(2.812,2.204)%
  --(2.818,2.204)--(2.823,2.203)--(2.828,2.203)--(2.834,2.203)--(2.839,2.203)--(2.844,2.203)%
  --(2.850,2.203)--(2.855,2.203)--(2.860,2.202)--(2.865,2.202)--(2.871,2.202)--(2.876,2.202)%
  --(2.881,2.202)--(2.887,2.202)--(2.892,2.202)--(2.897,2.201)--(2.903,2.201)--(2.908,2.201)%
  --(2.913,2.201)--(2.919,2.201)--(2.924,2.201)--(2.929,2.201)--(2.934,2.200)--(2.940,2.200)%
  --(2.945,2.200)--(2.950,2.200)--(2.956,2.200)--(2.961,2.200)--(2.966,2.200)--(2.972,2.199)%
  --(2.977,2.199)--(2.982,2.199)--(2.988,2.199)--(2.993,2.199)--(2.998,2.199)--(3.004,2.199)%
  --(3.009,2.198)--(3.014,2.198)--(3.019,2.198)--(3.025,2.198)--(3.030,2.198)--(3.035,2.198)%
  --(3.041,2.198)--(3.046,2.197)--(3.051,2.197)--(3.057,2.197)--(3.062,2.197)--(3.067,2.197)%
  --(3.073,2.197)--(3.078,2.197)--(3.083,2.197)--(3.089,2.196)--(3.094,2.196)--(3.099,2.196)%
  --(3.104,2.196)--(3.110,2.196)--(3.115,2.196)--(3.120,2.196)--(3.126,2.195)--(3.131,2.195)%
  --(3.136,2.195)--(3.142,2.195)--(3.147,2.195)--(3.152,2.195)--(3.158,2.195)--(3.163,2.194)%
  --(3.168,2.194)--(3.173,2.194)--(3.179,2.194)--(3.184,2.194)--(3.189,2.194)--(3.195,2.194)%
  --(3.200,2.193)--(3.205,2.193)--(3.211,2.193)--(3.216,2.193)--(3.221,2.193)--(3.227,2.193)%
  --(3.232,2.193)--(3.237,2.193)--(3.243,2.192)--(3.248,2.192)--(3.253,2.192)--(3.258,2.192)%
  --(3.264,2.192)--(3.269,2.192)--(3.274,2.192)--(3.280,2.191)--(3.285,2.191)--(3.290,2.191)%
  --(3.296,2.191)--(3.301,2.191)--(3.306,2.191)--(3.312,2.191)--(3.317,2.191)--(3.322,2.190)%
  --(3.327,2.190)--(3.333,2.190)--(3.338,2.190)--(3.343,2.190)--(3.349,2.190)--(3.354,2.190)%
  --(3.359,2.190)--(3.365,2.190)--(3.370,2.189)--(3.375,2.189)--(3.381,2.189)--(3.386,2.189)%
  --(3.391,2.189)--(3.397,2.189)--(3.402,2.189)--(3.407,2.189)--(3.412,2.189)--(3.418,2.188)%
  --(3.423,2.188)--(3.428,2.188)--(3.434,2.188)--(3.439,2.188)--(3.444,2.188)--(3.450,2.188)%
  --(3.455,2.188)--(3.460,2.188)--(3.466,2.188)--(3.471,2.187)--(3.476,2.187)--(3.482,2.187)%
  --(3.487,2.187)--(3.492,2.187)--(3.497,2.187)--(3.503,2.187)--(3.508,2.187)--(3.513,2.187)%
  --(3.519,2.187)--(3.524,2.187)--(3.529,2.187)--(3.535,2.186)--(3.540,2.186)--(3.545,2.186)%
  --(3.551,2.186)--(3.556,2.186)--(3.561,2.186)--(3.566,2.186)--(3.572,2.186)--(3.577,2.186)%
  --(3.582,2.186)--(3.588,2.186)--(3.593,2.186)--(3.598,2.186)--(3.604,2.186)--(3.609,2.186)%
  --(3.614,2.186)--(3.620,2.186)--(3.625,2.186)--(3.630,2.186)--(3.636,2.186)--(3.641,2.186)%
  --(3.646,2.186)--(3.651,2.186)--(3.657,2.186)--(3.662,2.186)--(3.667,2.186)--(3.673,2.186)%
  --(3.678,2.186)--(3.683,2.186)--(3.689,2.186)--(3.694,2.186)--(3.699,2.186)--(3.705,2.186)%
  --(3.710,2.186)--(3.715,2.186)--(3.721,2.186)--(3.726,2.186)--(3.731,2.186)--(3.736,2.186)%
  --(3.742,2.186)--(3.747,2.186)--(3.752,2.186)--(3.758,2.186)--(3.763,2.186)--(3.768,2.187)%
  --(3.774,2.187)--(3.779,2.187)--(3.784,2.187)--(3.790,2.187)--(3.795,2.187)--(3.800,2.187)%
  --(3.805,2.187)--(3.811,2.188)--(3.816,2.188)--(3.821,2.188)--(3.827,2.188)--(3.832,2.188)%
  --(3.837,2.188)--(3.843,2.189)--(3.845,2.189)--(3.848,2.189)--(3.851,2.189)--(3.853,2.189)%
  --(3.856,2.189)--(3.859,2.189)--(3.861,2.189)--(3.864,2.189)--(3.867,2.190)--(3.869,2.190)%
  --(3.872,2.190)--(3.875,2.190)--(3.877,2.190)--(3.880,2.190)--(3.882,2.190)--(3.885,2.191)%
  --(3.888,2.191)--(3.890,2.191)--(3.893,2.191)--(3.896,2.191)--(3.898,2.191)--(3.901,2.191)%
  --(3.904,2.192)--(3.906,2.192)--(3.909,2.192)--(3.912,2.192)--(3.914,2.192)--(3.917,2.192)%
  --(3.920,2.193)--(3.922,2.193)--(3.925,2.193)--(3.928,2.193)--(3.930,2.193)--(3.933,2.193)%
  --(3.936,2.194)--(3.938,2.194)--(3.941,2.194)--(3.944,2.194)--(3.946,2.194)--(3.949,2.195)%
  --(3.952,2.195)--(3.954,2.195)--(3.957,2.195)--(3.959,2.196)--(3.962,2.196)--(3.965,2.196)%
  --(3.967,2.196)--(3.970,2.197)--(3.973,2.197)--(3.975,2.197)--(3.978,2.197)--(3.981,2.198)%
  --(3.983,2.198)--(3.986,2.198)--(3.989,2.198)--(3.991,2.199)--(3.994,2.199)--(3.997,2.199)%
  --(3.999,2.200)--(4.002,2.200)--(4.005,2.200)--(4.007,2.200)--(4.010,2.201)--(4.013,2.201)%
  --(4.015,2.201)--(4.018,2.202)--(4.021,2.202)--(4.023,2.202)--(4.026,2.203)--(4.029,2.203)%
  --(4.031,2.203)--(4.034,2.204)--(4.037,2.204)--(4.039,2.205)--(4.042,2.205)--(4.044,2.205)%
  --(4.047,2.206)--(4.050,2.206)--(4.052,2.207)--(4.055,2.207)--(4.058,2.207)--(4.060,2.208)%
  --(4.063,2.208)--(4.066,2.209)--(4.068,2.209)--(4.071,2.210)--(4.074,2.210)--(4.076,2.210)%
  --(4.079,2.211)--(4.082,2.211)--(4.084,2.212)--(4.087,2.212)--(4.090,2.213)--(4.092,2.213)%
  --(4.095,2.214)--(4.098,2.215)--(4.100,2.215)--(4.103,2.216)--(4.106,2.216)--(4.108,2.217)%
  --(4.111,2.217)--(4.114,2.218)--(4.116,2.219)--(4.119,2.219)--(4.121,2.220)--(4.124,2.220)%
  --(4.127,2.221)--(4.129,2.222)--(4.132,2.222)--(4.135,2.223)--(4.137,2.224)--(4.140,2.224)%
  --(4.143,2.225)--(4.145,2.226)--(4.148,2.226)--(4.151,2.227)--(4.153,2.228)--(4.156,2.229)%
  --(4.159,2.230)--(4.161,2.230)--(4.164,2.231)--(4.167,2.232)--(4.169,2.233)--(4.172,2.234)%
  --(4.175,2.234)--(4.177,2.235)--(4.180,2.236)--(4.183,2.237)--(4.185,2.238)--(4.188,2.239)%
  --(4.191,2.240)--(4.193,2.241)--(4.196,2.242)--(4.198,2.243)--(4.201,2.244)--(4.204,2.245)%
  --(4.206,2.246)--(4.209,2.247)--(4.212,2.248)--(4.214,2.249)--(4.217,2.250)--(4.220,2.251)%
  --(4.222,2.253)--(4.225,2.254)--(4.228,2.255)--(4.230,2.256)--(4.233,2.257)--(4.236,2.259)%
  --(4.238,2.260)--(4.241,2.261)--(4.244,2.263)--(4.246,2.264)--(4.249,2.265)--(4.252,2.267)%
  --(4.254,2.268)--(4.257,2.270)--(4.260,2.271)--(4.262,2.273)--(4.265,2.274)--(4.268,2.276)%
  --(4.270,2.277)--(4.273,2.279)--(4.275,2.281)--(4.278,2.282)--(4.279,2.283)--(4.281,2.284)%
  --(4.282,2.284)--(4.283,2.286)--(4.285,2.287)--(4.286,2.287)--(4.287,2.288)--(4.289,2.289)%
  --(4.290,2.290)--(4.291,2.291)--(4.293,2.292)--(4.294,2.293)--(4.295,2.294)--(4.297,2.295)%
  --(4.298,2.296)--(4.299,2.296)--(4.301,2.297)--(4.302,2.298)--(4.303,2.299)--(4.305,2.300)%
  --(4.306,2.302)--(4.307,2.303)--(4.309,2.304)--(4.310,2.305)--(4.311,2.306)--(4.313,2.307)%
  --(4.314,2.308)--(4.315,2.309)--(4.317,2.310)--(4.318,2.311)--(4.319,2.312)--(4.321,2.313)%
  --(4.322,2.315)--(4.323,2.316)--(4.325,2.317)--(4.326,2.318)--(4.327,2.319)--(4.329,2.320)%
  --(4.330,2.322)--(4.331,2.323)--(4.333,2.324)--(4.334,2.325)--(4.335,2.327)--(4.337,2.328)%
  --(4.338,2.329)--(4.339,2.331)--(4.341,2.332)--(4.342,2.333)--(4.343,2.335)--(4.345,2.336)%
  --(4.346,2.337)--(4.347,2.339)--(4.349,2.340)--(4.350,2.342)--(4.351,2.343)--(4.352,2.344)%
  --(4.354,2.346)--(4.355,2.347)--(4.356,2.349)--(4.358,2.350)--(4.359,2.352)--(4.360,2.353)%
  --(4.362,2.355)--(4.363,2.357)--(4.364,2.358)--(4.366,2.360)--(4.367,2.361)--(4.368,2.363)%
  --(4.370,2.365)--(4.371,2.366)--(4.372,2.368)--(4.374,2.370)--(4.375,2.371)--(4.376,2.373)%
  --(4.378,2.375)--(4.379,2.377)--(4.380,2.378)--(4.382,2.380)--(4.383,2.382)--(4.384,2.384)%
  --(4.386,2.386)--(4.387,2.388)--(4.388,2.390)--(4.390,2.392)--(4.391,2.394)--(4.392,2.396)%
  --(4.394,2.398)--(4.395,2.400)--(4.396,2.402)--(4.398,2.404)--(4.399,2.406)--(4.400,2.408)%
  --(4.402,2.410)--(4.403,2.412)--(4.404,2.415)--(4.406,2.417)--(4.407,2.419)--(4.408,2.421)%
  --(4.410,2.424)--(4.411,2.426)--(4.412,2.428)--(4.414,2.431)--(4.415,2.433)--(4.416,2.435)%
  --(4.418,2.438)--(4.419,2.440)--(4.420,2.443)--(4.422,2.445)--(4.423,2.448)--(4.424,2.451)%
  --(4.426,2.453)--(4.427,2.456)--(4.428,2.459)--(4.430,2.461)--(4.431,2.464)--(4.432,2.467)%
  --(4.433,2.470)--(4.435,2.473)--(4.436,2.475)--(4.437,2.478)--(4.439,2.481)--(4.440,2.484)%
  --(4.441,2.487)--(4.443,2.490)--(4.444,2.494)--(4.445,2.497)--(4.447,2.500)--(4.448,2.503)%
  --(4.449,2.506)--(4.451,2.510)--(4.452,2.513)--(4.453,2.516)--(4.455,2.520)--(4.456,2.523)%
  --(4.457,2.527)--(4.459,2.530)--(4.460,2.534)--(4.461,2.538)--(4.463,2.541)--(4.464,2.545)%
  --(4.465,2.549)--(4.467,2.553)--(4.468,2.557)--(4.469,2.561)--(4.471,2.565)--(4.472,2.569)%
  --(4.473,2.573)--(4.475,2.577)--(4.476,2.581)--(4.477,2.585)--(4.479,2.590)--(4.480,2.594)%
  --(4.481,2.599)--(4.483,2.603)--(4.484,2.608)--(4.485,2.612)--(4.487,2.617)--(4.488,2.622)%
  --(4.489,2.627)--(4.491,2.631)--(4.492,2.636)--(4.493,2.642)--(4.495,2.647)--(4.496,2.652)%
  --(4.497,2.657)--(4.499,2.662)--(4.500,2.668)--(4.501,2.673)--(4.503,2.679)--(4.504,2.684)%
  --(4.505,2.690)--(4.507,2.696)--(4.508,2.702)--(4.509,2.708)--(4.510,2.714)--(4.512,2.720)%
  --(4.513,2.726)--(4.514,2.732)--(4.516,2.739)--(4.517,2.745)--(4.518,2.752)--(4.520,2.759)%
  --(4.521,2.765)--(4.522,2.772)--(4.524,2.779)--(4.525,2.786)--(4.526,2.793)--(4.528,2.801)%
  --(4.529,2.808)--(4.530,2.816)--(4.532,2.823)--(4.533,2.831)--(4.534,2.839)--(4.536,2.847)%
  --(4.537,2.855)--(4.538,2.863)--(4.540,2.872)--(4.541,2.880)--(4.542,2.889)--(4.544,2.898)%
  --(4.545,2.907)--(4.546,2.916)--(4.548,2.925)--(4.549,2.935)--(4.550,2.944)--(4.552,2.954)%
  --(4.553,2.964)--(4.554,2.974)--(4.556,2.984)--(4.557,2.995)--(4.558,3.005)--(4.560,3.016)%
  --(4.561,3.027)--(4.562,3.038)--(4.564,3.049)--(4.565,3.061)--(4.566,3.072)--(4.568,3.085)%
  --(4.569,3.097)--(4.570,3.109)--(4.572,3.122)--(4.573,3.134)--(4.574,3.148)--(4.576,3.161)%
  --(4.577,3.174)--(4.578,3.188)--(4.580,3.202)--(4.581,3.216)--(4.582,3.231)--(4.584,3.246)%
  --(4.585,3.261)--(4.586,3.277)--(4.587,3.293)--(4.589,3.309)--(4.590,3.326)--(4.591,3.342)%
  --(4.593,3.359)--(4.594,3.377)--(4.595,3.395)--(4.597,3.413)--(4.598,3.432)--(4.599,3.452)%
  --(4.601,3.472)--(4.602,3.492)--(4.603,3.513)--(4.605,3.534)--(4.606,3.557)--(4.607,3.580)%
  --(4.609,3.603)--(4.610,3.628)--(4.611,3.654)--(4.613,3.680)--(4.614,3.708)--(4.615,3.738)%
  --(4.617,3.768)--(4.618,3.800)--(4.619,3.831)--(4.621,3.863)--(4.622,3.891)--(4.623,3.916)%
  --(4.625,3.935)--(4.626,3.953)--(4.627,3.970)--(4.629,3.990)--(4.630,4.013)--(4.631,4.039)%
  --(4.633,4.069)--(4.634,4.103)--(4.635,4.139)--(4.637,4.178)--(4.638,4.219)--(4.639,4.260)%
  --(4.641,4.303)--(4.642,4.346)--(4.643,4.391)--(4.645,4.438)--(4.646,4.488)--(4.647,4.542)%
  --(4.649,4.599)--(4.650,4.662)--(4.651,4.729)--(4.653,4.799)--(4.654,4.874)--(4.655,4.950)%
  --(4.657,5.023)--(4.658,5.085)--(4.659,5.125)--(4.661,5.136)--(4.662,5.115)--(4.663,5.070)%
  --(4.665,5.018)--(4.666,4.972)--(4.667,4.941)--(4.668,4.928)--(4.670,4.930)--(4.671,4.946)%
  --(4.672,4.972)--(4.674,5.006)--(4.675,5.047)--(4.676,5.093)--(4.678,5.144)--(4.679,5.199)%
  --(4.680,5.259)--(4.682,5.324)--(4.683,5.394)--(4.684,5.470)--(4.686,5.550)--(4.687,5.631)%
  --(4.688,5.710)--(4.690,5.782)--(4.691,5.848)--(4.692,5.910)--(4.694,5.968)--(4.695,6.027)%
  --(4.696,6.087)--(4.698,6.150)--(4.699,6.214)--(4.700,6.282)--(4.702,6.352)--(4.703,6.424)%
  --(4.704,6.499)--(4.706,6.576)--(4.707,6.655)--(4.708,6.735)--(4.710,6.814)--(4.711,6.891)%
  --(4.712,6.963)--(4.714,7.024)--(4.715,7.069)--(4.716,7.091)--(4.718,7.087)--(4.719,7.059)%
  --(4.720,7.022)--(4.722,6.989)--(4.723,6.972)--(4.724,6.977)--(4.726,7.005)--(4.727,7.049)%
  --(4.728,7.109)--(4.730,7.181)--(4.731,7.264)--(4.732,7.357)--(4.734,7.460)--(4.735,7.572)%
  --(4.736,7.688)--(4.738,7.798)--(4.739,7.896)--(4.740,7.975)--(4.742,8.035)--(4.743,8.082)%
  --(4.744,8.118)--(4.745,8.148)--(4.747,8.176)--(4.748,8.201)--(4.749,8.226)--(4.751,8.250)%
  --(4.752,8.272)--(4.753,8.293)--(4.755,8.313)--(4.756,8.332)--(4.757,8.348)--(4.759,8.363)%
  --(4.760,8.375)--(4.761,8.385)--(4.763,8.393)--(4.764,8.398)--(4.765,8.401)--(4.767,8.401)%
  --(4.768,8.398)--(4.769,8.393)--(4.771,8.385)--(4.772,8.375)--(4.773,8.362)--(4.775,8.346)%
  --(4.776,8.327)--(4.777,8.307)--(4.779,8.283)--(4.780,8.258)--(4.781,8.229)--(4.783,8.199)%
  --(4.784,8.166)--(4.785,8.131)--(4.787,8.095)--(4.788,8.056)--(4.789,8.015)--(4.791,7.972)%
  --(4.792,7.928)--(4.793,7.882)--(4.795,7.835)--(4.796,7.786)--(4.797,7.736)--(4.799,7.685)%
  --(4.800,7.632)--(4.801,7.578)--(4.803,7.524)--(4.804,7.468)--(4.805,7.413)--(4.807,7.356)%
  --(4.808,7.298)--(4.809,7.241)--(4.811,7.182)--(4.812,7.124)--(4.813,7.064)--(4.815,7.006)%
  --(4.816,6.947)--(4.817,6.888)--(4.819,6.828)--(4.820,6.768)--(4.821,6.709)--(4.823,6.650)%
  --(4.824,6.591)--(4.825,6.533)--(4.826,6.475)--(4.828,6.416)--(4.829,6.359)--(4.830,6.302)%
  --(4.832,6.245)--(4.833,6.189)--(4.834,6.133)--(4.836,6.077)--(4.837,6.023)--(4.838,5.968)%
  --(4.840,5.914)--(4.841,5.862)--(4.842,5.809)--(4.844,5.757)--(4.845,5.706)--(4.846,5.656)%
  --(4.848,5.606)--(4.849,5.556)--(4.850,5.507)--(4.852,5.460)--(4.853,5.412)--(4.854,5.365)%
  --(4.856,5.319)--(4.857,5.274)--(4.858,5.230)--(4.860,5.186)--(4.861,5.142)--(4.862,5.100)%
  --(4.864,5.058)--(4.865,5.016)--(4.866,4.975)--(4.868,4.935)--(4.869,4.896)--(4.870,4.857)%
  --(4.872,4.819)--(4.873,4.782)--(4.874,4.745)--(4.876,4.708)--(4.877,4.672)--(4.878,4.638)%
  --(4.880,4.603)--(4.881,4.569)--(4.882,4.535)--(4.884,4.503)--(4.885,4.471)--(4.886,4.438)%
  --(4.888,4.407)--(4.889,4.376)--(4.890,4.347)--(4.892,4.317)--(4.893,4.288)--(4.894,4.259)%
  --(4.896,4.231)--(4.897,4.203)--(4.898,4.175)--(4.900,4.149)--(4.901,4.122)--(4.902,4.097)%
  --(4.903,4.071)--(4.905,4.046)--(4.906,4.021)--(4.907,3.997)--(4.909,3.974)--(4.910,3.950)%
  --(4.911,3.927)--(4.913,3.904)--(4.914,3.882)--(4.915,3.860)--(4.917,3.839)--(4.918,3.817)%
  --(4.919,3.797)--(4.921,3.776)--(4.922,3.756)--(4.923,3.736)--(4.925,3.716)--(4.926,3.698)%
  --(4.927,3.679)--(4.929,3.660)--(4.930,3.642)--(4.931,3.624)--(4.933,3.606)--(4.934,3.589)%
  --(4.935,3.572)--(4.937,3.555)--(4.938,3.538)--(4.939,3.522)--(4.941,3.506)--(4.942,3.490)%
  --(4.943,3.475)--(4.945,3.459)--(4.946,3.444)--(4.947,3.429)--(4.949,3.415)--(4.950,3.401)%
  --(4.951,3.386)--(4.953,3.373)--(4.954,3.359)--(4.955,3.345)--(4.957,3.332)--(4.958,3.319)%
  --(4.959,3.306)--(4.961,3.293)--(4.962,3.281)--(4.963,3.268)--(4.965,3.256)--(4.966,3.244)%
  --(4.967,3.232)--(4.969,3.221)--(4.970,3.209)--(4.971,3.198)--(4.973,3.187)--(4.974,3.176)%
  --(4.975,3.165)--(4.977,3.154)--(4.978,3.144)--(4.979,3.134)--(4.981,3.123)--(4.982,3.114)%
  --(4.983,3.103)--(4.984,3.094)--(4.986,3.084)--(4.987,3.075)--(4.988,3.065)--(4.990,3.056)%
  --(4.991,3.047)--(4.992,3.038)--(4.994,3.029)--(4.995,3.020)--(4.996,3.012)--(4.998,3.003)%
  --(4.999,2.995)--(5.000,2.986)--(5.002,2.978)--(5.003,2.970)--(5.004,2.962)--(5.006,2.955)%
  --(5.007,2.947)--(5.008,2.939)--(5.010,2.932)--(5.011,2.924)--(5.012,2.917)--(5.014,2.910)%
  --(5.015,2.902)--(5.016,2.895)--(5.018,2.888)--(5.019,2.881)--(5.020,2.875)--(5.022,2.868)%
  --(5.023,2.861)--(5.024,2.855)--(5.026,2.848)--(5.027,2.842)--(5.028,2.836)--(5.030,2.829)%
  --(5.031,2.823)--(5.032,2.817)--(5.034,2.811)--(5.035,2.805)--(5.036,2.799)--(5.038,2.794)%
  --(5.039,2.788)--(5.040,2.782)--(5.042,2.776)--(5.043,2.771)--(5.044,2.766)--(5.046,2.760)%
  --(5.047,2.755)--(5.048,2.750)--(5.050,2.744)--(5.051,2.739)--(5.052,2.734)--(5.054,2.729)%
  --(5.055,2.724)--(5.056,2.719)--(5.058,2.714)--(5.059,2.710)--(5.060,2.705)--(5.061,2.700)%
  --(5.063,2.695)--(5.064,2.691)--(5.065,2.686)--(5.067,2.682)--(5.068,2.677)--(5.069,2.673)%
  --(5.071,2.669)--(5.072,2.664)--(5.073,2.660)--(5.075,2.656)--(5.076,2.652)--(5.077,2.648)%
  --(5.079,2.644)--(5.080,2.640)--(5.081,2.636)--(5.083,2.632)--(5.084,2.628)--(5.085,2.624)%
  --(5.087,2.620)--(5.088,2.616)--(5.089,2.613)--(5.091,2.609)--(5.092,2.605)--(5.093,2.602)%
  --(5.095,2.598)--(5.096,2.595)--(5.097,2.591)--(5.099,2.588)--(5.100,2.584)--(5.101,2.581)%
  --(5.103,2.577)--(5.104,2.574)--(5.105,2.571)--(5.107,2.567)--(5.108,2.564)--(5.109,2.561)%
  --(5.111,2.558)--(5.112,2.554)--(5.113,2.551)--(5.115,2.548)--(5.116,2.545)--(5.117,2.542)%
  --(5.119,2.539)--(5.120,2.536)--(5.121,2.533)--(5.123,2.530)--(5.124,2.527)--(5.125,2.525)%
  --(5.127,2.522)--(5.128,2.519)--(5.129,2.516)--(5.131,2.513)--(5.132,2.511)--(5.133,2.508)%
  --(5.135,2.505)--(5.136,2.503)--(5.137,2.500)--(5.138,2.497)--(5.140,2.495)--(5.141,2.492)%
  --(5.142,2.490)--(5.144,2.487)--(5.145,2.485)--(5.146,2.482)--(5.148,2.480)--(5.149,2.477)%
  --(5.150,2.475)--(5.152,2.473)--(5.153,2.470)--(5.154,2.468)--(5.156,2.466)--(5.157,2.463)%
  --(5.158,2.461)--(5.160,2.459)--(5.161,2.457)--(5.162,2.454)--(5.164,2.452)--(5.165,2.450)%
  --(5.166,2.448)--(5.168,2.446)--(5.169,2.443)--(5.170,2.441)--(5.172,2.439)--(5.173,2.437)%
  --(5.174,2.435)--(5.176,2.433)--(5.177,2.431)--(5.178,2.429)--(5.180,2.427)--(5.181,2.425)%
  --(5.182,2.423)--(5.184,2.421)--(5.185,2.419)--(5.186,2.417)--(5.188,2.415)--(5.189,2.414)%
  --(5.190,2.412)--(5.192,2.410)--(5.193,2.408)--(5.194,2.406)--(5.196,2.404)--(5.197,2.402)%
  --(5.198,2.401)--(5.200,2.399)--(5.201,2.397)--(5.202,2.395)--(5.204,2.394)--(5.205,2.392)%
  --(5.206,2.390)--(5.208,2.389)--(5.209,2.387)--(5.210,2.385)--(5.212,2.384)--(5.213,2.382)%
  --(5.214,2.380)--(5.216,2.379)--(5.217,2.377)--(5.218,2.376)--(5.219,2.374)--(5.221,2.372)%
  --(5.222,2.371)--(5.223,2.369)--(5.225,2.368)--(5.226,2.366)--(5.227,2.365)--(5.229,2.363)%
  --(5.230,2.362)--(5.231,2.360)--(5.233,2.359)--(5.234,2.357)--(5.235,2.356)--(5.237,2.354)%
  --(5.238,2.353)--(5.239,2.352)--(5.241,2.350)--(5.242,2.349)--(5.243,2.347)--(5.245,2.346)%
  --(5.246,2.345)--(5.247,2.343)--(5.249,2.342)--(5.250,2.341)--(5.251,2.339)--(5.253,2.338)%
  --(5.254,2.337)--(5.255,2.335)--(5.257,2.334)--(5.258,2.333)--(5.259,2.332)--(5.261,2.330)%
  --(5.262,2.329)--(5.263,2.328)--(5.265,2.326)--(5.266,2.325)--(5.267,2.324)--(5.269,2.323)%
  --(5.271,2.320)--(5.274,2.318)--(5.277,2.316)--(5.279,2.313)--(5.282,2.311)--(5.285,2.309)%
  --(5.287,2.306)--(5.290,2.304)--(5.293,2.302)--(5.295,2.300)--(5.298,2.298)--(5.300,2.296)%
  --(5.303,2.294)--(5.306,2.292)--(5.308,2.290)--(5.311,2.288)--(5.314,2.286)--(5.316,2.284)%
  --(5.319,2.282)--(5.322,2.280)--(5.324,2.278)--(5.327,2.276)--(5.330,2.274)--(5.332,2.272)%
  --(5.335,2.271)--(5.338,2.269)--(5.340,2.267)--(5.343,2.265)--(5.346,2.264)--(5.348,2.262)%
  --(5.351,2.260)--(5.354,2.258)--(5.356,2.257)--(5.359,2.255)--(5.362,2.254)--(5.364,2.252)%
  --(5.367,2.250)--(5.370,2.249)--(5.372,2.247)--(5.375,2.246)--(5.377,2.244)--(5.380,2.243)%
  --(5.383,2.241)--(5.385,2.240)--(5.388,2.238)--(5.391,2.237)--(5.393,2.235)--(5.396,2.234)%
  --(5.399,2.233)--(5.401,2.231)--(5.404,2.230)--(5.407,2.229)--(5.409,2.227)--(5.412,2.226)%
  --(5.415,2.224)--(5.417,2.223)--(5.420,2.222)--(5.423,2.221)--(5.425,2.219)--(5.428,2.218)%
  --(5.431,2.217)--(5.433,2.216)--(5.436,2.214)--(5.439,2.213)--(5.441,2.212)--(5.444,2.211)%
  --(5.447,2.209)--(5.449,2.208)--(5.452,2.207)--(5.454,2.206)--(5.457,2.205)--(5.460,2.204)%
  --(5.462,2.203)--(5.465,2.201)--(5.468,2.200)--(5.470,2.199)--(5.473,2.198)--(5.476,2.197)%
  --(5.478,2.196)--(5.481,2.195)--(5.484,2.194)--(5.486,2.193)--(5.489,2.192)--(5.492,2.191)%
  --(5.494,2.190)--(5.497,2.189)--(5.500,2.188)--(5.502,2.187)--(5.505,2.186)--(5.508,2.185)%
  --(5.510,2.184)--(5.513,2.183)--(5.516,2.182)--(5.518,2.181)--(5.521,2.180)--(5.524,2.179)%
  --(5.526,2.178)--(5.529,2.177)--(5.532,2.176)--(5.534,2.175)--(5.537,2.174)--(5.539,2.173)%
  --(5.542,2.173)--(5.545,2.172)--(5.547,2.171)--(5.550,2.170)--(5.553,2.169)--(5.555,2.168)%
  --(5.558,2.167)--(5.561,2.166)--(5.563,2.166)--(5.566,2.165)--(5.569,2.164)--(5.571,2.163)%
  --(5.574,2.162)--(5.577,2.161)--(5.579,2.161)--(5.582,2.160)--(5.585,2.159)--(5.587,2.158)%
  --(5.590,2.157)--(5.593,2.157)--(5.595,2.156)--(5.598,2.155)--(5.601,2.154)--(5.603,2.153)%
  --(5.606,2.153)--(5.609,2.152)--(5.611,2.151)--(5.614,2.150)--(5.616,2.150)--(5.619,2.149)%
  --(5.622,2.148)--(5.624,2.147)--(5.627,2.147)--(5.630,2.146)--(5.632,2.145)--(5.635,2.145)%
  --(5.638,2.144)--(5.640,2.143)--(5.643,2.142)--(5.646,2.142)--(5.648,2.141)--(5.651,2.140)%
  --(5.654,2.140)--(5.656,2.139)--(5.659,2.138)--(5.662,2.138)--(5.664,2.137)--(5.667,2.136)%
  --(5.670,2.136)--(5.672,2.135)--(5.675,2.134)--(5.678,2.134)--(5.680,2.133)--(5.683,2.132)%
  --(5.686,2.132)--(5.688,2.131)--(5.691,2.130)--(5.693,2.130)--(5.696,2.129)--(5.699,2.128)%
  --(5.701,2.128)--(5.704,2.127)--(5.707,2.126)--(5.709,2.126)--(5.712,2.125)--(5.715,2.125)%
  --(5.717,2.124)--(5.720,2.123)--(5.723,2.123)--(5.725,2.122)--(5.728,2.122)--(5.733,2.120)%
  --(5.739,2.119)--(5.744,2.118)--(5.749,2.117)--(5.755,2.116)--(5.760,2.115)--(5.765,2.113)%
  --(5.770,2.112)--(5.776,2.111)--(5.781,2.110)--(5.786,2.109)--(5.792,2.108)--(5.797,2.107)%
  --(5.802,2.106)--(5.808,2.105)--(5.813,2.104)--(5.818,2.103)--(5.824,2.102)--(5.829,2.100)%
  --(5.834,2.099)--(5.840,2.098)--(5.845,2.097)--(5.850,2.096)--(5.855,2.095)--(5.861,2.094)%
  --(5.866,2.093)--(5.871,2.092)--(5.877,2.091)--(5.882,2.091)--(5.887,2.090)--(5.893,2.089)%
  --(5.898,2.088)--(5.903,2.087)--(5.909,2.086)--(5.914,2.085)--(5.919,2.084)--(5.925,2.083)%
  --(5.930,2.082)--(5.935,2.081)--(5.940,2.080)--(5.946,2.079)--(5.951,2.078)--(5.956,2.078)%
  --(5.962,2.077)--(5.967,2.076)--(5.972,2.075)--(5.978,2.074)--(5.983,2.073)--(5.988,2.072)%
  --(5.994,2.071)--(5.999,2.070)--(6.004,2.070)--(6.009,2.069)--(6.015,2.068)--(6.020,2.067)%
  --(6.025,2.066)--(6.031,2.065)--(6.036,2.065)--(6.041,2.064)--(6.047,2.063)--(6.052,2.062)%
  --(6.057,2.061)--(6.063,2.060)--(6.068,2.060)--(6.073,2.059)--(6.079,2.058)--(6.084,2.057)%
  --(6.089,2.056)--(6.094,2.056)--(6.100,2.055)--(6.105,2.054)--(6.110,2.053)--(6.116,2.052)%
  --(6.121,2.052)--(6.126,2.051)--(6.132,2.050)--(6.137,2.049)--(6.142,2.048)--(6.148,2.048)%
  --(6.153,2.047)--(6.158,2.046)--(6.163,2.045)--(6.169,2.045)--(6.174,2.044)--(6.179,2.043)%
  --(6.185,2.042)--(6.190,2.042)--(6.195,2.041)--(6.201,2.040)--(6.206,2.039)--(6.211,2.039)%
  --(6.217,2.038)--(6.222,2.037)--(6.227,2.036)--(6.233,2.036)--(6.238,2.035)--(6.243,2.034)%
  --(6.248,2.033)--(6.254,2.033)--(6.259,2.032)--(6.264,2.031)--(6.270,2.030)--(6.275,2.030)%
  --(6.280,2.029)--(6.286,2.028)--(6.291,2.027)--(6.296,2.027)--(6.302,2.026)--(6.307,2.025)%
  --(6.312,2.025)--(6.318,2.024)--(6.323,2.023)--(6.328,2.022)--(6.333,2.022)--(6.339,2.021)%
  --(6.344,2.020)--(6.349,2.020)--(6.355,2.019)--(6.360,2.018)--(6.365,2.017)--(6.371,2.017)%
  --(6.376,2.016)--(6.381,2.015)--(6.387,2.014)--(6.392,2.014)--(6.397,2.013)--(6.402,2.012)%
  --(6.408,2.012)--(6.413,2.011)--(6.418,2.010)--(6.424,2.010)--(6.429,2.009)--(6.434,2.008)%
  --(6.440,2.007)--(6.445,2.007)--(6.450,2.006)--(6.456,2.005)--(6.461,2.005)--(6.466,2.004)%
  --(6.472,2.003)--(6.477,2.003)--(6.482,2.002)--(6.487,2.001)--(6.493,2.001)--(6.498,2.000)%
  --(6.503,1.999)--(6.509,1.999)--(6.514,1.998)--(6.519,1.997)--(6.525,1.997)--(6.530,1.996)%
  --(6.535,1.996)--(6.541,1.995)--(6.546,1.994)--(6.551,1.994)--(6.556,1.993)--(6.562,1.993)%
  --(6.567,1.992)--(6.572,1.992)--(6.578,1.991)--(6.583,1.991)--(6.588,1.991)--(6.594,1.990)%
  --(6.596,1.990)--(6.599,1.990)--(6.602,1.990)--(6.604,1.990)--(6.607,1.990)--(6.610,1.990)%
  --(6.612,1.990)--(6.615,1.990)--(6.618,1.990)--(6.620,1.990)--(6.623,1.990)--(6.626,1.990)%
  --(6.628,1.990)--(6.631,1.990)--(6.634,1.991)--(6.636,1.991)--(6.639,1.992)--(6.641,1.992)%
  --(6.644,1.992)--(6.647,1.993)--(6.649,1.994)--(6.652,1.995)--(6.655,1.996)--(6.657,1.997)%
  --(6.660,1.998)--(6.663,2.000)--(6.665,2.001)--(6.668,2.003)--(6.671,2.005)--(6.673,2.008)%
  --(6.676,2.010)--(6.679,2.014)--(6.681,2.018)--(6.683,2.020)--(6.684,2.022)--(6.685,2.025)%
  --(6.687,2.027)--(6.688,2.029)--(6.689,2.032)--(6.691,2.036)--(6.692,2.039)--(6.693,2.043)%
  --(6.695,2.047)--(6.696,2.052)--(6.697,2.057)--(6.699,2.062)--(6.700,2.068)--(6.701,2.074)%
  --(6.703,2.080)--(6.704,2.088)--(6.705,2.096)--(6.707,2.105)--(6.708,2.115)--(6.709,2.127)%
  --(6.710,2.139)--(6.712,2.153)--(6.713,2.168)--(6.714,2.186)--(6.716,2.205)--(6.717,2.227)%
  --(6.718,2.249)--(6.720,2.277)--(6.721,2.309)--(6.722,2.346)--(6.724,2.387)--(6.725,2.435)%
  --(6.726,2.491)--(6.728,2.552)--(6.729,2.628)--(6.730,2.716)--(6.732,2.819)--(6.733,2.941)%
  --(6.734,3.073)--(6.736,3.240)--(6.737,3.436)--(6.738,3.664)--(6.740,3.920)--(6.741,4.189)%
  --(6.742,4.484)--(6.744,4.769)--(6.745,5.016)--(6.746,5.183)--(6.748,5.260)--(6.749,5.225)%
  --(6.750,5.111)--(6.752,4.901)--(6.753,4.646)--(6.754,4.389)--(6.756,4.126)--(6.757,3.884)%
  --(6.758,3.675)--(6.760,3.481)--(6.761,3.321)--(6.762,3.174)--(6.764,3.047)--(6.765,2.943)%
  --(6.766,2.844)--(6.768,2.765)--(6.769,2.694)--(6.770,2.633)--(6.772,2.578)--(6.773,2.532)%
  --(6.774,2.488)--(6.776,2.451)--(6.777,2.417)--(6.778,2.387)--(6.780,2.360)--(6.781,2.336)%
  --(6.782,2.313)--(6.784,2.292)--(6.785,2.273)--(6.786,2.257)--(6.788,2.242)--(6.789,2.228)%
  --(6.790,2.215)--(6.792,2.203)--(6.793,2.192)--(6.794,2.182)--(6.796,2.172)--(6.797,2.164)%
  --(6.798,2.156)--(6.799,2.147)--(6.801,2.140)--(6.802,2.133)--(6.803,2.127)--(6.805,2.121)%
  --(6.806,2.116)--(6.807,2.110)--(6.809,2.105)--(6.810,2.101)--(6.811,2.096)--(6.813,2.092)%
  --(6.814,2.088)--(6.815,2.084)--(6.817,2.080)--(6.818,2.077)--(6.819,2.074)--(6.821,2.070)%
  --(6.822,2.068)--(6.823,2.065)--(6.825,2.062)--(6.826,2.059)--(6.827,2.057)--(6.829,2.054)%
  --(6.830,2.052)--(6.831,2.050)--(6.833,2.048)--(6.834,2.045)--(6.835,2.044)--(6.838,2.040)%
  --(6.841,2.036)--(6.843,2.033)--(6.846,2.030)--(6.849,2.027)--(6.851,2.024)--(6.854,2.022)%
  --(6.857,2.020)--(6.859,2.017)--(6.862,2.015)--(6.865,2.013)--(6.867,2.011)--(6.870,2.009)%
  --(6.873,2.008)--(6.875,2.006)--(6.878,2.004)--(6.880,2.003)--(6.883,2.002)--(6.886,2.000)%
  --(6.888,1.999)--(6.891,1.997)--(6.894,1.996)--(6.896,1.995)--(6.899,1.994)--(6.902,1.993)%
  --(6.904,1.991)--(6.907,1.990)--(6.910,1.989)--(6.912,1.988)--(6.915,1.987)--(6.918,1.987)%
  --(6.923,1.985)--(6.928,1.983)--(6.934,1.981)--(6.939,1.980)--(6.944,1.978)--(6.949,1.977)%
  --(6.955,1.975)--(6.960,1.974)--(6.965,1.973)--(6.971,1.972)--(6.976,1.970)--(6.981,1.969)%
  --(6.987,1.968)--(6.992,1.967)--(6.997,1.966)--(7.003,1.965)--(7.008,1.964)--(7.013,1.963)%
  --(7.019,1.962)--(7.024,1.961)--(7.029,1.960)--(7.034,1.959)--(7.040,1.958)--(7.045,1.957)%
  --(7.050,1.956)--(7.056,1.955)--(7.061,1.954)--(7.066,1.953)--(7.072,1.953)--(7.077,1.952)%
  --(7.082,1.951)--(7.088,1.950)--(7.093,1.949)--(7.098,1.948)--(7.104,1.948)--(7.109,1.947)%
  --(7.114,1.946)--(7.119,1.945)--(7.125,1.945)--(7.130,1.944)--(7.135,1.943)--(7.141,1.942)%
  --(7.146,1.942)--(7.151,1.941)--(7.157,1.940)--(7.162,1.939)--(7.167,1.939)--(7.173,1.938)%
  --(7.178,1.937)--(7.183,1.936)--(7.188,1.936)--(7.194,1.935)--(7.199,1.934)--(7.204,1.934)%
  --(7.210,1.933)--(7.215,1.932)--(7.220,1.931)--(7.226,1.931)--(7.231,1.930)--(7.236,1.929)%
  --(7.242,1.929)--(7.247,1.928)--(7.252,1.927)--(7.258,1.927)--(7.263,1.926)--(7.268,1.925)%
  --(7.273,1.925)--(7.279,1.924)--(7.284,1.923)--(7.289,1.923)--(7.295,1.922)--(7.300,1.921)%
  --(7.305,1.921)--(7.311,1.920)--(7.316,1.919)--(7.321,1.919)--(7.327,1.918)--(7.332,1.917)%
  --(7.337,1.917)--(7.342,1.916)--(7.348,1.915)--(7.353,1.915)--(7.358,1.914)--(7.364,1.914)%
  --(7.369,1.913)--(7.374,1.912)--(7.380,1.912)--(7.385,1.911)--(7.390,1.910)--(7.396,1.910)%
  --(7.401,1.909)--(7.406,1.908)--(7.412,1.908)--(7.417,1.907)--(7.422,1.906)--(7.427,1.906)%
  --(7.433,1.905)--(7.438,1.905)--(7.443,1.904)--(7.449,1.903)--(7.454,1.903)--(7.459,1.902)%
  --(7.465,1.901)--(7.470,1.901)--(7.475,1.900)--(7.481,1.900)--(7.486,1.899)--(7.491,1.898)%
  --(7.497,1.898)--(7.502,1.897)--(7.507,1.896)--(7.512,1.896)--(7.518,1.895)--(7.523,1.895)%
  --(7.528,1.894)--(7.534,1.893)--(7.539,1.893)--(7.544,1.892)--(7.550,1.891)--(7.555,1.891)%
  --(7.560,1.890)--(7.566,1.890)--(7.571,1.889)--(7.576,1.888)--(7.581,1.888)--(7.587,1.887)%
  --(7.592,1.887)--(7.597,1.886)--(7.603,1.885)--(7.608,1.885)--(7.613,1.884)--(7.619,1.884)%
  --(7.624,1.883)--(7.629,1.882)--(7.635,1.882)--(7.640,1.881)--(7.645,1.881)--(7.651,1.880)%
  --(7.656,1.880)--(7.661,1.879)--(7.666,1.879)--(7.672,1.878)--(7.677,1.878)--(7.682,1.877)%
  --(7.688,1.877)--(7.693,1.876)--(7.698,1.876)--(7.704,1.875)--(7.709,1.875)--(7.714,1.875)%
  --(7.720,1.875)--(7.725,1.875)--(7.730,1.875)--(7.736,1.875)--(7.741,1.875)--(7.746,1.876)%
  --(7.751,1.877)--(7.757,1.878)--(7.762,1.880)--(7.767,1.882)--(7.773,1.886)--(7.775,1.889)%
  --(7.778,1.892)--(7.781,1.896)--(7.783,1.900)--(7.786,1.906)--(7.789,1.913)--(7.791,1.921)%
  --(7.794,1.931)--(7.797,1.946)--(7.799,1.964)--(7.802,1.989)--(7.805,2.023)--(7.807,2.071)%
  --(7.810,2.141)--(7.813,2.243)--(7.814,2.311)--(7.815,2.395)--(7.816,2.497)--(7.818,2.616)%
  --(7.819,2.754)--(7.820,2.901)--(7.822,3.040)--(7.823,3.165)--(7.824,3.220)--(7.826,3.202)%
  --(7.827,3.119)--(7.828,2.995)--(7.830,2.856)--(7.831,2.719)--(7.832,2.597)--(7.834,2.491)%
  --(7.835,2.402)--(7.836,2.328)--(7.838,2.267)--(7.839,2.216)--(7.840,2.177)--(7.842,2.140)%
  --(7.843,2.110)--(7.844,2.084)--(7.846,2.062)--(7.847,2.043)--(7.848,2.026)--(7.850,2.012)%
  --(7.851,2.000)--(7.852,1.989)--(7.854,1.979)--(7.855,1.970)--(7.856,1.961)--(7.858,1.954)%
  --(7.859,1.948)--(7.860,1.943)--(7.862,1.937)--(7.863,1.933)--(7.864,1.928)--(7.866,1.925)%
  --(7.867,1.921)--(7.868,1.918)--(7.870,1.914)--(7.871,1.912)--(7.872,1.909)--(7.874,1.907)%
  --(7.875,1.904)--(7.876,1.902)--(7.878,1.900)--(7.879,1.898)--(7.880,1.896)--(7.882,1.895)%
  --(7.883,1.893)--(7.884,1.892)--(7.887,1.889)--(7.890,1.886)--(7.892,1.884)--(7.895,1.882)%
  --(7.897,1.880)--(7.900,1.878)--(7.903,1.876)--(7.905,1.875)--(7.908,1.874)--(7.911,1.872)%
  --(7.913,1.871)--(7.916,1.870)--(7.919,1.869)--(7.921,1.868)--(7.927,1.866)--(7.932,1.864)%
  --(7.937,1.863)--(7.943,1.861)--(7.948,1.860)--(7.953,1.858)--(7.959,1.857)--(7.964,1.856)%
  --(7.969,1.855)--(7.974,1.854)--(7.980,1.853)--(7.985,1.852)--(7.990,1.851)--(7.996,1.850)%
  --(8.001,1.849)--(8.006,1.848)--(8.012,1.847)--(8.017,1.847)--(8.022,1.846)--(8.028,1.845)%
  --(8.033,1.844)--(8.038,1.843)--(8.044,1.843)--(8.049,1.842)--(8.054,1.841)--(8.059,1.840)%
  --(8.065,1.840)--(8.070,1.839)--(8.075,1.838)--(8.081,1.838)--(8.086,1.837)--(8.091,1.836)%
  --(8.097,1.835)--(8.102,1.835)--(8.107,1.834)--(8.113,1.833)--(8.118,1.833)--(8.123,1.832)%
  --(8.129,1.831)--(8.134,1.831)--(8.139,1.830)--(8.144,1.829)--(8.150,1.829)--(8.155,1.828)%
  --(8.160,1.827)--(8.166,1.827)--(8.171,1.826)--(8.176,1.826)--(8.182,1.825)--(8.187,1.824)%
  --(8.192,1.824)--(8.198,1.823)--(8.203,1.822)--(8.208,1.822)--(8.213,1.821)--(8.219,1.821)%
  --(8.224,1.820)--(8.229,1.819)--(8.235,1.819)--(8.240,1.818)--(8.245,1.817)--(8.251,1.817)%
  --(8.256,1.816)--(8.261,1.816)--(8.267,1.815)--(8.272,1.814)--(8.277,1.814)--(8.283,1.813)%
  --(8.288,1.813)--(8.293,1.812)--(8.298,1.811)--(8.304,1.811)--(8.309,1.810)--(8.314,1.809)%
  --(8.320,1.809)--(8.325,1.808)--(8.330,1.808)--(8.336,1.807)--(8.341,1.806)--(8.346,1.806)%
  --(8.352,1.805)--(8.357,1.805)--(8.362,1.804)--(8.368,1.803)--(8.373,1.803)--(8.378,1.802)%
  --(8.383,1.802)--(8.389,1.801)--(8.394,1.801)--(8.399,1.800)--(8.405,1.799)--(8.410,1.799)%
  --(8.415,1.798)--(8.421,1.798)--(8.426,1.797)--(8.431,1.796)--(8.437,1.796)--(8.442,1.795)%
  --(8.447,1.795)--(8.452,1.794)--(8.458,1.794)--(8.463,1.793)--(8.468,1.793)--(8.474,1.792)%
  --(8.479,1.792)--(8.484,1.791)--(8.490,1.791)--(8.495,1.790)--(8.500,1.790)--(8.506,1.789)%
  --(8.511,1.789)--(8.516,1.788)--(8.521,1.788)--(8.527,1.788)--(8.532,1.788)--(8.537,1.788)%
  --(8.543,1.788)--(8.548,1.788)--(8.553,1.788)--(8.559,1.789)--(8.564,1.790)--(8.569,1.792)%
  --(8.575,1.795)--(8.580,1.800)--(8.585,1.808)--(8.591,1.822)--(8.596,1.846)--(8.601,1.893)%
  --(8.606,1.999)--(8.612,2.226)--(8.617,2.441)--(8.620,2.360)--(8.622,2.212)--(8.625,2.091)%
  --(8.628,2.005)--(8.630,1.947)--(8.633,1.907)--(8.636,1.878)--(8.638,1.858)--(8.640,1.851)%
  --(8.641,1.843)--(8.642,1.837)--(8.644,1.832)--(8.645,1.827)--(8.646,1.823)--(8.648,1.819)%
  --(8.649,1.816)--(8.650,1.813)--(8.652,1.810)--(8.653,1.808)--(8.654,1.806)--(8.656,1.804)%
  --(8.657,1.802)--(8.658,1.800)--(8.660,1.798)--(8.661,1.797)--(8.662,1.795)--(8.664,1.794)%
  --(8.665,1.793)--(8.666,1.792)--(8.668,1.791)--(8.669,1.789)--(8.670,1.789)--(8.672,1.788)%
  --(8.673,1.787)--(8.674,1.786)--(8.676,1.785)--(8.677,1.785)--(8.678,1.784)--(8.680,1.783)%
  --(8.681,1.783)--(8.682,1.782)--(8.684,1.782)--(8.686,1.781)--(8.689,1.780)--(8.691,1.779)%
  --(8.694,1.778)--(8.697,1.777)--(8.699,1.776)--(8.702,1.775)--(8.705,1.775)--(8.707,1.774)%
  --(8.713,1.773)--(8.718,1.772)--(8.723,1.771)--(8.729,1.770)--(8.734,1.769)--(8.739,1.768)%
  --(8.745,1.767)--(8.750,1.766)--(8.755,1.765)--(8.760,1.764)--(8.766,1.764)--(8.771,1.763)%
  --(8.776,1.762)--(8.782,1.761)--(8.787,1.761)--(8.792,1.760)--(8.798,1.759)--(8.803,1.759)%
  --(8.808,1.758)--(8.814,1.757)--(8.819,1.757)--(8.824,1.756)--(8.830,1.755)--(8.835,1.755)%
  --(8.840,1.754)--(8.845,1.753)--(8.851,1.753)--(8.856,1.752)--(8.861,1.751)--(8.867,1.751)%
  --(8.872,1.750)--(8.877,1.750)--(8.883,1.749)--(8.888,1.748)--(8.893,1.748)--(8.899,1.747)%
  --(8.904,1.746)--(8.909,1.746)--(8.915,1.745)--(8.920,1.745)--(8.925,1.744)--(8.930,1.743)%
  --(8.936,1.743)--(8.941,1.742)--(8.946,1.742)--(8.952,1.741)--(8.957,1.740)--(8.962,1.740)%
  --(8.968,1.739)--(8.973,1.739)--(8.978,1.738)--(8.984,1.737)--(8.989,1.737)--(8.994,1.736)%
  --(8.999,1.736)--(9.005,1.735)--(9.010,1.735)--(9.015,1.734)--(9.021,1.733)--(9.026,1.733)%
  --(9.031,1.732)--(9.037,1.732)--(9.042,1.731)--(9.047,1.730)--(9.053,1.730)--(9.058,1.729)%
  --(9.063,1.729)--(9.069,1.728)--(9.074,1.728)--(9.079,1.727)--(9.084,1.727)--(9.090,1.726)%
  --(9.095,1.725)--(9.100,1.725)--(9.106,1.724)--(9.111,1.724)--(9.116,1.723)--(9.122,1.723)%
  --(9.127,1.722)--(9.132,1.722)--(9.138,1.721)--(9.143,1.721)--(9.148,1.720)--(9.153,1.720)%
  --(9.159,1.719)--(9.164,1.719)--(9.169,1.719)--(9.175,1.718)--(9.180,1.718)--(9.185,1.718)%
  --(9.191,1.718)--(9.196,1.719)--(9.201,1.719)--(9.207,1.720)--(9.212,1.722)--(9.217,1.725)%
  --(9.223,1.729)--(9.228,1.738)--(9.233,1.754)--(9.238,1.787)--(9.244,1.866)--(9.249,2.020)%
  --(9.254,2.054)--(9.260,1.898)--(9.265,1.809)--(9.270,1.767)--(9.276,1.745)--(9.281,1.733)%
  --(9.286,1.726)--(9.292,1.721)--(9.294,1.719)--(9.297,1.717)--(9.300,1.715)--(9.302,1.714)%
  --(9.305,1.713)--(9.308,1.712)--(9.309,1.711)--(9.310,1.711)--(9.312,1.710)--(9.313,1.710)%
  --(9.314,1.709)--(9.315,1.709)--(9.317,1.708)--(9.318,1.708)--(9.319,1.708)--(9.321,1.707)%
  --(9.322,1.707)--(9.323,1.707)--(9.325,1.706)--(9.326,1.706)--(9.327,1.706)--(9.329,1.706)%
  --(9.330,1.705)--(9.331,1.705)--(9.333,1.705)--(9.334,1.704)--(9.335,1.704)--(9.337,1.704)%
  --(9.339,1.703)--(9.342,1.703)--(9.345,1.702)--(9.347,1.702)--(9.350,1.702)--(9.353,1.701)%
  --(9.355,1.701)--(9.361,1.700)--(9.366,1.699)--(9.371,1.698)--(9.377,1.698)--(9.382,1.697)%
  --(9.387,1.696)--(9.392,1.696)--(9.398,1.695)--(9.403,1.694)--(9.408,1.694)--(9.414,1.693)%
  --(9.419,1.692)--(9.424,1.692)--(9.430,1.691)--(9.435,1.690)--(9.440,1.690)--(9.446,1.689)%
  --(9.451,1.689)--(9.456,1.688)--(9.462,1.687)--(9.467,1.687)--(9.472,1.686)--(9.477,1.686)%
  --(9.483,1.685)--(9.488,1.684)--(9.493,1.684)--(9.499,1.683)--(9.504,1.683)--(9.509,1.682)%
  --(9.515,1.682)--(9.520,1.681)--(9.525,1.680)--(9.531,1.680)--(9.536,1.679)--(9.541,1.679)%
  --(9.547,1.678)--(9.552,1.677)--(9.557,1.677)--(9.562,1.676)--(9.568,1.676)--(9.573,1.675)%
  --(9.578,1.675)--(9.584,1.674)--(9.589,1.674)--(9.594,1.673)--(9.600,1.672)--(9.605,1.672)%
  --(9.610,1.671)--(9.616,1.671)--(9.621,1.670)--(9.626,1.670)--(9.631,1.669)--(9.637,1.669)%
  --(9.642,1.668)--(9.647,1.668)--(9.653,1.667)--(9.658,1.667)--(9.663,1.666)--(9.669,1.666)%
  --(9.674,1.665)--(9.679,1.665)--(9.685,1.664)--(9.690,1.664)--(9.695,1.663)--(9.701,1.663)%
  --(9.706,1.662)--(9.711,1.662)--(9.716,1.662)--(9.722,1.662)--(9.727,1.662)--(9.732,1.662)%
  --(9.738,1.662)--(9.743,1.663)--(9.748,1.664)--(9.754,1.667)--(9.759,1.672)--(9.764,1.681)%
  --(9.770,1.698)--(9.775,1.738)--(9.780,1.829)--(9.785,1.877)--(9.791,1.784)--(9.796,1.721)%
  --(9.801,1.691)--(9.807,1.676)--(9.812,1.668)--(9.817,1.663)--(9.823,1.659)--(9.828,1.657)%
  --(9.833,1.655)--(9.839,1.653)--(9.844,1.652)--(9.849,1.651)--(9.855,1.649)--(9.860,1.649)%
  --(9.865,1.648)--(9.868,1.647)--(9.870,1.647)--(9.873,1.646)--(9.876,1.646)--(9.878,1.646)%
  --(9.881,1.645)--(9.882,1.645)--(9.884,1.645)--(9.885,1.645)--(9.886,1.645)--(9.888,1.644)%
  --(9.889,1.644)--(9.890,1.644)--(9.892,1.644)--(9.893,1.644)--(9.894,1.644)--(9.896,1.643)%
  --(9.897,1.643)--(9.898,1.643)--(9.900,1.643)--(9.902,1.643)--(9.905,1.642)--(9.908,1.642)%
  --(9.910,1.642)--(9.913,1.641)--(9.918,1.641)--(9.924,1.640)--(9.929,1.639)--(9.934,1.639)%
  --(9.940,1.638)--(9.945,1.638)--(9.950,1.637)--(9.955,1.636)--(9.961,1.636)--(9.966,1.635)%
  --(9.971,1.635)--(9.977,1.634)--(9.982,1.634)--(9.987,1.633)--(9.993,1.633)--(9.998,1.632)%
  --(10.003,1.631)--(10.009,1.631)--(10.014,1.630)--(10.019,1.630)--(10.024,1.629)--(10.030,1.629)%
  --(10.035,1.628)--(10.040,1.628)--(10.046,1.627)--(10.051,1.626)--(10.056,1.626)--(10.062,1.625)%
  --(10.067,1.625)--(10.072,1.624)--(10.078,1.624)--(10.083,1.623)--(10.088,1.623)--(10.093,1.622)%
  --(10.099,1.622)--(10.104,1.621)--(10.109,1.621)--(10.115,1.620)--(10.120,1.620)--(10.125,1.619)%
  --(10.131,1.619)--(10.136,1.618)--(10.141,1.618)--(10.147,1.617)--(10.152,1.617)--(10.157,1.616)%
  --(10.163,1.616)--(10.168,1.616)--(10.173,1.615)--(10.179,1.615)--(10.184,1.615)--(10.189,1.615)%
  --(10.194,1.615)--(10.200,1.615)--(10.205,1.616)--(10.210,1.618)--(10.216,1.621)--(10.221,1.626)%
  --(10.226,1.638)--(10.232,1.666)--(10.237,1.731)--(10.242,1.757)--(10.248,1.692)--(10.253,1.649)%
  --(10.258,1.630)--(10.263,1.621)--(10.269,1.616)--(10.274,1.612)--(10.279,1.610)--(10.285,1.608)%
  --(10.290,1.607)--(10.295,1.606)--(10.301,1.604)--(10.306,1.604)--(10.311,1.603)--(10.317,1.602)%
  --(10.322,1.601)--(10.327,1.600)--(10.332,1.600)--(10.338,1.599)--(10.343,1.599)--(10.348,1.598)%
  --(10.354,1.597)--(10.359,1.597)--(10.364,1.596)--(10.370,1.596)--(10.375,1.595)--(10.378,1.595)%
  --(10.380,1.594)--(10.383,1.594)--(10.386,1.594)--(10.387,1.594)--(10.388,1.594)--(10.390,1.593)%
  --(10.391,1.593)--(10.392,1.593)--(10.394,1.593)--(10.395,1.593)--(10.396,1.593)--(10.398,1.593)%
  --(10.399,1.593)--(10.402,1.592)--(10.404,1.592)--(10.407,1.592)--(10.412,1.591)--(10.417,1.591)%
  --(10.423,1.590)--(10.428,1.590)--(10.433,1.589)--(10.439,1.589)--(10.444,1.588)--(10.449,1.587)%
  --(10.455,1.587)--(10.460,1.586)--(10.465,1.586)--(10.471,1.585)--(10.476,1.585)--(10.481,1.584)%
  --(10.487,1.584)--(10.492,1.583)--(10.497,1.583)--(10.502,1.582)--(10.508,1.582)--(10.513,1.581)%
  --(10.518,1.581)--(10.524,1.580)--(10.529,1.580)--(10.534,1.579)--(10.540,1.579)--(10.545,1.579)%
  --(10.550,1.578)--(10.556,1.578)--(10.561,1.577)--(10.566,1.577)--(10.571,1.576)--(10.577,1.576)%
  --(10.582,1.576)--(10.587,1.576)--(10.593,1.576)--(10.598,1.576)--(10.603,1.576)--(10.609,1.577)%
  --(10.614,1.579)--(10.619,1.584)--(10.625,1.593)--(10.630,1.614)--(10.635,1.659)--(10.641,1.669)%
  --(10.646,1.622)--(10.651,1.595)--(10.656,1.584)--(10.662,1.578)--(10.667,1.574)--(10.672,1.571)%
  --(10.678,1.570)--(10.683,1.568)--(10.688,1.567)--(10.694,1.566)--(10.699,1.566)--(10.704,1.565)%
  --(10.710,1.564)--(10.715,1.563)--(10.720,1.563)--(10.726,1.562)--(10.731,1.562)--(10.736,1.561)%
  --(10.741,1.560)--(10.747,1.560)--(10.752,1.559)--(10.757,1.559)--(10.763,1.558)--(10.768,1.558)%
  --(10.773,1.557)--(10.779,1.557)--(10.784,1.556)--(10.789,1.556)--(10.795,1.555)--(10.800,1.555)%
  --(10.805,1.554)--(10.810,1.554)--(10.816,1.553)--(10.821,1.553)--(10.826,1.552)--(10.829,1.552)%
  --(10.832,1.552)--(10.834,1.551)--(10.837,1.551)--(10.840,1.551)--(10.841,1.551)--(10.842,1.551)%
  --(10.844,1.551)--(10.845,1.550)--(10.848,1.550)--(10.850,1.550)--(10.853,1.550)--(10.858,1.549)%
  --(10.864,1.549)--(10.869,1.548)--(10.874,1.548)--(10.880,1.547)--(10.885,1.547)--(10.890,1.546)%
  --(10.895,1.546)--(10.901,1.545)--(10.906,1.545)--(10.911,1.545)--(10.917,1.544)--(10.922,1.544)%
  --(10.927,1.544)--(10.933,1.543)--(10.938,1.543)--(10.943,1.543)--(10.949,1.543)--(10.954,1.543)%
  --(10.959,1.544)--(10.964,1.545)--(10.970,1.549)--(10.975,1.555)--(10.980,1.572)--(10.986,1.606)%
  --(10.991,1.607)--(10.996,1.573)--(11.002,1.555)--(11.007,1.547)--(11.012,1.542)--(11.018,1.540)%
  --(11.023,1.538)--(11.028,1.537)--(11.034,1.536)--(11.039,1.535)--(11.044,1.534)--(11.049,1.533)%
  --(11.055,1.533)--(11.060,1.532)--(11.065,1.531)--(11.071,1.531)--(11.076,1.530)--(11.081,1.530)%
  --(11.087,1.529)--(11.092,1.529)--(11.097,1.528)--(11.103,1.528)--(11.108,1.527)--(11.113,1.527)%
  --(11.119,1.526)--(11.124,1.526)--(11.129,1.525)--(11.134,1.525)--(11.140,1.524)--(11.145,1.524)%
  --(11.150,1.523)--(11.156,1.523)--(11.161,1.522)--(11.166,1.522)--(11.172,1.521)--(11.177,1.521)%
  --(11.182,1.521)--(11.188,1.520)--(11.193,1.520)--(11.198,1.519)--(11.203,1.519)--(11.209,1.518)%
  --(11.214,1.518)--(11.219,1.517)--(11.225,1.517)--(11.230,1.517)--(11.235,1.516)--(11.241,1.516)%
  --(11.243,1.516)--(11.246,1.516)--(11.249,1.516)--(11.251,1.515)--(11.254,1.515)--(11.257,1.515)%
  --(11.259,1.515)--(11.262,1.515)--(11.267,1.516)--(11.273,1.516)--(11.278,1.518)--(11.283,1.522)%
  --(11.288,1.530)--(11.294,1.550)--(11.299,1.568)--(11.304,1.545)--(11.310,1.527)--(11.315,1.519)%
  --(11.320,1.515)--(11.326,1.512)--(11.331,1.511)--(11.336,1.510)--(11.342,1.509)--(11.347,1.508)%
  --(11.352,1.507)--(11.358,1.506)--(11.363,1.506)--(11.368,1.505)--(11.373,1.505)--(11.379,1.504)%
  --(11.384,1.504)--(11.389,1.503)--(11.395,1.503)--(11.400,1.502)--(11.405,1.502)--(11.411,1.501)%
  --(11.416,1.501)--(11.421,1.500)--(11.427,1.500)--(11.432,1.499)--(11.437,1.499)--(11.442,1.499)%
  --(11.448,1.498)--(11.453,1.498)--(11.458,1.497)--(11.464,1.497)--(11.469,1.496)--(11.474,1.496)%
  --(11.480,1.496)--(11.485,1.495)--(11.490,1.495)--(11.496,1.494)--(11.501,1.494)--(11.506,1.494)%
  --(11.512,1.493)--(11.517,1.493)--(11.522,1.493)--(11.527,1.492)--(11.533,1.492)--(11.538,1.492)%
  --(11.543,1.492)--(11.549,1.493)--(11.554,1.494)--(11.559,1.497)--(11.565,1.503)--(11.570,1.518)%
  --(11.575,1.530)--(11.581,1.514)--(11.586,1.500)--(11.591,1.494)--(11.596,1.491)--(11.602,1.489)%
  --(11.607,1.487)--(11.612,1.486)--(11.618,1.486)--(11.623,1.485)--(11.626,1.485)--(11.628,1.484)%
  --(11.631,1.484)--(11.634,1.484)--(11.636,1.483)--(11.639,1.483)--(11.644,1.483)--(11.650,1.482)%
  --(11.655,1.482)--(11.660,1.481)--(11.666,1.481)--(11.671,1.480)--(11.676,1.480)--(11.681,1.480)%
  --(11.687,1.479)--(11.692,1.479)--(11.697,1.478)--(11.703,1.478)--(11.708,1.477)--(11.713,1.477)%
  --(11.719,1.477)--(11.724,1.476)--(11.729,1.476)--(11.735,1.475)--(11.740,1.475)--(11.745,1.475)%
  --(11.751,1.474)--(11.756,1.474)--(11.761,1.474)--(11.766,1.473)--(11.772,1.473)--(11.777,1.473)%
  --(11.782,1.473)--(11.788,1.473)--(11.793,1.473)--(11.798,1.473)--(11.804,1.475)--(11.809,1.478)%
  --(11.814,1.486)--(11.820,1.498)--(11.825,1.495)--(11.830,1.482)--(11.835,1.475)--(11.841,1.471)%
  --(11.846,1.469)--(11.851,1.468)--(11.857,1.467)--(11.862,1.467)--(11.867,1.466)--(11.873,1.465)%
  --(11.878,1.465)--(11.883,1.464)--(11.889,1.464)--(11.894,1.464)--(11.899,1.463)--(11.904,1.463)%
  --(11.910,1.462)--(11.915,1.462)--(11.920,1.461)--(11.926,1.461)--(11.931,1.461)--(11.936,1.460)%
  --(11.942,1.460);
\draw[gp path, thick, dashed] (1.325,2.225)--(1.331,2.225)--(1.336,2.225)--(1.341,2.225)--(1.347,2.225)%
  --(1.352,2.225)--(1.357,2.225)--(1.362,2.225)--(1.368,2.225)--(1.373,2.225)--(1.378,2.225)%
  --(1.384,2.225)--(1.389,2.225)--(1.394,2.225)--(1.400,2.225)--(1.405,2.225)--(1.410,2.225)%
  --(1.416,2.224)--(1.421,2.224)--(1.426,2.224)--(1.432,2.224)--(1.437,2.224)--(1.442,2.224)%
  --(1.447,2.224)--(1.453,2.224)--(1.458,2.224)--(1.463,2.224)--(1.469,2.224)--(1.474,2.224)%
  --(1.479,2.224)--(1.485,2.224)--(1.490,2.224)--(1.495,2.224)--(1.501,2.224)--(1.506,2.224)%
  --(1.511,2.224)--(1.517,2.224)--(1.522,2.224)--(1.527,2.224)--(1.532,2.224)--(1.538,2.224)%
  --(1.543,2.224)--(1.548,2.224)--(1.554,2.224)--(1.559,2.224)--(1.564,2.224)--(1.570,2.224)%
  --(1.575,2.224)--(1.580,2.224)--(1.586,2.224)--(1.591,2.224)--(1.596,2.224)--(1.601,2.224)%
  --(1.607,2.224)--(1.612,2.224)--(1.617,2.224)--(1.623,2.224)--(1.628,2.224)--(1.633,2.224)%
  --(1.639,2.224)--(1.644,2.224)--(1.649,2.224)--(1.655,2.224)--(1.660,2.223)--(1.665,2.223)%
  --(1.671,2.223)--(1.676,2.223)--(1.681,2.223)--(1.686,2.223)--(1.692,2.223)--(1.697,2.223)%
  --(1.702,2.223)--(1.708,2.223)--(1.713,2.223)--(1.718,2.223)--(1.724,2.223)--(1.729,2.223)%
  --(1.734,2.223)--(1.740,2.223)--(1.745,2.223)--(1.750,2.223)--(1.755,2.223)--(1.761,2.223)%
  --(1.766,2.223)--(1.771,2.223)--(1.777,2.223)--(1.782,2.223)--(1.787,2.222)--(1.793,2.222)%
  --(1.798,2.222)--(1.803,2.222)--(1.809,2.222)--(1.814,2.222)--(1.819,2.222)--(1.825,2.222)%
  --(1.830,2.222)--(1.835,2.222)--(1.840,2.222)--(1.846,2.222)--(1.851,2.222)--(1.856,2.222)%
  --(1.862,2.222)--(1.867,2.222)--(1.872,2.222)--(1.878,2.222)--(1.883,2.222)--(1.888,2.221)%
  --(1.894,2.221)--(1.899,2.221)--(1.904,2.221)--(1.910,2.221)--(1.915,2.221)--(1.920,2.221)%
  --(1.925,2.221)--(1.931,2.221)--(1.936,2.221)--(1.941,2.221)--(1.947,2.221)--(1.952,2.221)%
  --(1.957,2.221)--(1.963,2.221)--(1.968,2.221)--(1.973,2.221)--(1.979,2.220)--(1.984,2.220)%
  --(1.989,2.220)--(1.994,2.220)--(2.000,2.220)--(2.005,2.220)--(2.010,2.220)--(2.016,2.220)%
  --(2.021,2.220)--(2.026,2.220)--(2.032,2.220)--(2.037,2.220)--(2.042,2.220)--(2.048,2.220)%
  --(2.053,2.219)--(2.058,2.219)--(2.064,2.219)--(2.069,2.219)--(2.074,2.219)--(2.079,2.219)%
  --(2.085,2.219)--(2.090,2.219)--(2.095,2.219)--(2.101,2.219)--(2.106,2.219)--(2.111,2.219)%
  --(2.117,2.219)--(2.122,2.218)--(2.127,2.218)--(2.133,2.218)--(2.138,2.218)--(2.143,2.218)%
  --(2.148,2.218)--(2.154,2.218)--(2.159,2.218)--(2.164,2.218)--(2.170,2.218)--(2.175,2.218)%
  --(2.180,2.218)--(2.186,2.217)--(2.191,2.217)--(2.196,2.217)--(2.202,2.217)--(2.207,2.217)%
  --(2.212,2.217)--(2.218,2.217)--(2.223,2.217)--(2.228,2.217)--(2.233,2.217)--(2.239,2.217)%
  --(2.244,2.217)--(2.249,2.216)--(2.255,2.216)--(2.260,2.216)--(2.265,2.216)--(2.271,2.216)%
  --(2.276,2.216)--(2.281,2.216)--(2.287,2.216)--(2.292,2.216)--(2.297,2.216)--(2.303,2.216)%
  --(2.308,2.215)--(2.313,2.215)--(2.318,2.215)--(2.324,2.215)--(2.329,2.215)--(2.334,2.215)%
  --(2.340,2.215)--(2.345,2.215)--(2.350,2.215)--(2.356,2.215)--(2.361,2.214)--(2.366,2.214)%
  --(2.372,2.214)--(2.377,2.214)--(2.382,2.214)--(2.387,2.214)--(2.393,2.214)--(2.398,2.214)%
  --(2.403,2.214)--(2.409,2.214)--(2.414,2.213)--(2.419,2.213)--(2.425,2.213)--(2.430,2.213)%
  --(2.435,2.213)--(2.441,2.213)--(2.446,2.213)--(2.451,2.213)--(2.457,2.213)--(2.462,2.212)%
  --(2.467,2.212)--(2.472,2.212)--(2.478,2.212)--(2.483,2.212)--(2.488,2.212)--(2.494,2.212)%
  --(2.499,2.212)--(2.504,2.212)--(2.510,2.211)--(2.515,2.211)--(2.520,2.211)--(2.526,2.211)%
  --(2.531,2.211)--(2.536,2.211)--(2.541,2.211)--(2.547,2.211)--(2.552,2.211)--(2.557,2.210)%
  --(2.563,2.210)--(2.568,2.210)--(2.573,2.210)--(2.579,2.210)--(2.584,2.210)--(2.589,2.210)%
  --(2.595,2.210)--(2.600,2.210)--(2.605,2.209)--(2.611,2.209)--(2.616,2.209)--(2.621,2.209)%
  --(2.626,2.209)--(2.632,2.209)--(2.637,2.209)--(2.642,2.209)--(2.648,2.209)--(2.653,2.208)%
  --(2.658,2.208)--(2.664,2.208)--(2.669,2.208)--(2.674,2.208)--(2.680,2.208)--(2.685,2.208)%
  --(2.690,2.208)--(2.696,2.207)--(2.701,2.207)--(2.706,2.207)--(2.711,2.207)--(2.717,2.207)%
  --(2.722,2.207)--(2.727,2.207)--(2.733,2.207)--(2.738,2.206)--(2.743,2.206)--(2.749,2.206)%
  --(2.754,2.206)--(2.759,2.206)--(2.765,2.206)--(2.770,2.206)--(2.775,2.206)--(2.780,2.205)%
  --(2.786,2.205)--(2.791,2.205)--(2.796,2.205)--(2.802,2.205)--(2.807,2.205)--(2.812,2.205)%
  --(2.818,2.205)--(2.823,2.204)--(2.828,2.204)--(2.834,2.204)--(2.839,2.204)--(2.844,2.204)%
  --(2.850,2.204)--(2.855,2.204)--(2.860,2.204)--(2.865,2.203)--(2.871,2.203)--(2.876,2.203)%
  --(2.881,2.203)--(2.887,2.203)--(2.892,2.203)--(2.897,2.203)--(2.903,2.203)--(2.908,2.202)%
  --(2.913,2.202)--(2.919,2.202)--(2.924,2.202)--(2.929,2.202)--(2.934,2.202)--(2.940,2.202)%
  --(2.945,2.202)--(2.950,2.201)--(2.956,2.201)--(2.961,2.201)--(2.966,2.201)--(2.972,2.201)%
  --(2.977,2.201)--(2.982,2.201)--(2.988,2.200)--(2.993,2.200)--(2.998,2.200)--(3.004,2.200)%
  --(3.009,2.200)--(3.014,2.200)--(3.019,2.200)--(3.025,2.200)--(3.030,2.199)--(3.035,2.199)%
  --(3.041,2.199)--(3.046,2.199)--(3.051,2.199)--(3.057,2.199)--(3.062,2.199)--(3.067,2.199)%
  --(3.073,2.198)--(3.078,2.198)--(3.083,2.198)--(3.089,2.198)--(3.094,2.198)--(3.099,2.198)%
  --(3.104,2.198)--(3.110,2.198)--(3.115,2.197)--(3.120,2.197)--(3.126,2.197)--(3.131,2.197)%
  --(3.136,2.197)--(3.142,2.197)--(3.147,2.197)--(3.152,2.197)--(3.158,2.197)--(3.163,2.196)%
  --(3.168,2.196)--(3.173,2.196)--(3.179,2.196)--(3.184,2.196)--(3.189,2.196)--(3.195,2.196)%
  --(3.200,2.196)--(3.205,2.195)--(3.211,2.195)--(3.216,2.195)--(3.221,2.195)--(3.227,2.195)%
  --(3.232,2.195)--(3.237,2.195)--(3.243,2.195)--(3.248,2.195)--(3.253,2.194)--(3.258,2.194)%
  --(3.264,2.194)--(3.269,2.194)--(3.274,2.194)--(3.280,2.194)--(3.285,2.194)--(3.290,2.194)%
  --(3.296,2.194)--(3.301,2.194)--(3.306,2.193)--(3.312,2.193)--(3.317,2.193)--(3.322,2.193)%
  --(3.327,2.193)--(3.333,2.193)--(3.338,2.193)--(3.343,2.193)--(3.349,2.193)--(3.354,2.193)%
  --(3.359,2.192)--(3.365,2.192)--(3.370,2.192)--(3.375,2.192)--(3.381,2.192)--(3.386,2.192)%
  --(3.391,2.192)--(3.397,2.192)--(3.402,2.192)--(3.407,2.192)--(3.412,2.192)--(3.418,2.192)%
  --(3.423,2.192)--(3.428,2.191)--(3.434,2.191)--(3.439,2.191)--(3.444,2.191)--(3.450,2.191)%
  --(3.455,2.191)--(3.460,2.191)--(3.466,2.191)--(3.471,2.191)--(3.476,2.191)--(3.482,2.191)%
  --(3.487,2.191)--(3.492,2.191)--(3.497,2.191)--(3.503,2.191)--(3.508,2.191)--(3.513,2.191)%
  --(3.519,2.191)--(3.524,2.191)--(3.529,2.191)--(3.535,2.191)--(3.540,2.190)--(3.545,2.190)%
  --(3.551,2.190)--(3.556,2.190)--(3.561,2.190)--(3.566,2.190)--(3.572,2.190)--(3.577,2.190)%
  --(3.582,2.190)--(3.588,2.190)--(3.593,2.190)--(3.598,2.190)--(3.604,2.190)--(3.609,2.190)%
  --(3.614,2.190)--(3.620,2.190)--(3.625,2.191)--(3.630,2.191)--(3.636,2.191)--(3.641,2.191)%
  --(3.646,2.191)--(3.651,2.191)--(3.657,2.191)--(3.662,2.191)--(3.667,2.191)--(3.673,2.191)%
  --(3.678,2.191)--(3.683,2.191)--(3.689,2.191)--(3.694,2.191)--(3.699,2.191)--(3.705,2.191)%
  --(3.710,2.192)--(3.715,2.192)--(3.721,2.192)--(3.726,2.192)--(3.731,2.192)--(3.736,2.192)%
  --(3.742,2.192)--(3.747,2.192)--(3.752,2.193)--(3.758,2.193)--(3.763,2.193)--(3.768,2.193)%
  --(3.774,2.193)--(3.779,2.193)--(3.784,2.194)--(3.790,2.194)--(3.795,2.194)--(3.800,2.194)%
  --(3.805,2.195)--(3.811,2.195)--(3.816,2.195)--(3.821,2.195)--(3.827,2.196)--(3.832,2.196)%
  --(3.837,2.196)--(3.843,2.196)--(3.845,2.197)--(3.848,2.197)--(3.851,2.197)--(3.853,2.197)%
  --(3.856,2.197)--(3.859,2.197)--(3.861,2.197)--(3.864,2.198)--(3.867,2.198)--(3.869,2.198)%
  --(3.872,2.198)--(3.875,2.198)--(3.877,2.199)--(3.880,2.199)--(3.882,2.199)--(3.885,2.199)%
  --(3.888,2.199)--(3.890,2.200)--(3.893,2.200)--(3.896,2.200)--(3.898,2.200)--(3.901,2.200)%
  --(3.904,2.201)--(3.906,2.201)--(3.909,2.201)--(3.912,2.201)--(3.914,2.201)--(3.917,2.202)%
  --(3.920,2.202)--(3.922,2.202)--(3.925,2.202)--(3.928,2.203)--(3.930,2.203)--(3.933,2.203)%
  --(3.936,2.203)--(3.938,2.204)--(3.941,2.204)--(3.944,2.204)--(3.946,2.204)--(3.949,2.205)%
  --(3.952,2.205)--(3.954,2.205)--(3.957,2.206)--(3.959,2.206)--(3.962,2.206)--(3.965,2.207)%
  --(3.967,2.207)--(3.970,2.207)--(3.973,2.207)--(3.975,2.208)--(3.978,2.208)--(3.981,2.208)%
  --(3.983,2.209)--(3.986,2.209)--(3.989,2.209)--(3.991,2.210)--(3.994,2.210)--(3.997,2.211)%
  --(3.999,2.211)--(4.002,2.211)--(4.005,2.212)--(4.007,2.212)--(4.010,2.212)--(4.013,2.213)%
  --(4.015,2.213)--(4.018,2.214)--(4.021,2.214)--(4.023,2.215)--(4.026,2.215)--(4.029,2.215)%
  --(4.031,2.216)--(4.034,2.216)--(4.037,2.217)--(4.039,2.217)--(4.042,2.218)--(4.044,2.218)%
  --(4.047,2.219)--(4.050,2.219)--(4.052,2.220)--(4.055,2.220)--(4.058,2.221)--(4.060,2.221)%
  --(4.063,2.222)--(4.066,2.222)--(4.068,2.223)--(4.071,2.223)--(4.074,2.224)--(4.076,2.224)%
  --(4.079,2.225)--(4.082,2.226)--(4.084,2.226)--(4.087,2.227)--(4.090,2.227)--(4.092,2.228)%
  --(4.095,2.229)--(4.098,2.229)--(4.100,2.230)--(4.103,2.231)--(4.106,2.231)--(4.108,2.232)%
  --(4.111,2.233)--(4.114,2.233)--(4.116,2.234)--(4.119,2.235)--(4.121,2.236)--(4.124,2.236)%
  --(4.127,2.237)--(4.129,2.238)--(4.132,2.239)--(4.135,2.239)--(4.137,2.240)--(4.140,2.241)%
  --(4.143,2.242)--(4.145,2.243)--(4.148,2.244)--(4.151,2.244)--(4.153,2.245)--(4.156,2.246)%
  --(4.159,2.247)--(4.161,2.248)--(4.164,2.249)--(4.167,2.250)--(4.169,2.251)--(4.172,2.252)%
  --(4.175,2.253)--(4.177,2.254)--(4.180,2.255)--(4.183,2.256)--(4.185,2.257)--(4.188,2.258)%
  --(4.191,2.259)--(4.193,2.260)--(4.196,2.261)--(4.198,2.263)--(4.201,2.264)--(4.204,2.265)%
  --(4.206,2.266)--(4.209,2.267)--(4.212,2.269)--(4.214,2.270)--(4.217,2.271)--(4.220,2.272)%
  --(4.222,2.274)--(4.225,2.275)--(4.228,2.276)--(4.230,2.278)--(4.233,2.279)--(4.236,2.281)%
  --(4.238,2.282)--(4.241,2.284)--(4.244,2.285)--(4.246,2.287)--(4.249,2.288)--(4.252,2.290)%
  --(4.254,2.291)--(4.257,2.293)--(4.260,2.295)--(4.262,2.296)--(4.265,2.298)--(4.268,2.300)%
  --(4.270,2.302)--(4.273,2.303)--(4.275,2.305)--(4.278,2.307)--(4.279,2.308)--(4.281,2.309)%
  --(4.282,2.310)--(4.283,2.311)--(4.285,2.312)--(4.286,2.313)--(4.287,2.314)--(4.289,2.315)%
  --(4.290,2.316)--(4.291,2.317)--(4.293,2.318)--(4.294,2.319)--(4.295,2.320)--(4.297,2.321)%
  --(4.298,2.322)--(4.299,2.323)--(4.301,2.324)--(4.302,2.326)--(4.303,2.327)--(4.305,2.328)%
  --(4.306,2.329)--(4.307,2.330)--(4.309,2.331)--(4.310,2.332)--(4.311,2.334)--(4.313,2.335)%
  --(4.314,2.336)--(4.315,2.337)--(4.317,2.338)--(4.318,2.340)--(4.319,2.341)--(4.321,2.342)%
  --(4.322,2.343)--(4.323,2.345)--(4.325,2.346)--(4.326,2.347)--(4.327,2.349)--(4.329,2.350)%
  --(4.330,2.351)--(4.331,2.353)--(4.333,2.354)--(4.334,2.355)--(4.335,2.357)--(4.337,2.358)%
  --(4.338,2.359)--(4.339,2.361)--(4.341,2.362)--(4.342,2.364)--(4.343,2.365)--(4.345,2.367)%
  --(4.346,2.368)--(4.347,2.370)--(4.349,2.371)--(4.350,2.373)--(4.351,2.374)--(4.352,2.376)%
  --(4.354,2.377)--(4.355,2.379)--(4.356,2.381)--(4.358,2.382)--(4.359,2.384)--(4.360,2.385)%
  --(4.362,2.387)--(4.363,2.389)--(4.364,2.391)--(4.366,2.392)--(4.367,2.394)--(4.368,2.396)%
  --(4.370,2.398)--(4.371,2.399)--(4.372,2.401)--(4.374,2.403)--(4.375,2.405)--(4.376,2.407)%
  --(4.378,2.409)--(4.379,2.410)--(4.380,2.412)--(4.382,2.414)--(4.383,2.416)--(4.384,2.418)%
  --(4.386,2.420)--(4.387,2.422)--(4.388,2.424)--(4.390,2.426)--(4.391,2.428)--(4.392,2.430)%
  --(4.394,2.433)--(4.395,2.435)--(4.396,2.437)--(4.398,2.439)--(4.399,2.441)--(4.400,2.443)%
  --(4.402,2.446)--(4.403,2.448)--(4.404,2.450)--(4.406,2.453)--(4.407,2.455)--(4.408,2.457)%
  --(4.410,2.460)--(4.411,2.462)--(4.412,2.465)--(4.414,2.467)--(4.415,2.470)--(4.416,2.472)%
  --(4.418,2.475)--(4.419,2.477)--(4.420,2.480)--(4.422,2.483)--(4.423,2.485)--(4.424,2.488)%
  --(4.426,2.491)--(4.427,2.493)--(4.428,2.496)--(4.430,2.499)--(4.431,2.502)--(4.432,2.505)%
  --(4.433,2.508)--(4.435,2.511)--(4.436,2.514)--(4.437,2.517)--(4.439,2.520)--(4.440,2.523)%
  --(4.441,2.526)--(4.443,2.529)--(4.444,2.532)--(4.445,2.535)--(4.447,2.539)--(4.448,2.542)%
  --(4.449,2.545)--(4.451,2.549)--(4.452,2.552)--(4.453,2.555)--(4.455,2.559)--(4.456,2.562)%
  --(4.457,2.566)--(4.459,2.570)--(4.460,2.573)--(4.461,2.577)--(4.463,2.581)--(4.464,2.584)%
  --(4.465,2.588)--(4.467,2.592)--(4.468,2.596)--(4.469,2.600)--(4.471,2.604)--(4.472,2.608)%
  --(4.473,2.612)--(4.475,2.616)--(4.476,2.620)--(4.477,2.625)--(4.479,2.629)--(4.480,2.633)%
  --(4.481,2.638)--(4.483,2.642)--(4.484,2.647)--(4.485,2.651)--(4.487,2.656)--(4.488,2.661)%
  --(4.489,2.665)--(4.491,2.670)--(4.492,2.675)--(4.493,2.680)--(4.495,2.685)--(4.496,2.690)%
  --(4.497,2.695)--(4.499,2.700)--(4.500,2.705)--(4.501,2.711)--(4.503,2.716)--(4.504,2.722)%
  --(4.505,2.727)--(4.507,2.733)--(4.508,2.738)--(4.509,2.744)--(4.510,2.750)--(4.512,2.756)%
  --(4.513,2.762)--(4.514,2.768)--(4.516,2.774)--(4.517,2.780)--(4.518,2.786)--(4.520,2.793)%
  --(4.521,2.799)--(4.522,2.806)--(4.524,2.812)--(4.525,2.819)--(4.526,2.826)--(4.528,2.833)%
  --(4.529,2.840)--(4.530,2.847)--(4.532,2.854)--(4.533,2.861)--(4.534,2.869)--(4.536,2.876)%
  --(4.537,2.884)--(4.538,2.891)--(4.540,2.899)--(4.541,2.907)--(4.542,2.915)--(4.544,2.923)%
  --(4.545,2.931)--(4.546,2.940)--(4.548,2.948)--(4.549,2.957)--(4.550,2.965)--(4.552,2.974)%
  --(4.553,2.983)--(4.554,2.992)--(4.556,3.002)--(4.557,3.011)--(4.558,3.020)--(4.560,3.030)%
  --(4.561,3.040)--(4.562,3.050)--(4.564,3.060)--(4.565,3.070)--(4.566,3.080)--(4.568,3.091)%
  --(4.569,3.101)--(4.570,3.112)--(4.572,3.123)--(4.573,3.134)--(4.574,3.146)--(4.576,3.157)%
  --(4.577,3.169)--(4.578,3.181)--(4.580,3.193)--(4.581,3.205)--(4.582,3.217)--(4.584,3.230)%
  --(4.585,3.243)--(4.586,3.255)--(4.587,3.269)--(4.589,3.282)--(4.590,3.296)--(4.591,3.309)%
  --(4.593,3.323)--(4.594,3.337)--(4.595,3.352)--(4.597,3.367)--(4.598,3.381)--(4.599,3.397)%
  --(4.601,3.412)--(4.602,3.427)--(4.603,3.443)--(4.605,3.459)--(4.606,3.476)--(4.607,3.492)%
  --(4.609,3.509)--(4.610,3.526)--(4.611,3.544)--(4.613,3.562)--(4.614,3.580)--(4.615,3.598)%
  --(4.617,3.616)--(4.618,3.635)--(4.619,3.654)--(4.621,3.674)--(4.622,3.694)--(4.623,3.714)%
  --(4.625,3.734)--(4.626,3.755)--(4.627,3.776)--(4.629,3.798)--(4.630,3.819)--(4.631,3.842)%
  --(4.633,3.864)--(4.634,3.887)--(4.635,3.910)--(4.637,3.934)--(4.638,3.958)--(4.639,3.982)%
  --(4.641,4.007)--(4.642,4.032)--(4.643,4.058)--(4.645,4.084)--(4.646,4.111)--(4.647,4.137)%
  --(4.649,4.165)--(4.650,4.193)--(4.651,4.221)--(4.653,4.250)--(4.654,4.279)--(4.655,4.308)%
  --(4.657,4.338)--(4.658,4.369)--(4.659,4.400)--(4.661,4.432)--(4.662,4.464)--(4.663,4.496)%
  --(4.665,4.529)--(4.666,4.563)--(4.667,4.597)--(4.668,4.632)--(4.670,4.667)--(4.671,4.702)%
  --(4.672,4.739)--(4.674,4.776)--(4.675,4.813)--(4.676,4.851)--(4.678,4.889)--(4.679,4.928)%
  --(4.680,4.968)--(4.682,5.008)--(4.683,5.048)--(4.684,5.090)--(4.686,5.131)--(4.687,5.174)%
  --(4.688,5.216)--(4.690,5.260)--(4.691,5.304)--(4.692,5.349)--(4.694,5.394)--(4.695,5.439)%
  --(4.696,5.485)--(4.698,5.532)--(4.699,5.579)--(4.700,5.627)--(4.702,5.675)--(4.703,5.724)%
  --(4.704,5.773)--(4.706,5.823)--(4.707,5.873)--(4.708,5.923)--(4.710,5.974)--(4.711,6.025)%
  --(4.712,6.077)--(4.714,6.129)--(4.715,6.181)--(4.716,6.234)--(4.718,6.286)--(4.719,6.339)%
  --(4.720,6.392)--(4.722,6.446)--(4.723,6.499)--(4.724,6.553)--(4.726,6.606)--(4.727,6.660)%
  --(4.728,6.713)--(4.730,6.767)--(4.731,6.820)--(4.732,6.873)--(4.734,6.926)--(4.735,6.978)%
  --(4.736,7.030)--(4.738,7.082)--(4.739,7.133)--(4.740,7.184)--(4.742,7.234)--(4.743,7.284)%
  --(4.744,7.333)--(4.745,7.381)--(4.747,7.429)--(4.748,7.477)--(4.749,7.524)--(4.751,7.572)%
  --(4.752,7.619)--(4.753,7.667)--(4.755,7.718)--(4.756,7.770)--(4.757,7.827)--(4.759,7.889)%
  --(4.760,7.958)--(4.761,8.034)--(4.763,8.115)--(4.764,8.196)--(4.765,8.270)--(4.767,8.330)%
  --(4.768,8.374)--(4.769,8.402)--(4.771,8.419)--(4.772,8.427)--(4.773,8.431)--(4.775,8.433)%
  --(4.776,8.433)--(4.777,8.432)--(4.779,8.431)--(4.780,8.428)--(4.781,8.424)--(4.783,8.420)%
  --(4.784,8.414)--(4.785,8.406)--(4.787,8.398)--(4.788,8.387)--(4.789,8.375)--(4.791,8.362)%
  --(4.792,8.347)--(4.793,8.330)--(4.795,8.312)--(4.796,8.291)--(4.797,8.270)--(4.799,8.246)%
  --(4.800,8.221)--(4.801,8.194)--(4.803,8.165)--(4.804,8.135)--(4.805,8.104)--(4.807,8.071)%
  --(4.808,8.036)--(4.809,8.000)--(4.811,7.963)--(4.812,7.924)--(4.813,7.885)--(4.815,7.844)%
  --(4.816,7.802)--(4.817,7.759)--(4.819,7.715)--(4.820,7.670)--(4.821,7.624)--(4.823,7.577)%
  --(4.824,7.529)--(4.825,7.481)--(4.826,7.433)--(4.828,7.383)--(4.829,7.334)--(4.830,7.283)%
  --(4.832,7.233)--(4.833,7.181)--(4.834,7.130)--(4.836,7.078)--(4.837,7.027)--(4.838,6.975)%
  --(4.840,6.923)--(4.841,6.871)--(4.842,6.819)--(4.844,6.766)--(4.845,6.714)--(4.846,6.662)%
  --(4.848,6.611)--(4.849,6.559)--(4.850,6.507)--(4.852,6.456)--(4.853,6.405)--(4.854,6.354)%
  --(4.856,6.304)--(4.857,6.254)--(4.858,6.204)--(4.860,6.154)--(4.861,6.105)--(4.862,6.057)%
  --(4.864,6.008)--(4.865,5.960)--(4.866,5.913)--(4.868,5.866)--(4.869,5.820)--(4.870,5.774)%
  --(4.872,5.728)--(4.873,5.683)--(4.874,5.638)--(4.876,5.594)--(4.877,5.551)--(4.878,5.508)%
  --(4.880,5.465)--(4.881,5.423)--(4.882,5.382)--(4.884,5.341)--(4.885,5.300)--(4.886,5.260)%
  --(4.888,5.221)--(4.889,5.182)--(4.890,5.143)--(4.892,5.105)--(4.893,5.068)--(4.894,5.031)%
  --(4.896,4.995)--(4.897,4.959)--(4.898,4.923)--(4.900,4.888)--(4.901,4.854)--(4.902,4.820)%
  --(4.903,4.787)--(4.905,4.754)--(4.906,4.721)--(4.907,4.689)--(4.909,4.658)--(4.910,4.627)%
  --(4.911,4.596)--(4.913,4.566)--(4.914,4.536)--(4.915,4.507)--(4.917,4.478)--(4.918,4.450)%
  --(4.919,4.422)--(4.921,4.394)--(4.922,4.367)--(4.923,4.340)--(4.925,4.314)--(4.926,4.288)%
  --(4.927,4.262)--(4.929,4.237)--(4.930,4.212)--(4.931,4.188)--(4.933,4.164)--(4.934,4.140)%
  --(4.935,4.116)--(4.937,4.093)--(4.938,4.071)--(4.939,4.048)--(4.941,4.026)--(4.942,4.005)%
  --(4.943,3.983)--(4.945,3.962)--(4.946,3.941)--(4.947,3.921)--(4.949,3.901)--(4.950,3.881)%
  --(4.951,3.861)--(4.953,3.842)--(4.954,3.823)--(4.955,3.805)--(4.957,3.786)--(4.958,3.768)%
  --(4.959,3.750)--(4.961,3.732)--(4.962,3.715)--(4.963,3.698)--(4.965,3.681)--(4.966,3.665)%
  --(4.967,3.648)--(4.969,3.632)--(4.970,3.616)--(4.971,3.600)--(4.973,3.585)--(4.974,3.570)%
  --(4.975,3.555)--(4.977,3.540)--(4.978,3.525)--(4.979,3.511)--(4.981,3.497)--(4.982,3.483)%
  --(4.983,3.469)--(4.984,3.455)--(4.986,3.442)--(4.987,3.428)--(4.988,3.415)--(4.990,3.403)%
  --(4.991,3.390)--(4.992,3.377)--(4.994,3.365)--(4.995,3.353)--(4.996,3.341)--(4.998,3.329)%
  --(4.999,3.317)--(5.000,3.306)--(5.002,3.294)--(5.003,3.283)--(5.004,3.272)--(5.006,3.261)%
  --(5.007,3.250)--(5.008,3.240)--(5.010,3.229)--(5.011,3.219)--(5.012,3.208)--(5.014,3.198)%
  --(5.015,3.188)--(5.016,3.178)--(5.018,3.169)--(5.019,3.159)--(5.020,3.150)--(5.022,3.140)%
  --(5.023,3.131)--(5.024,3.122)--(5.026,3.113)--(5.027,3.104)--(5.028,3.095)--(5.030,3.087)%
  --(5.031,3.078)--(5.032,3.070)--(5.034,3.061)--(5.035,3.053)--(5.036,3.045)--(5.038,3.037)%
  --(5.039,3.029)--(5.040,3.021)--(5.042,3.013)--(5.043,3.005)--(5.044,2.998)--(5.046,2.990)%
  --(5.047,2.983)--(5.048,2.976)--(5.050,2.969)--(5.051,2.961)--(5.052,2.954)--(5.054,2.947)%
  --(5.055,2.940)--(5.056,2.934)--(5.058,2.927)--(5.059,2.920)--(5.060,2.914)--(5.061,2.907)%
  --(5.063,2.901)--(5.064,2.894)--(5.065,2.888)--(5.067,2.882)--(5.068,2.876)--(5.069,2.870)%
  --(5.071,2.864)--(5.072,2.858)--(5.073,2.852)--(5.075,2.846)--(5.076,2.840)--(5.077,2.835)%
  --(5.079,2.829)--(5.080,2.824)--(5.081,2.818)--(5.083,2.813)--(5.084,2.807)--(5.085,2.802)%
  --(5.087,2.797)--(5.088,2.792)--(5.089,2.786)--(5.091,2.781)--(5.092,2.776)--(5.093,2.771)%
  --(5.095,2.766)--(5.096,2.761)--(5.097,2.757)--(5.099,2.752)--(5.100,2.747)--(5.101,2.742)%
  --(5.103,2.738)--(5.104,2.733)--(5.105,2.729)--(5.107,2.724)--(5.108,2.720)--(5.109,2.715)%
  --(5.111,2.711)--(5.112,2.707)--(5.113,2.702)--(5.115,2.698)--(5.116,2.694)--(5.117,2.690)%
  --(5.119,2.686)--(5.120,2.682)--(5.121,2.678)--(5.123,2.674)--(5.124,2.670)--(5.125,2.666)%
  --(5.127,2.662)--(5.128,2.658)--(5.129,2.654)--(5.131,2.651)--(5.132,2.647)--(5.133,2.643)%
  --(5.135,2.640)--(5.136,2.636)--(5.137,2.632)--(5.138,2.629)--(5.140,2.625)--(5.141,2.622)%
  --(5.142,2.618)--(5.144,2.615)--(5.145,2.612)--(5.146,2.608)--(5.148,2.605)--(5.149,2.602)%
  --(5.150,2.598)--(5.152,2.595)--(5.153,2.592)--(5.154,2.589)--(5.156,2.586)--(5.157,2.583)%
  --(5.158,2.580)--(5.160,2.576)--(5.161,2.573)--(5.162,2.570)--(5.164,2.567)--(5.165,2.564)%
  --(5.166,2.562)--(5.168,2.559)--(5.169,2.556)--(5.170,2.553)--(5.172,2.550)--(5.173,2.547)%
  --(5.174,2.545)--(5.176,2.542)--(5.177,2.539)--(5.178,2.536)--(5.180,2.534)--(5.181,2.531)%
  --(5.182,2.528)--(5.184,2.526)--(5.185,2.523)--(5.186,2.521)--(5.188,2.518)--(5.189,2.515)%
  --(5.190,2.513)--(5.192,2.510)--(5.193,2.508)--(5.194,2.506)--(5.196,2.503)--(5.197,2.501)%
  --(5.198,2.498)--(5.200,2.496)--(5.201,2.494)--(5.202,2.491)--(5.204,2.489)--(5.205,2.487)%
  --(5.206,2.484)--(5.208,2.482)--(5.209,2.480)--(5.210,2.478)--(5.212,2.476)--(5.213,2.473)%
  --(5.214,2.471)--(5.216,2.469)--(5.217,2.467)--(5.218,2.465)--(5.219,2.463)--(5.221,2.461)%
  --(5.222,2.458)--(5.223,2.456)--(5.225,2.454)--(5.226,2.452)--(5.227,2.450)--(5.229,2.448)%
  --(5.230,2.446)--(5.231,2.444)--(5.233,2.442)--(5.234,2.441)--(5.235,2.439)--(5.237,2.437)%
  --(5.238,2.435)--(5.239,2.433)--(5.241,2.431)--(5.242,2.429)--(5.243,2.427)--(5.245,2.426)%
  --(5.246,2.424)--(5.247,2.422)--(5.249,2.420)--(5.250,2.418)--(5.251,2.417)--(5.253,2.415)%
  --(5.254,2.413)--(5.255,2.411)--(5.257,2.410)--(5.258,2.408)--(5.259,2.406)--(5.261,2.405)%
  --(5.262,2.403)--(5.263,2.401)--(5.265,2.400)--(5.266,2.398)--(5.267,2.397)--(5.269,2.395)%
  --(5.271,2.392)--(5.274,2.389)--(5.277,2.386)--(5.279,2.382)--(5.282,2.379)--(5.285,2.377)%
  --(5.287,2.374)--(5.290,2.371)--(5.293,2.368)--(5.295,2.365)--(5.298,2.362)--(5.300,2.360)%
  --(5.303,2.357)--(5.306,2.354)--(5.308,2.352)--(5.311,2.349)--(5.314,2.346)--(5.316,2.344)%
  --(5.319,2.341)--(5.322,2.339)--(5.324,2.336)--(5.327,2.334)--(5.330,2.332)--(5.332,2.329)%
  --(5.335,2.327)--(5.338,2.325)--(5.340,2.322)--(5.343,2.320)--(5.346,2.318)--(5.348,2.316)%
  --(5.351,2.313)--(5.354,2.311)--(5.356,2.309)--(5.359,2.307)--(5.362,2.305)--(5.364,2.303)%
  --(5.367,2.301)--(5.370,2.299)--(5.372,2.297)--(5.375,2.295)--(5.377,2.293)--(5.380,2.291)%
  --(5.383,2.289)--(5.385,2.287)--(5.388,2.285)--(5.391,2.284)--(5.393,2.282)--(5.396,2.280)%
  --(5.399,2.278)--(5.401,2.276)--(5.404,2.275)--(5.407,2.273)--(5.409,2.271)--(5.412,2.269)%
  --(5.415,2.268)--(5.417,2.266)--(5.420,2.265)--(5.423,2.263)--(5.425,2.261)--(5.428,2.260)%
  --(5.431,2.258)--(5.433,2.257)--(5.436,2.255)--(5.439,2.253)--(5.441,2.252)--(5.444,2.250)%
  --(5.447,2.249)--(5.449,2.247)--(5.452,2.246)--(5.454,2.244)--(5.457,2.243)--(5.460,2.242)%
  --(5.462,2.240)--(5.465,2.239)--(5.468,2.237)--(5.470,2.236)--(5.473,2.235)--(5.476,2.233)%
  --(5.478,2.232)--(5.481,2.231)--(5.484,2.229)--(5.486,2.228)--(5.489,2.227)--(5.492,2.225)%
  --(5.494,2.224)--(5.497,2.223)--(5.500,2.222)--(5.502,2.220)--(5.505,2.219)--(5.508,2.218)%
  --(5.510,2.217)--(5.513,2.216)--(5.516,2.214)--(5.518,2.213)--(5.521,2.212)--(5.524,2.211)%
  --(5.526,2.210)--(5.529,2.209)--(5.532,2.207)--(5.534,2.206)--(5.537,2.205)--(5.539,2.204)%
  --(5.542,2.203)--(5.545,2.202)--(5.547,2.201)--(5.550,2.200)--(5.553,2.199)--(5.555,2.198)%
  --(5.558,2.196)--(5.561,2.195)--(5.563,2.194)--(5.566,2.193)--(5.569,2.192)--(5.571,2.191)%
  --(5.574,2.190)--(5.577,2.189)--(5.579,2.188)--(5.582,2.187)--(5.585,2.186)--(5.587,2.185)%
  --(5.590,2.184)--(5.593,2.183)--(5.595,2.182)--(5.598,2.182)--(5.601,2.181)--(5.603,2.180)%
  --(5.606,2.179)--(5.609,2.178)--(5.611,2.177)--(5.614,2.176)--(5.616,2.175)--(5.619,2.174)%
  --(5.622,2.173)--(5.624,2.172)--(5.627,2.172)--(5.630,2.171)--(5.632,2.170)--(5.635,2.169)%
  --(5.638,2.168)--(5.640,2.167)--(5.643,2.166)--(5.646,2.165)--(5.648,2.165)--(5.651,2.164)%
  --(5.654,2.163)--(5.656,2.162)--(5.659,2.161)--(5.662,2.161)--(5.664,2.160)--(5.667,2.159)%
  --(5.670,2.158)--(5.672,2.157)--(5.675,2.157)--(5.678,2.156)--(5.680,2.155)--(5.683,2.154)%
  --(5.686,2.153)--(5.688,2.153)--(5.691,2.152)--(5.693,2.151)--(5.696,2.150)--(5.699,2.150)%
  --(5.701,2.149)--(5.704,2.148)--(5.707,2.147)--(5.709,2.147)--(5.712,2.146)--(5.715,2.145)%
  --(5.717,2.144)--(5.720,2.144)--(5.723,2.143)--(5.725,2.142)--(5.728,2.142)--(5.733,2.140)%
  --(5.739,2.139)--(5.744,2.137)--(5.749,2.136)--(5.755,2.135)--(5.760,2.133)--(5.765,2.132)%
  --(5.770,2.131)--(5.776,2.129)--(5.781,2.128)--(5.786,2.127)--(5.792,2.126)--(5.797,2.124)%
  --(5.802,2.123)--(5.808,2.122)--(5.813,2.121)--(5.818,2.119)--(5.824,2.118)--(5.829,2.117)%
  --(5.834,2.116)--(5.840,2.115)--(5.845,2.113)--(5.850,2.112)--(5.855,2.111)--(5.861,2.110)%
  --(5.866,2.109)--(5.871,2.108)--(5.877,2.107)--(5.882,2.105)--(5.887,2.104)--(5.893,2.103)%
  --(5.898,2.102)--(5.903,2.101)--(5.909,2.100)--(5.914,2.099)--(5.919,2.098)--(5.925,2.097)%
  --(5.930,2.096)--(5.935,2.095)--(5.940,2.094)--(5.946,2.093)--(5.951,2.092)--(5.956,2.091)%
  --(5.962,2.090)--(5.967,2.089)--(5.972,2.088)--(5.978,2.087)--(5.983,2.086)--(5.988,2.085)%
  --(5.994,2.084)--(5.999,2.083)--(6.004,2.082)--(6.009,2.081)--(6.015,2.080)--(6.020,2.079)%
  --(6.025,2.078)--(6.031,2.077)--(6.036,2.076)--(6.041,2.075)--(6.047,2.074)--(6.052,2.073)%
  --(6.057,2.072)--(6.063,2.072)--(6.068,2.071)--(6.073,2.070)--(6.079,2.069)--(6.084,2.068)%
  --(6.089,2.067)--(6.094,2.066)--(6.100,2.065)--(6.105,2.064)--(6.110,2.064)--(6.116,2.063)%
  --(6.121,2.062)--(6.126,2.061)--(6.132,2.060)--(6.137,2.059)--(6.142,2.058)--(6.148,2.057)%
  --(6.153,2.057)--(6.158,2.056)--(6.163,2.055)--(6.169,2.054)--(6.174,2.053)--(6.179,2.052)%
  --(6.185,2.052)--(6.190,2.051)--(6.195,2.050)--(6.201,2.049)--(6.206,2.048)--(6.211,2.047)%
  --(6.217,2.047)--(6.222,2.046)--(6.227,2.045)--(6.233,2.044)--(6.238,2.043)--(6.243,2.043)%
  --(6.248,2.042)--(6.254,2.041)--(6.259,2.040)--(6.264,2.039)--(6.270,2.039)--(6.275,2.038)%
  --(6.280,2.037)--(6.286,2.036)--(6.291,2.035)--(6.296,2.035)--(6.302,2.034)--(6.307,2.033)%
  --(6.312,2.032)--(6.318,2.031)--(6.323,2.031)--(6.328,2.030)--(6.333,2.029)--(6.339,2.028)%
  --(6.344,2.028)--(6.349,2.027)--(6.355,2.026)--(6.360,2.025)--(6.365,2.024)--(6.371,2.024)%
  --(6.376,2.023)--(6.381,2.022)--(6.387,2.021)--(6.392,2.021)--(6.397,2.020)--(6.402,2.019)%
  --(6.408,2.018)--(6.413,2.018)--(6.418,2.017)--(6.424,2.016)--(6.429,2.015)--(6.434,2.015)%
  --(6.440,2.014)--(6.445,2.013)--(6.450,2.012)--(6.456,2.012)--(6.461,2.011)--(6.466,2.010)%
  --(6.472,2.009)--(6.477,2.009)--(6.482,2.008)--(6.487,2.007)--(6.493,2.006)--(6.498,2.006)%
  --(6.503,2.005)--(6.509,2.004)--(6.514,2.004)--(6.519,2.003)--(6.525,2.002)--(6.530,2.001)%
  --(6.535,2.001)--(6.541,2.000)--(6.546,1.999)--(6.551,1.999)--(6.556,1.998)--(6.562,1.998)%
  --(6.567,1.997)--(6.572,1.996)--(6.578,1.996)--(6.583,1.995)--(6.588,1.995)--(6.594,1.994)%
  --(6.596,1.994)--(6.599,1.994)--(6.602,1.994)--(6.604,1.994)--(6.607,1.994)--(6.610,1.993)%
  --(6.612,1.993)--(6.615,1.993)--(6.618,1.993)--(6.620,1.993)--(6.623,1.993)--(6.626,1.993)%
  --(6.628,1.993)--(6.631,1.993)--(6.634,1.993)--(6.636,1.993)--(6.639,1.994)--(6.641,1.994)%
  --(6.644,1.994)--(6.647,1.995)--(6.649,1.995)--(6.652,1.996)--(6.655,1.996)--(6.657,1.997)%
  --(6.660,1.998)--(6.663,1.999)--(6.665,2.000)--(6.668,2.001)--(6.671,2.002)--(6.673,2.004)%
  --(6.676,2.005)--(6.679,2.007)--(6.681,2.010)--(6.683,2.011)--(6.684,2.012)--(6.685,2.014)%
  --(6.687,2.015)--(6.688,2.017)--(6.689,2.019)--(6.691,2.021)--(6.692,2.023)--(6.693,2.025)%
  --(6.695,2.027)--(6.696,2.030)--(6.697,2.032)--(6.699,2.035)--(6.700,2.038)--(6.701,2.042)%
  --(6.703,2.046)--(6.704,2.050)--(6.705,2.054)--(6.707,2.058)--(6.708,2.063)--(6.709,2.069)%
  --(6.710,2.075)--(6.712,2.081)--(6.713,2.088)--(6.714,2.096)--(6.716,2.105)--(6.717,2.114)%
  --(6.718,2.124)--(6.720,2.136)--(6.721,2.148)--(6.722,2.162)--(6.724,2.177)--(6.725,2.195)%
  --(6.726,2.214)--(6.728,2.235)--(6.729,2.259)--(6.730,2.286)--(6.732,2.317)--(6.733,2.352)%
  --(6.734,2.391)--(6.736,2.437)--(6.737,2.489)--(6.738,2.549)--(6.740,2.618)--(6.741,2.699)%
  --(6.742,2.793)--(6.744,2.903)--(6.745,3.032)--(6.746,3.183)--(6.748,3.359)--(6.749,3.563)%
  --(6.750,3.798)--(6.752,4.064)--(6.753,4.357)--(6.754,4.665)--(6.756,4.969)--(6.757,5.239)%
  --(6.758,5.440)--(6.760,5.542)--(6.761,5.533)--(6.762,5.417)--(6.764,5.219)--(6.765,4.969)%
  --(6.766,4.696)--(6.768,4.423)--(6.769,4.165)--(6.770,3.930)--(6.772,3.718)--(6.773,3.532)%
  --(6.774,3.370)--(6.776,3.228)--(6.777,3.105)--(6.778,2.997)--(6.780,2.904)--(6.781,2.822)%
  --(6.782,2.751)--(6.784,2.687)--(6.785,2.631)--(6.786,2.582)--(6.788,2.538)--(6.789,2.498)%
  --(6.790,2.463)--(6.792,2.431)--(6.793,2.403)--(6.794,2.377)--(6.796,2.353)--(6.797,2.332)%
  --(6.798,2.312)--(6.799,2.294)--(6.801,2.277)--(6.802,2.262)--(6.803,2.248)--(6.805,2.235)%
  --(6.806,2.223)--(6.807,2.212)--(6.809,2.202)--(6.810,2.192)--(6.811,2.183)--(6.813,2.175)%
  --(6.814,2.167)--(6.815,2.159)--(6.817,2.152)--(6.818,2.146)--(6.819,2.139)--(6.821,2.134)%
  --(6.822,2.128)--(6.823,2.123)--(6.825,2.118)--(6.826,2.113)--(6.827,2.109)--(6.829,2.104)%
  --(6.830,2.100)--(6.831,2.096)--(6.833,2.093)--(6.834,2.089)--(6.835,2.086)--(6.838,2.080)%
  --(6.841,2.074)--(6.843,2.069)--(6.846,2.064)--(6.849,2.059)--(6.851,2.055)--(6.854,2.051)%
  --(6.857,2.047)--(6.859,2.044)--(6.862,2.041)--(6.865,2.038)--(6.867,2.035)--(6.870,2.032)%
  --(6.873,2.030)--(6.875,2.027)--(6.878,2.025)--(6.880,2.023)--(6.883,2.021)--(6.886,2.019)%
  --(6.888,2.017)--(6.891,2.015)--(6.894,2.013)--(6.896,2.012)--(6.899,2.010)--(6.902,2.009)%
  --(6.904,2.007)--(6.907,2.006)--(6.910,2.004)--(6.912,2.003)--(6.915,2.002)--(6.918,2.000)%
  --(6.923,1.998)--(6.928,1.996)--(6.934,1.994)--(6.939,1.992)--(6.944,1.990)--(6.949,1.988)%
  --(6.955,1.986)--(6.960,1.985)--(6.965,1.983)--(6.971,1.982)--(6.976,1.980)--(6.981,1.979)%
  --(6.987,1.978)--(6.992,1.976)--(6.997,1.975)--(7.003,1.974)--(7.008,1.973)--(7.013,1.971)%
  --(7.019,1.970)--(7.024,1.969)--(7.029,1.968)--(7.034,1.967)--(7.040,1.966)--(7.045,1.965)%
  --(7.050,1.964)--(7.056,1.963)--(7.061,1.962)--(7.066,1.961)--(7.072,1.960)--(7.077,1.959)%
  --(7.082,1.958)--(7.088,1.957)--(7.093,1.956)--(7.098,1.955)--(7.104,1.954)--(7.109,1.954)%
  --(7.114,1.953)--(7.119,1.952)--(7.125,1.951)--(7.130,1.950)--(7.135,1.949)--(7.141,1.949)%
  --(7.146,1.948)--(7.151,1.947)--(7.157,1.946)--(7.162,1.945)--(7.167,1.945)--(7.173,1.944)%
  --(7.178,1.943)--(7.183,1.942)--(7.188,1.942)--(7.194,1.941)--(7.199,1.940)--(7.204,1.939)%
  --(7.210,1.939)--(7.215,1.938)--(7.220,1.937)--(7.226,1.936)--(7.231,1.936)--(7.236,1.935)%
  --(7.242,1.934)--(7.247,1.933)--(7.252,1.933)--(7.258,1.932)--(7.263,1.931)--(7.268,1.931)%
  --(7.273,1.930)--(7.279,1.929)--(7.284,1.928)--(7.289,1.928)--(7.295,1.927)--(7.300,1.926)%
  --(7.305,1.926)--(7.311,1.925)--(7.316,1.924)--(7.321,1.924)--(7.327,1.923)--(7.332,1.922)%
  --(7.337,1.922)--(7.342,1.921)--(7.348,1.920)--(7.353,1.920)--(7.358,1.919)--(7.364,1.918)%
  --(7.369,1.918)--(7.374,1.917)--(7.380,1.916)--(7.385,1.915)--(7.390,1.915)--(7.396,1.914)%
  --(7.401,1.913)--(7.406,1.913)--(7.412,1.912)--(7.417,1.912)--(7.422,1.911)--(7.427,1.910)%
  --(7.433,1.910)--(7.438,1.909)--(7.443,1.908)--(7.449,1.908)--(7.454,1.907)--(7.459,1.906)%
  --(7.465,1.906)--(7.470,1.905)--(7.475,1.904)--(7.481,1.904)--(7.486,1.903)--(7.491,1.902)%
  --(7.497,1.902)--(7.502,1.901)--(7.507,1.900)--(7.512,1.900)--(7.518,1.899)--(7.523,1.898)%
  --(7.528,1.898)--(7.534,1.897)--(7.539,1.897)--(7.544,1.896)--(7.550,1.895)--(7.555,1.895)%
  --(7.560,1.894)--(7.566,1.893)--(7.571,1.893)--(7.576,1.892)--(7.581,1.891)--(7.587,1.891)%
  --(7.592,1.890)--(7.597,1.890)--(7.603,1.889)--(7.608,1.888)--(7.613,1.888)--(7.619,1.887)%
  --(7.624,1.887)--(7.629,1.886)--(7.635,1.885)--(7.640,1.885)--(7.645,1.884)--(7.651,1.883)%
  --(7.656,1.883)--(7.661,1.882)--(7.666,1.882)--(7.672,1.881)--(7.677,1.881)--(7.682,1.880)%
  --(7.688,1.880)--(7.693,1.879)--(7.698,1.879)--(7.704,1.878)--(7.709,1.878)--(7.714,1.877)%
  --(7.720,1.877)--(7.725,1.876)--(7.730,1.876)--(7.736,1.876)--(7.741,1.876)--(7.746,1.876)%
  --(7.751,1.876)--(7.757,1.876)--(7.762,1.876)--(7.767,1.877)--(7.773,1.878)--(7.775,1.878)%
  --(7.778,1.879)--(7.781,1.880)--(7.783,1.881)--(7.786,1.882)--(7.789,1.883)--(7.791,1.885)%
  --(7.794,1.887)--(7.797,1.889)--(7.799,1.892)--(7.802,1.896)--(7.805,1.900)--(7.807,1.905)%
  --(7.810,1.911)--(7.813,1.919)--(7.814,1.924)--(7.815,1.929)--(7.816,1.935)--(7.818,1.941)%
  --(7.819,1.949)--(7.820,1.957)--(7.822,1.967)--(7.823,1.978)--(7.824,1.991)--(7.826,2.007)%
  --(7.827,2.024)--(7.828,2.045)--(7.830,2.070)--(7.831,2.100)--(7.832,2.135)--(7.834,2.177)%
  --(7.835,2.229)--(7.836,2.292)--(7.838,2.369)--(7.839,2.462)--(7.840,2.575)--(7.842,2.709)%
  --(7.843,2.862)--(7.844,3.028)--(7.846,3.187)--(7.847,3.315)--(7.848,3.382)--(7.850,3.372)%
  --(7.851,3.291)--(7.852,3.160)--(7.854,3.009)--(7.855,2.858)--(7.856,2.720)--(7.858,2.599)%
  --(7.859,2.497)--(7.860,2.411)--(7.862,2.340)--(7.863,2.280)--(7.864,2.231)--(7.866,2.189)%
  --(7.867,2.153)--(7.868,2.123)--(7.870,2.097)--(7.871,2.075)--(7.872,2.056)--(7.874,2.039)%
  --(7.875,2.024)--(7.876,2.011)--(7.878,2.000)--(7.879,1.990)--(7.880,1.980)--(7.882,1.972)%
  --(7.883,1.965)--(7.884,1.958)--(7.887,1.947)--(7.890,1.937)--(7.892,1.929)--(7.895,1.922)%
  --(7.897,1.916)--(7.900,1.911)--(7.903,1.906)--(7.905,1.902)--(7.908,1.898)--(7.911,1.895)%
  --(7.913,1.892)--(7.916,1.890)--(7.919,1.887)--(7.921,1.885)--(7.927,1.881)--(7.932,1.878)%
  --(7.937,1.875)--(7.943,1.872)--(7.948,1.870)--(7.953,1.868)--(7.959,1.866)--(7.964,1.865)%
  --(7.969,1.863)--(7.974,1.861)--(7.980,1.860)--(7.985,1.859)--(7.990,1.858)--(7.996,1.856)%
  --(8.001,1.855)--(8.006,1.854)--(8.012,1.853)--(8.017,1.852)--(8.022,1.851)--(8.028,1.850)%
  --(8.033,1.849)--(8.038,1.848)--(8.044,1.848)--(8.049,1.847)--(8.054,1.846)--(8.059,1.845)%
  --(8.065,1.844)--(8.070,1.843)--(8.075,1.843)--(8.081,1.842)--(8.086,1.841)--(8.091,1.840)%
  --(8.097,1.840)--(8.102,1.839)--(8.107,1.838)--(8.113,1.837)--(8.118,1.837)--(8.123,1.836)%
  --(8.129,1.835)--(8.134,1.835)--(8.139,1.834)--(8.144,1.833)--(8.150,1.833)--(8.155,1.832)%
  --(8.160,1.831)--(8.166,1.830)--(8.171,1.830)--(8.176,1.829)--(8.182,1.828)--(8.187,1.828)%
  --(8.192,1.827)--(8.198,1.826)--(8.203,1.826)--(8.208,1.825)--(8.213,1.825)--(8.219,1.824)%
  --(8.224,1.823)--(8.229,1.823)--(8.235,1.822)--(8.240,1.821)--(8.245,1.821)--(8.251,1.820)%
  --(8.256,1.819)--(8.261,1.819)--(8.267,1.818)--(8.272,1.817)--(8.277,1.817)--(8.283,1.816)%
  --(8.288,1.816)--(8.293,1.815)--(8.298,1.814)--(8.304,1.814)--(8.309,1.813)--(8.314,1.812)%
  --(8.320,1.812)--(8.325,1.811)--(8.330,1.811)--(8.336,1.810)--(8.341,1.809)--(8.346,1.809)%
  --(8.352,1.808)--(8.357,1.808)--(8.362,1.807)--(8.368,1.806)--(8.373,1.806)--(8.378,1.805)%
  --(8.383,1.804)--(8.389,1.804)--(8.394,1.803)--(8.399,1.803)--(8.405,1.802)--(8.410,1.801)%
  --(8.415,1.801)--(8.421,1.800)--(8.426,1.800)--(8.431,1.799)--(8.437,1.798)--(8.442,1.798)%
  --(8.447,1.797)--(8.452,1.797)--(8.458,1.796)--(8.463,1.795)--(8.468,1.795)--(8.474,1.794)%
  --(8.479,1.794)--(8.484,1.793)--(8.490,1.793)--(8.495,1.792)--(8.500,1.791)--(8.506,1.791)%
  --(8.511,1.790)--(8.516,1.790)--(8.521,1.789)--(8.527,1.789)--(8.532,1.788)--(8.537,1.788)%
  --(8.543,1.787)--(8.548,1.787)--(8.553,1.787)--(8.559,1.786)--(8.564,1.786)--(8.569,1.786)%
  --(8.575,1.786)--(8.580,1.786)--(8.585,1.786)--(8.591,1.786)--(8.596,1.787)--(8.601,1.788)%
  --(8.606,1.789)--(8.612,1.791)--(8.617,1.795)--(8.620,1.797)--(8.622,1.800)--(8.625,1.804)%
  --(8.628,1.808)--(8.630,1.814)--(8.633,1.822)--(8.636,1.833)--(8.638,1.847)--(8.640,1.856)%
  --(8.641,1.867)--(8.642,1.880)--(8.644,1.895)--(8.645,1.914)--(8.646,1.937)--(8.648,1.965)%
  --(8.649,2.000)--(8.650,2.043)--(8.652,2.096)--(8.653,2.160)--(8.654,2.237)--(8.656,2.322)%
  --(8.657,2.409)--(8.658,2.483)--(8.660,2.528)--(8.661,2.530)--(8.662,2.491)--(8.664,2.422)%
  --(8.665,2.340)--(8.666,2.260)--(8.668,2.187)--(8.669,2.124)--(8.670,2.072)--(8.672,2.030)%
  --(8.673,1.994)--(8.674,1.965)--(8.676,1.941)--(8.677,1.921)--(8.678,1.904)--(8.680,1.890)%
  --(8.681,1.878)--(8.682,1.867)--(8.684,1.859)--(8.686,1.844)--(8.689,1.833)--(8.691,1.824)%
  --(8.694,1.817)--(8.697,1.811)--(8.699,1.806)--(8.702,1.802)--(8.705,1.798)--(8.707,1.795)%
  --(8.713,1.790)--(8.718,1.786)--(8.723,1.783)--(8.729,1.781)--(8.734,1.778)--(8.739,1.777)%
  --(8.745,1.775)--(8.750,1.773)--(8.755,1.772)--(8.760,1.771)--(8.766,1.769)--(8.771,1.768)%
  --(8.776,1.767)--(8.782,1.766)--(8.787,1.765)--(8.792,1.764)--(8.798,1.764)--(8.803,1.763)%
  --(8.808,1.762)--(8.814,1.761)--(8.819,1.760)--(8.824,1.760)--(8.830,1.759)--(8.835,1.758)%
  --(8.840,1.757)--(8.845,1.757)--(8.851,1.756)--(8.856,1.755)--(8.861,1.755)--(8.867,1.754)%
  --(8.872,1.753)--(8.877,1.753)--(8.883,1.752)--(8.888,1.751)--(8.893,1.751)--(8.899,1.750)%
  --(8.904,1.749)--(8.909,1.749)--(8.915,1.748)--(8.920,1.747)--(8.925,1.747)--(8.930,1.746)%
  --(8.936,1.745)--(8.941,1.745)--(8.946,1.744)--(8.952,1.744)--(8.957,1.743)--(8.962,1.742)%
  --(8.968,1.742)--(8.973,1.741)--(8.978,1.740)--(8.984,1.740)--(8.989,1.739)--(8.994,1.739)%
  --(8.999,1.738)--(9.005,1.737)--(9.010,1.737)--(9.015,1.736)--(9.021,1.736)--(9.026,1.735)%
  --(9.031,1.734)--(9.037,1.734)--(9.042,1.733)--(9.047,1.733)--(9.053,1.732)--(9.058,1.731)%
  --(9.063,1.731)--(9.069,1.730)--(9.074,1.730)--(9.079,1.729)--(9.084,1.729)--(9.090,1.728)%
  --(9.095,1.727)--(9.100,1.727)--(9.106,1.726)--(9.111,1.726)--(9.116,1.725)--(9.122,1.724)%
  --(9.127,1.724)--(9.132,1.723)--(9.138,1.723)--(9.143,1.722)--(9.148,1.722)--(9.153,1.721)%
  --(9.159,1.721)--(9.164,1.720)--(9.169,1.719)--(9.175,1.719)--(9.180,1.718)--(9.185,1.718)%
  --(9.191,1.717)--(9.196,1.717)--(9.201,1.716)--(9.207,1.716)--(9.212,1.715)--(9.217,1.715)%
  --(9.223,1.714)--(9.228,1.714)--(9.233,1.714)--(9.238,1.713)--(9.244,1.713)--(9.249,1.713)%
  --(9.254,1.713)--(9.260,1.713)--(9.265,1.713)--(9.270,1.714)--(9.276,1.715)--(9.281,1.717)%
  --(9.286,1.720)--(9.292,1.725)--(9.294,1.728)--(9.297,1.733)--(9.300,1.740)--(9.302,1.749)%
  --(9.305,1.761)--(9.308,1.779)--(9.309,1.792)--(9.310,1.807)--(9.312,1.825)--(9.313,1.848)%
  --(9.314,1.877)--(9.315,1.912)--(9.317,1.954)--(9.318,2.003)--(9.319,2.054)--(9.321,2.101)%
  --(9.322,2.132)--(9.323,2.140)--(9.325,2.121)--(9.326,2.082)--(9.327,2.035)--(9.329,1.986)%
  --(9.330,1.943)--(9.331,1.905)--(9.333,1.874)--(9.334,1.849)--(9.335,1.828)--(9.337,1.811)%
  --(9.339,1.785)--(9.342,1.767)--(9.345,1.754)--(9.347,1.744)--(9.350,1.737)--(9.353,1.731)%
  --(9.355,1.726)--(9.361,1.720)--(9.366,1.715)--(9.371,1.711)--(9.377,1.708)--(9.382,1.706)%
  --(9.387,1.704)--(9.392,1.703)--(9.398,1.701)--(9.403,1.700)--(9.408,1.699)--(9.414,1.698)%
  --(9.419,1.697)--(9.424,1.696)--(9.430,1.695)--(9.435,1.694)--(9.440,1.693)--(9.446,1.693)%
  --(9.451,1.692)--(9.456,1.691)--(9.462,1.690)--(9.467,1.690)--(9.472,1.689)--(9.477,1.688)%
  --(9.483,1.688)--(9.488,1.687)--(9.493,1.686)--(9.499,1.686)--(9.504,1.685)--(9.509,1.685)%
  --(9.515,1.684)--(9.520,1.683)--(9.525,1.683)--(9.531,1.682)--(9.536,1.681)--(9.541,1.681)%
  --(9.547,1.680)--(9.552,1.680)--(9.557,1.679)--(9.562,1.678)--(9.568,1.678)--(9.573,1.677)%
  --(9.578,1.677)--(9.584,1.676)--(9.589,1.675)--(9.594,1.675)--(9.600,1.674)--(9.605,1.674)%
  --(9.610,1.673)--(9.616,1.673)--(9.621,1.672)--(9.626,1.671)--(9.631,1.671)--(9.637,1.670)%
  --(9.642,1.670)--(9.647,1.669)--(9.653,1.669)--(9.658,1.668)--(9.663,1.667)--(9.669,1.667)%
  --(9.674,1.666)--(9.679,1.666)--(9.685,1.665)--(9.690,1.665)--(9.695,1.664)--(9.701,1.664)%
  --(9.706,1.663)--(9.711,1.662)--(9.716,1.662)--(9.722,1.661)--(9.727,1.661)--(9.732,1.660)%
  --(9.738,1.660)--(9.743,1.659)--(9.748,1.659)--(9.754,1.658)--(9.759,1.658)--(9.764,1.657)%
  --(9.770,1.657)--(9.775,1.656)--(9.780,1.656)--(9.785,1.655)--(9.791,1.655)--(9.796,1.654)%
  --(9.801,1.654)--(9.807,1.654)--(9.812,1.653)--(9.817,1.653)--(9.823,1.653)--(9.828,1.653)%
  --(9.833,1.653)--(9.839,1.653)--(9.844,1.654)--(9.849,1.655)--(9.855,1.656)--(9.860,1.659)%
  --(9.865,1.665)--(9.868,1.669)--(9.870,1.675)--(9.873,1.683)--(9.876,1.695)--(9.878,1.714)%
  --(9.881,1.742)--(9.882,1.761)--(9.884,1.785)--(9.885,1.814)--(9.886,1.846)--(9.888,1.878)%
  --(9.889,1.905)--(9.890,1.920)--(9.892,1.918)--(9.893,1.900)--(9.894,1.872)--(9.896,1.841)%
  --(9.897,1.811)--(9.898,1.784)--(9.900,1.762)--(9.902,1.729)--(9.905,1.706)--(9.908,1.691)%
  --(9.910,1.681)--(9.913,1.673)--(9.918,1.663)--(9.924,1.656)--(9.929,1.652)--(9.934,1.649)%
  --(9.940,1.647)--(9.945,1.645)--(9.950,1.643)--(9.955,1.642)--(9.961,1.641)--(9.966,1.640)%
  --(9.971,1.639)--(9.977,1.638)--(9.982,1.637)--(9.987,1.636)--(9.993,1.636)--(9.998,1.635)%
  --(10.003,1.634)--(10.009,1.634)--(10.014,1.633)--(10.019,1.632)--(10.024,1.632)--(10.030,1.631)%
  --(10.035,1.630)--(10.040,1.630)--(10.046,1.629)--(10.051,1.629)--(10.056,1.628)--(10.062,1.627)%
  --(10.067,1.627)--(10.072,1.626)--(10.078,1.626)--(10.083,1.625)--(10.088,1.624)--(10.093,1.624)%
  --(10.099,1.623)--(10.104,1.623)--(10.109,1.622)--(10.115,1.622)--(10.120,1.621)--(10.125,1.621)%
  --(10.131,1.620)--(10.136,1.619)--(10.141,1.619)--(10.147,1.618)--(10.152,1.618)--(10.157,1.617)%
  --(10.163,1.617)--(10.168,1.616)--(10.173,1.616)--(10.179,1.615)--(10.184,1.615)--(10.189,1.614)%
  --(10.194,1.613)--(10.200,1.613)--(10.205,1.612)--(10.210,1.612)--(10.216,1.611)--(10.221,1.611)%
  --(10.226,1.610)--(10.232,1.610)--(10.237,1.609)--(10.242,1.609)--(10.248,1.608)--(10.253,1.608)%
  --(10.258,1.607)--(10.263,1.607)--(10.269,1.606)--(10.274,1.606)--(10.279,1.605)--(10.285,1.605)%
  --(10.290,1.604)--(10.295,1.604)--(10.301,1.603)--(10.306,1.603)--(10.311,1.603)--(10.317,1.602)%
  --(10.322,1.602)--(10.327,1.602)--(10.332,1.602)--(10.338,1.602)--(10.343,1.602)--(10.348,1.602)%
  --(10.354,1.603)--(10.359,1.605)--(10.364,1.608)--(10.370,1.613)--(10.375,1.624)--(10.378,1.634)%
  --(10.380,1.649)--(10.383,1.673)--(10.386,1.708)--(10.387,1.729)--(10.388,1.751)--(10.390,1.770)%
  --(10.391,1.781)--(10.392,1.781)--(10.394,1.769)--(10.395,1.750)--(10.396,1.729)--(10.398,1.708)%
  --(10.399,1.690)--(10.402,1.662)--(10.404,1.643)--(10.407,1.630)--(10.412,1.615)--(10.417,1.607)%
  --(10.423,1.602)--(10.428,1.599)--(10.433,1.597)--(10.439,1.595)--(10.444,1.593)--(10.449,1.592)%
  --(10.455,1.591)--(10.460,1.590)--(10.465,1.589)--(10.471,1.588)--(10.476,1.588)--(10.481,1.587)%
  --(10.487,1.586)--(10.492,1.586)--(10.497,1.585)--(10.502,1.584)--(10.508,1.584)--(10.513,1.583)%
  --(10.518,1.583)--(10.524,1.582)--(10.529,1.581)--(10.534,1.581)--(10.540,1.580)--(10.545,1.580)%
  --(10.550,1.579)--(10.556,1.579)--(10.561,1.578)--(10.566,1.578)--(10.571,1.577)--(10.577,1.577)%
  --(10.582,1.576)--(10.587,1.576)--(10.593,1.575)--(10.598,1.574)--(10.603,1.574)--(10.609,1.573)%
  --(10.614,1.573)--(10.619,1.572)--(10.625,1.572)--(10.630,1.571)--(10.635,1.571)--(10.641,1.570)%
  --(10.646,1.570)--(10.651,1.569)--(10.656,1.569)--(10.662,1.568)--(10.667,1.568)--(10.672,1.567)%
  --(10.678,1.567)--(10.683,1.566)--(10.688,1.566)--(10.694,1.565)--(10.699,1.565)--(10.704,1.564)%
  --(10.710,1.564)--(10.715,1.563)--(10.720,1.563)--(10.726,1.562)--(10.731,1.562)--(10.736,1.562)%
  --(10.741,1.561)--(10.747,1.561)--(10.752,1.560)--(10.757,1.560)--(10.763,1.559)--(10.768,1.559)%
  --(10.773,1.559)--(10.779,1.559)--(10.784,1.558)--(10.789,1.558)--(10.795,1.558)--(10.800,1.559)%
  --(10.805,1.559)--(10.810,1.560)--(10.816,1.563)--(10.821,1.567)--(10.826,1.577)--(10.829,1.585)%
  --(10.832,1.598)--(10.834,1.618)--(10.837,1.647)--(10.840,1.677)--(10.841,1.685)--(10.842,1.685)%
  --(10.844,1.677)--(10.845,1.664)--(10.848,1.633)--(10.850,1.609)--(10.853,1.592)--(10.858,1.573)%
  --(10.864,1.564)--(10.869,1.559)--(10.874,1.556)--(10.880,1.554)--(10.885,1.552)--(10.890,1.551)%
  --(10.895,1.550)--(10.901,1.549)--(10.906,1.548)--(10.911,1.547)--(10.917,1.546)--(10.922,1.546)%
  --(10.927,1.545)--(10.933,1.544)--(10.938,1.544)--(10.943,1.543)--(10.949,1.543)--(10.954,1.542)%
  --(10.959,1.542)--(10.964,1.541)--(10.970,1.540)--(10.975,1.540)--(10.980,1.539)--(10.986,1.539)%
  --(10.991,1.538)--(10.996,1.538)--(11.002,1.537)--(11.007,1.537)--(11.012,1.536)--(11.018,1.536)%
  --(11.023,1.535)--(11.028,1.535)--(11.034,1.534)--(11.039,1.534)--(11.044,1.533)--(11.049,1.533)%
  --(11.055,1.533)--(11.060,1.532)--(11.065,1.532)--(11.071,1.531)--(11.076,1.531)--(11.081,1.530)%
  --(11.087,1.530)--(11.092,1.529)--(11.097,1.529)--(11.103,1.528)--(11.108,1.528)--(11.113,1.527)%
  --(11.119,1.527)--(11.124,1.526)--(11.129,1.526)--(11.134,1.526)--(11.140,1.525)--(11.145,1.525)%
  --(11.150,1.524)--(11.156,1.524)--(11.161,1.523)--(11.166,1.523)--(11.172,1.523)--(11.177,1.522)%
  --(11.182,1.522)--(11.188,1.522)--(11.193,1.521)--(11.198,1.521)--(11.203,1.521)--(11.209,1.521)%
  --(11.214,1.521)--(11.219,1.522)--(11.225,1.523)--(11.230,1.526)--(11.235,1.532)--(11.241,1.544)%
  --(11.243,1.555)--(11.246,1.573)--(11.249,1.596)--(11.251,1.614)--(11.254,1.610)--(11.257,1.589)%
  --(11.259,1.567)--(11.262,1.551)--(11.267,1.534)--(11.273,1.526)--(11.278,1.521)--(11.283,1.518)%
  --(11.288,1.516)--(11.294,1.515)--(11.299,1.514)--(11.304,1.513)--(11.310,1.512)--(11.315,1.511)%
  --(11.320,1.511)--(11.326,1.510)--(11.331,1.509)--(11.336,1.509)--(11.342,1.508)--(11.347,1.508)%
  --(11.352,1.507)--(11.358,1.507)--(11.363,1.506)--(11.368,1.506)--(11.373,1.505)--(11.379,1.505)%
  --(11.384,1.504)--(11.389,1.504)--(11.395,1.503)--(11.400,1.503)--(11.405,1.503)--(11.411,1.502)%
  --(11.416,1.502)--(11.421,1.501)--(11.427,1.501)--(11.432,1.500)--(11.437,1.500)--(11.442,1.499)%
  --(11.448,1.499)--(11.453,1.498)--(11.458,1.498)--(11.464,1.498)--(11.469,1.497)--(11.474,1.497)%
  --(11.480,1.496)--(11.485,1.496)--(11.490,1.495)--(11.496,1.495)--(11.501,1.495)--(11.506,1.494)%
  --(11.512,1.494)--(11.517,1.493)--(11.522,1.493)--(11.527,1.493)--(11.533,1.492)--(11.538,1.492)%
  --(11.543,1.491)--(11.549,1.491)--(11.554,1.491)--(11.559,1.490)--(11.565,1.490)--(11.570,1.490)%
  --(11.575,1.489)--(11.581,1.489)--(11.586,1.489)--(11.591,1.489)--(11.596,1.490)--(11.602,1.491)%
  --(11.607,1.492)--(11.612,1.496)--(11.618,1.504)--(11.623,1.522)--(11.626,1.538)--(11.628,1.555)%
  --(11.631,1.560)--(11.634,1.547)--(11.636,1.530)--(11.639,1.516)--(11.644,1.500)--(11.650,1.493)%
  --(11.655,1.489)--(11.660,1.486)--(11.666,1.485)--(11.671,1.483)--(11.676,1.482)--(11.681,1.482)%
  --(11.687,1.481)--(11.692,1.480)--(11.697,1.480)--(11.703,1.479)--(11.708,1.479)--(11.713,1.478)%
  --(11.719,1.478)--(11.724,1.477)--(11.729,1.477)--(11.735,1.476)--(11.740,1.476)--(11.745,1.475)%
  --(11.751,1.475)--(11.756,1.475)--(11.761,1.474)--(11.766,1.474)--(11.772,1.473)--(11.777,1.473)%
  --(11.782,1.472)--(11.788,1.472)--(11.793,1.472)--(11.798,1.471)--(11.804,1.471)--(11.809,1.470)%
  --(11.814,1.470)--(11.820,1.470)--(11.825,1.469)--(11.830,1.469)--(11.835,1.468)--(11.841,1.468)%
  --(11.846,1.468)--(11.851,1.467)--(11.857,1.467)--(11.862,1.466)--(11.867,1.466)--(11.873,1.466)%
  --(11.878,1.465)--(11.883,1.465)--(11.889,1.464)--(11.894,1.464)--(11.899,1.464)--(11.904,1.463)%
  --(11.910,1.463)--(11.915,1.463)--(11.920,1.463)--(11.926,1.462)--(11.931,1.462)--(11.936,1.462)%
  --(11.942,1.462);
\gpcolor{color=gp lt color border}
\draw[gp path, thick] (7.45,1.5) -- (8.0,1.85);
\gpcolor{rgb color={0.000,0.620,0.451}}
\node[gp node right] at (11.3,2.5) {$N=4$};
\gpcolor{rgb color={0.337,0.706,0.914}}
\node[gp node right] at ( 7.5,1.5) {$N=8$};
\draw[gp path] (1.320,8.441)--(1.320,0.985)--(11.947,0.985)--(11.947,8.441)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.320cm}{0.985cm}}{\pgfpoint{11.947cm}{8.441cm}}
\end{tikzpicture}
%% gnuplot variables

